X-model: further development and possible modifications

Despite its critical importance, the famous X-model elaborated by Ziel and Steinert (2016) has neither bin been widely studied nor further developed. And yet, the possibilities to improve the model are as numerous as the fields it can be applied to. The present paper takes advantage of a technique proposed by Coulon et al. (2014) to enhance the X-model. Instead of using the wholesale supply and demand curves as inputs for the model, we rely on the transformed versions of these curves with a perfectly inelastic demand. As a result, computational requirements of our X-model reduce and its forecasting power increases substantially. Moreover, our X-model becomes more robust towards outliers present in the initial auction curves data.

==> 2GraphsInel.tex <==
% Created by tikzDevice version 0.12 on 2019-07-22 09:19:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81, 70.49) --
	( 55.82, 70.53) --
	( 55.86, 70.55) --
	( 56.09, 70.56) --
	( 57.39, 70.57) --
	( 57.40, 70.63) --
	( 57.57, 70.63) --
	( 57.70, 71.16) --
	( 57.70, 71.16) --
	( 57.86, 71.82) --
	( 58.19, 73.15) --
	( 58.40, 73.81) --
	( 58.92, 74.48) --
	( 59.71, 75.47) --
	( 59.79, 75.81) --
	( 60.12, 77.13) --
	( 60.12, 77.13) --
	( 61.25, 77.14) --
	( 61.47, 78.79) --
	( 61.55, 79.48) --
	( 61.55, 79.49) --
	( 61.57, 79.63) --
	( 61.65, 80.45) --
	( 61.65, 80.45) --
	( 61.87, 82.11) --
	( 62.45, 82.77) --
	( 63.46, 83.64) --
	( 63.47, 83.65) --
	( 63.58, 83.77) --
	( 63.78, 83.77) --
	( 63.91, 85.43) --
	( 64.03, 87.09) --
	( 64.39, 87.09) --
	( 65.55, 88.27) --
	( 65.56, 88.28) --
	( 65.61, 88.34) --
	( 65.62, 88.35) --
	( 65.98, 88.75) --
	( 66.12, 89.87) --
	( 67.16, 89.88) --
	( 67.18, 90.15) --
	( 67.18, 90.15) --
	( 67.20, 90.40) --
	( 67.20, 90.41) --
	( 67.25, 91.07) --
	( 67.26, 91.07) --
	( 67.34, 91.67) --
	( 67.35, 91.74) --
	( 67.41, 91.75) --
	( 67.44, 92.07) --
	( 67.64, 92.40) --
	( 67.74, 92.40) --
	( 67.86, 92.41) --
	( 68.35, 93.19) --
	( 68.67, 93.20) --
	( 69.00, 93.72) --
	( 69.17, 93.73) --
	( 70.08, 93.79) --
	( 70.43, 93.80) --
	( 70.59, 93.86) --
	( 73.25, 93.93) --
	( 73.56, 94.06) --
	( 74.03, 94.26) --
	( 74.34, 94.39) --
	( 74.47, 95.05) --
	( 74.56, 95.06) --
	( 74.59, 95.52) --
	( 74.59, 95.53) --
	( 74.60, 95.72) --
	( 74.70, 95.73) --
	( 74.75, 96.39) --
	( 74.79, 96.72) --
	( 74.79, 96.72) --
	( 74.85, 96.98) --
	( 74.85, 97.04) --
	( 79.24, 97.05) --
	( 79.27, 97.06) --
	( 79.48, 97.12) --
	( 79.62, 97.16) --
	( 81.91, 97.16) --
	( 83.81, 97.71) --
	( 83.82, 98.17) --
	( 84.50, 98.18) --
	( 84.50, 98.24) --
	( 84.50, 98.24) --
	( 84.51, 98.37) --
	( 84.52, 98.38) --
	( 84.68, 98.38) --
	( 84.82, 98.44) --
	( 84.91, 98.44) --
	( 84.91, 98.64) --
	( 85.11, 98.64) --
	( 85.12, 98.71) --
	( 85.16, 99.04) --
	( 86.16, 99.04) --
	( 86.16, 99.23) --
	( 86.37, 99.24) --
	( 86.41, 99.37) --
	( 86.41, 99.52) --
	( 87.63, 99.53) --
	( 87.64, 99.71) --
	( 87.64, 99.74) --
	( 87.74, 99.75) --
	( 87.74, 99.77) --
	( 87.80, 99.78) --
	( 87.95,100.04) --
	( 87.95,100.30) --
	( 87.96,100.36) --
	( 88.07,100.37) --
	( 88.07,100.38) --
	( 88.08,100.43) --
	( 88.18,100.70) --
	( 88.19,101.03) --
	( 88.26,101.36) --
	( 88.29,101.37) --
	( 88.30,101.70) --
	( 88.34,101.94) --
	( 88.34,101.94) --
	( 88.34,102.03) --
	( 88.34,102.07) --
	( 88.34,102.08) --
	( 88.34,102.10) --
	( 88.34,102.14) --
	( 88.34,102.14) --
	( 88.34,102.16) --
	( 88.34,102.22) --
	( 88.34,102.23) --
	( 88.34,102.27) --
	( 88.34,102.27) --
	( 88.34,102.29) --
	( 88.34,102.35) --
	( 88.38,102.36) --
	( 88.38,102.37) --
	( 88.38,102.37) --
	( 88.40,102.38) --
	( 88.41,102.43) --
	( 88.41,102.49) --
	( 88.42,102.54) --
	( 88.42,102.55) --
	( 88.42,102.56) --
	( 88.43,102.63) --
	( 88.52,102.63) --
	( 89.12,102.67) --
	( 89.21,102.68) --
	( 89.39,102.69) --
	( 93.04,102.70) --
	( 93.05,102.76) --
	( 93.06,102.83) --
	( 93.06,102.89) --
	( 93.07,102.96) --
	( 93.07,103.02) --
	( 93.14,103.02) --
	( 93.15,103.09) --
	( 93.16,103.16) --
	( 93.19,103.22) --
	( 93.21,103.29) --
	( 93.24,103.35) --
	( 93.28,103.36) --
	( 93.31,103.42) --
	( 93.34,103.49) --
	( 93.37,103.56) --
	( 93.64,103.62) --
	( 94.28,103.63) --
	( 94.81,103.68) --
	( 95.56,103.69) --
	( 95.63,103.70) --
	( 95.65,103.72) --
	( 99.66,103.72) --
	( 99.68,103.75) --
	(100.82,103.76) --
	(100.89,103.76) --
	(100.90,103.80) --
	(100.90,103.80) --
	(100.90,103.82) --
	(100.98,103.82) --
	(100.99,103.88) --
	(101.00,103.89) --
	(101.01,103.92) --
	(101.01,103.93) --
	(101.01,103.93) --
	(101.01,103.95) --
	(101.02,104.00) --
	(101.27,104.01) --
	(101.27,104.02) --
	(101.28,104.09) --
	(101.28,104.14) --
	(101.28,104.15) --
	(101.67,104.15) --
	(101.98,104.16) --
	(101.99,104.19) --
	(102.88,104.20) --
	(107.05,104.21) --
	(107.05,104.21) --
	(107.45,104.22) --
	(107.68,104.25) --
	(108.32,104.26) --
	(108.55,104.27) --
	(108.66,104.28) --
	(109.12,104.29) --
	(109.75,104.31) --
	(112.23,104.32) --
	(115.74,104.35) --
	(115.84,104.36) --
	(115.94,104.37) --
	(116.55,104.37) --
	(116.56,104.42) --
	(116.57,104.47) --
	(116.57,104.48) --
	(116.57,104.49) --
	(116.57,104.53) --
	(117.75,104.54) --
	(117.75,104.55) --
	(117.76,104.57) --
	(117.78,104.57) --
	(117.80,104.62) --
	(117.80,104.68) --
	(117.86,104.68) --
	(117.87,104.75) --
	(117.88,104.82) --
	(117.90,104.88) --
	(117.90,104.95) --
	(117.92,105.02) --
	(117.96,105.02) --
	(117.99,105.05) --
	(119.31,105.06) --
	(119.35,105.08) --
	(119.36,105.09) --
	(119.45,105.15) --
	(119.57,105.22) --
	(119.59,105.22) --
	(120.85,105.27) --
	(120.96,105.28) --
	(120.98,105.28) --
	(121.11,105.31) --
	(121.36,105.34) --
	(121.38,105.35) --
	(121.42,105.41) --
	(121.43,105.41) --
	(121.49,105.45) --
	(121.89,105.45) --
	(121.91,105.48) --
	(121.92,105.49) --
	(121.93,105.50) --
	(122.51,105.51) --
	(122.54,105.54) --
	(122.54,105.55) --
	(122.73,105.61) --
	(122.76,105.62) --
	(122.88,105.63) --
	(122.91,105.63) --
	(122.94,105.64) --
	(123.37,105.65) --
	(123.53,105.68) --
	(123.67,105.69) --
	(124.90,105.73) --
	(124.93,105.75) --
	(125.90,105.75) --
	(125.93,105.76) --
	(127.64,105.77) --
	(127.79,105.81) --
	(127.99,105.81) --
	(128.04,105.83) --
	(128.05,105.84) --
	(128.79,105.87) --
	(130.32,105.87) --
	(132.83,105.88) --
	(133.43,105.89) --
	(133.95,105.91) --
	(134.27,105.92) --
	(134.37,105.93) --
	(134.47,105.93) --
	(134.58,105.94) --
	(134.68,105.95) --
	(134.83,105.95) --
	(135.45,105.97) --
	(136.56,105.98) --
	(136.92,105.99) --
	(137.45,106.01) --
	(137.54,106.02) --
	(137.72,106.03) --
	(137.95,106.04) --
	(138.40,106.07) --
	(138.79,106.08) --
	(139.50,106.09) --
	(140.13,106.11) --
	(141.09,106.13) --
	(141.31,106.14) --
	(142.39,106.15) --
	(143.47,106.15) --
	(144.24,106.18) --
	(147.21,106.19) --
	(147.73,106.21) --
	(148.08,106.21) --
	(150.86,106.22) --
	(152.43,106.24) --
	(152.81,106.24) --
	(153.10,106.26) --
	(153.20,106.27) --
	(153.30,106.28) --
	(153.40,106.28) --
	(153.49,106.29) --
	(154.03,106.31) --
	(154.13,106.32) --
	(154.96,106.34) --
	(156.32,106.35) --
	(156.36,106.36) --
	(156.66,106.36) --
	(156.75,106.38) --
	(157.24,106.38) --
	(157.37,106.40) --
	(157.56,106.41) --
	(158.06,106.42) --
	(158.34,106.44) --
	(158.39,106.45) --
	(158.58,106.47) --
	(159.32,106.48) --
	(159.43,106.48) --
	(159.82,106.50) --
	(160.10,106.51) --
	(160.63,106.54) --
	(160.76,106.54) --
	(160.85,106.55) --
	(161.20,106.58) --
	(161.28,106.58) --
	(161.36,106.60) --
	(161.41,106.60) --
	(161.46,106.61) --
	(162.03,106.62) --
	(162.78,106.64) --
	(162.88,106.64) --
	(163.28,106.67) --
	(164.22,106.68) --
	(164.33,106.68) --
	(164.63,106.70) --
	(164.74,106.71) --
	(164.94,106.72) --
	(165.15,106.74) --
	(165.25,106.74) --
	(165.36,106.75) --
	(166.02,106.79) --
	(166.26,106.80) --
	(166.36,106.80) --
	(166.46,106.81) --
	(166.54,106.82) --
	(166.84,106.84) --
	(166.93,106.84) --
	(167.48,106.87) --
	(167.56,106.88) --
	(167.61,106.88) --
	(167.67,106.89) --
	(167.73,106.90) --
	(167.96,106.92) --
	(168.02,106.93) --
	(168.07,106.94) --
	(168.13,106.94) --
	(168.19,106.95) --
	(168.23,106.96) --
	(168.27,106.96) --
	(168.50,107.00) --
	(169.05,107.01) --
	(170.91,107.01) --
	(170.96,107.02) --
	(171.00,107.03) --
	(171.36,107.07) --
	(171.86,107.07) --
	(172.36,107.08) --
	(172.53,107.11) --
	(172.58,107.11) --
	(172.71,107.13) --
	(172.76,107.14) --
	(172.81,107.15) --
	(173.04,107.17) --
	(173.28,107.20) --
	(173.89,107.21) --
	(174.26,107.21) --
	(174.39,107.24) --
	(174.43,107.25) --
	(174.53,107.27) --
	(174.58,107.27) --
	(174.61,107.28) --
	(174.64,107.29) --
	(174.68,107.29) --
	(174.80,107.31) --
	(174.90,107.33) --
	(174.94,107.33) --
	(175.01,107.34) --
	(175.11,107.35) --
	(175.23,107.37) --
	(175.73,107.37) --
	(175.80,107.39) --
	(175.83,107.39) --
	(175.87,107.40) --
	(175.90,107.41) --
	(175.94,107.41) --
	(176.10,107.45) --
	(176.20,107.47) --
	(177.33,107.47) --
	(177.56,107.52) --
	(177.60,107.53) --
	(177.63,107.53) --
	(177.66,107.54) --
	(177.69,107.55) --
	(177.78,107.57) --
	(177.96,107.60) --
	(177.99,107.61) --
	(178.05,107.61) --
	(178.12,107.67) --
	(178.25,107.67) --
	(178.28,107.68) --
	(178.31,107.69) --
	(179.58,107.69) --
	(179.61,107.70) --
	(179.64,107.71) --
	(179.76,107.73) --
	(180.41,107.74) --
	(180.46,107.75) --
	(180.60,107.77) --
	(181.27,107.77) --
	(181.41,107.79) --
	(181.75,107.80) --
	(181.83,107.80) --
	(181.86,107.81) --
	(182.07,107.86) --
	(182.72,107.87) --
	(182.72,107.88) --
	(182.72,107.88) --
	(182.74,107.93) --
	(183.17,107.94) --
	(183.44,107.94) --
	(183.44,107.95) --
	(183.46,107.98) --
	(183.46,107.99) --
	(183.46,108.00) --
	(183.90,108.00) --
	(184.59,108.01) --
	(184.59,108.02) --
	(184.61,108.05) --
	(184.61,108.06) --
	(185.29,108.07) --
	(185.35,108.08) --
	(185.38,108.10) --
	(185.38,108.11) --
	(185.39,108.13) --
	(185.39,108.14) --
	(185.77,108.17) --
	(186.07,108.20) --
	(186.15,108.20) --
	(186.44,108.22) --
	(186.52,108.23) --
	(186.90,108.26) --
	(187.07,108.27) --
	(187.37,108.30) --
	(187.75,108.33) --
	(187.96,108.34) --
	(188.22,108.36) --
	(188.23,108.37) --
	(188.27,108.40) --
	(188.44,108.40) --
	(188.45,108.41) --
	(188.46,108.42) --
	(188.52,108.46) --
	(188.72,108.47) --
	(188.72,108.48) --
	(188.75,108.50) --
	(188.76,108.50) --
	(188.80,108.53) --
	(188.81,108.54) --
	(188.85,108.57) --
	(188.86,108.58) --
	(188.88,108.60) --
	(189.89,108.60) --
	(189.97,108.66) --
	(190.10,108.67) --
	(190.12,108.71) --
	(190.12,108.72) --
	(190.12,108.73) --
	(190.12,108.73) --
	(190.14,108.79) --
	(190.15,108.79) --
	(190.15,108.80) --
	(190.39,108.83) --
	(190.44,108.84) --
	(190.53,108.85) --
	(191.17,108.87) --
	(191.19,108.93) --
	(192.03,108.93) --
	(193.85,108.99) --
	(193.85,108.99) --
	(194.69,109.00) --
	(195.47,109.06) --
	(195.98,109.07) --
	(195.99,109.11) --
	(196.00,109.11) --
	(196.01,109.13) --
	(196.01,109.13) --
	(196.10,109.20) --
	(196.12,109.27) --
	(196.12,109.27) --
	(196.12,109.28) --
	(196.14,109.33) --
	(196.39,109.33) --
	(196.80,109.40) --
	(196.81,109.40) --
	(196.82,109.41) --
	(196.83,109.42) --
	(196.88,109.46) --
	(196.96,109.52) --
	(197.02,109.53) --
	(197.04,109.60) --
	(197.04,109.60) --
	(197.06,109.63) --
	(197.06,109.64) --
	(197.08,109.66) --
	(197.09,109.67) --
	(197.25,109.72) --
	(197.26,109.73) --
	(197.50,109.79) --
	(197.51,109.80) --
	(197.58,109.86) --
	(197.65,109.93) --
	(197.71,109.99) --
	(197.72,110.00) --
	(197.72,110.00) --
	(197.78,110.06) --
	(197.86,110.13) --
	(198.19,110.19) --
	(198.25,110.25) --
	(198.26,110.26) --
	(198.36,110.32) --
	(198.71,110.33) --
	(198.72,110.33) --
	(198.76,110.39) --
	(198.81,110.46) --
	(199.09,110.48) --
	(199.30,110.49) --
	(199.56,110.51) --
	(200.14,110.99) --
	(200.17,111.06) --
	(200.19,111.12) --
	(200.38,111.65) --
	(200.43,111.66) --
	(200.45,111.72) --
	(200.48,111.79) --
	(202.00,113.32) --
	(202.03,113.32) --
	(202.16,113.65) --
	(203.26,113.65) --
	(203.57,113.71) --
	(203.67,113.97) --
	(203.88,113.98) --
	(204.11,114.31) --
	(204.23,114.32) --
	(206.11,115.64) --
	(207.00,115.65) --
	(207.23,115.83) --
	(207.24,115.84) --
	(207.96,115.84) --
	(209.34,116.96) --
	(209.38,116.97) --
	(209.92,118.43) --
	(209.97,118.43) --
	(210.04,118.63) --
	(210.09,118.63) --
	(210.21,118.95) --
	(210.24,118.96) --
	(210.73,120.28) --
	(212.07,120.29) --
	(212.12,120.29) --
	(212.16,120.41) --
	(212.16,120.42) --
	(212.24,120.62) --
	(212.27,120.62) --
	(213.39,123.60) --
	(214.08,123.61) --
	(214.13,123.61) --
	(214.18,125.60) --
	(214.33,125.60) --
	(214.36,126.92) --
	(214.38,126.93) --
	(214.46,130.23) --
	(214.46,130.24) --
	(214.67,130.25) --
	(214.94,136.88) --
	(216.23,136.89) --
	(216.87,136.95) --
	(221.13,302.84) --
	(221.13,302.85) --
	(221.13,302.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13, 61.20) -- (224.56, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13, 61.20) -- ( 88.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.60, 61.20) -- (133.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08, 61.20) -- (179.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.56, 61.20) -- (224.56, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.13, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.60, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.08, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.56, 39.60) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.69) -- ( 43.20,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.88) -- ( 43.20,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.08) -- ( 43.20,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.27) -- ( 43.20,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.47) -- ( 43.20,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.66) -- ( 43.20,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.69) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.08) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.47) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,269.66) {2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 70.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.39, 87.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.91, 98.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.01,103.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74,104.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.79,104.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.91,104.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.48,105.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42,105.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53,105.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.68,105.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.40,106.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.30,106.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.98,109.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.38,116.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78,227.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,302.86) circle (  2.25);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61, 61.20) -- (159.61,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,106.49) --
	(159.61,106.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.61,106.49) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.13, 61.20) -- ( 88.13,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (133.60, 61.20) -- (133.60,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.08, 61.20) -- (179.08,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (224.56, 61.20) -- (224.56,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (190.87,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Inelastic Demand\textcolor{white}{ee}};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.04,  0.00) --
	(308.12,  2.72) --
	(308.13, 10.47) --
	(308.14, 12.21) --
	(308.30, 12.40) --
	(308.30, 12.60) --
	(308.31, 14.15) --
	(308.47, 22.09) --
	(308.48, 31.77) --
	(308.58, 41.26) --
	(308.64, 41.45) --
	(308.65, 51.13) --
	(308.70, 58.10) --
	(308.70, 58.30) --
	(308.70, 60.81) --
	(308.70, 61.97) --
	(308.70, 62.17) --
	(308.70, 62.75) --
	(308.70, 63.91) --
	(308.70, 64.10) --
	(308.70, 64.69) --
	(308.71, 66.43) --
	(308.71, 66.62) --
	(308.71, 67.78) --
	(308.71, 67.98) --
	(308.71, 68.56) --
	(308.71, 70.30) --
	(308.76, 70.49) --
	(308.77, 70.69) --
	(308.77, 70.88) --
	(308.80, 71.08) --
	(308.81, 72.43) --
	(308.81, 74.37) --
	(308.82, 75.72) --
	(308.82, 75.92) --
	(308.83, 76.30) --
	(308.84, 78.24) --
	(308.98, 78.43) --
	(309.87, 79.60) --
	(310.01, 79.79) --
	(310.28, 80.18) --
	(315.74, 80.37) --
	(315.76, 82.11) --
	(315.77, 84.05) --
	(315.78, 85.99) --
	(315.79, 87.92) --
	(315.80, 89.66) --
	(315.90, 89.86) --
	(315.91, 91.79) --
	(315.92, 93.73) --
	(315.97, 95.67) --
	(316.01, 97.60) --
	(316.05, 99.35) --
	(316.10, 99.54) --
	(316.15,101.48) --
	(316.19,103.41) --
	(316.24,105.35) --
	(316.65,107.28) --
	(317.61,107.48) --
	(318.39,109.03) --
	(319.52,109.22) --
	(319.63,109.41) --
	(319.66,110.00) --
	(325.66,110.19) --
	(325.69,110.96) --
	(327.40,111.16) --
	(327.51,111.35) --
	(327.52,112.32) --
	(327.52,112.51) --
	(327.52,112.90) --
	(327.64,113.09) --
	(327.65,114.84) --
	(327.68,115.03) --
	(327.68,116.00) --
	(327.68,116.19) --
	(327.69,116.39) --
	(327.69,116.97) --
	(327.70,118.32) --
	(328.07,118.52) --
	(328.08,118.90) --
	(328.09,120.84) --
	(328.10,122.39) --
	(328.10,122.58) --
	(328.68,122.78) --
	(329.15,122.97) --
	(329.15,123.94) --
	(330.48,124.13) --
	(336.73,124.32) --
	(336.74,124.52) --
	(337.34,124.71) --
	(337.68,125.68) --
	(338.64,125.87) --
	(338.98,126.26) --
	(339.15,126.45) --
	(339.84,126.65) --
	(340.78,127.42) --
	(344.51,127.62) --
	(349.75,128.58) --
	(349.91,128.78) --
	(350.07,128.97) --
	(350.98,129.17) --
	(350.99,130.52) --
	(351.00,132.07) --
	(351.00,132.26) --
	(351.00,132.46) --
	(351.01,133.81) --
	(352.77,134.01) --
	(352.78,134.39) --
	(352.78,134.78) --
	(352.82,134.97) --
	(352.84,136.33) --
	(352.85,138.07) --
	(352.93,138.27) --
	(352.95,140.20) --
	(352.97,142.14) --
	(352.99,144.08) --
	(353.00,146.01) --
	(353.02,147.95) --
	(353.09,148.14) --
	(353.13,148.92) --
	(355.11,149.11) --
	(355.16,149.88) --
	(355.18,150.08) --
	(355.31,151.82) --
	(355.50,153.76) --
	(355.52,153.95) --
	(357.41,155.31) --
	(357.58,155.50) --
	(357.61,155.69) --
	(357.80,156.47) --
	(358.18,157.44) --
	(358.22,157.63) --
	(358.27,159.37) --
	(358.28,159.57) --
	(358.37,160.53) --
	(358.98,160.73) --
	(359.01,161.50) --
	(359.02,161.70) --
	(359.03,162.08) --
	(359.91,162.28) --
	(359.95,163.25) --
	(359.95,163.44) --
	(360.24,165.38) --
	(360.28,165.57) --
	(360.46,165.76) --
	(360.50,165.96) --
	(360.55,166.15) --
	(361.19,166.34) --
	(361.42,167.31) --
	(361.64,167.51) --
	(363.49,168.86) --
	(363.53,169.25) --
	(364.98,169.44) --
	(365.02,169.64) --
	(367.59,169.83) --
	(367.81,170.99) --
	(368.12,171.18) --
	(368.18,171.77) --
	(368.20,171.96) --
	(369.32,172.73) --
	(371.61,172.93) --
	(375.37,173.12) --
	(376.26,173.31) --
	(377.04,174.09) --
	(377.53,174.28) --
	(377.68,174.48) --
	(377.83,174.67) --
	(377.98,174.86) --
	(378.13,175.06) --
	(378.36,175.25) --
	(379.28,175.83) --
	(380.95,176.03) --
	(381.49,176.41) --
	(382.29,176.99) --
	(382.42,177.19) --
	(382.69,177.57) --
	(383.03,177.77) --
	(383.71,178.74) --
	(384.30,178.93) --
	(385.36,179.12) --
	(386.31,179.90) --
	(387.74,180.48) --
	(388.08,180.67) --
	(389.69,180.87) --
	(391.31,181.06) --
	(392.46,181.83) --
	(396.91,182.03) --
	(397.68,182.61) --
	(398.21,182.80) --
	(402.38,183.00) --
	(404.74,183.58) --
	(405.30,183.77) --
	(405.74,184.35) --
	(405.88,184.55) --
	(406.04,184.74) --
	(406.18,184.93) --
	(406.32,185.13) --
	(407.13,185.71) --
	(407.27,185.90) --
	(408.52,186.68) --
	(410.56,186.87) --
	(410.62,187.06) --
	(411.07,187.26) --
	(411.20,187.64) --
	(411.95,187.84) --
	(412.14,188.42) --
	(412.42,188.61) --
	(413.17,188.80) --
	(413.58,189.58) --
	(413.67,189.77) --
	(413.94,190.35) --
	(415.06,190.55) --
	(415.22,190.74) --
	(415.81,191.32) --
	(416.22,191.52) --
	(417.02,192.29) --
	(417.21,192.48) --
	(417.34,192.68) --
	(417.87,193.45) --
	(418.00,193.65) --
	(418.11,194.03) --
	(418.18,194.23) --
	(418.27,194.42) --
	(419.12,194.61) --
	(420.23,195.19) --
	(420.39,195.39) --
	(420.99,196.16) --
	(422.41,196.36) --
	(422.56,196.55) --
	(423.02,197.13) --
	(423.17,197.32) --
	(423.48,197.71) --
	(423.80,198.10) --
	(423.95,198.29) --
	(424.10,198.49) --
	(425.09,199.65) --
	(425.45,199.84) --
	(425.60,200.04) --
	(425.76,200.23) --
	(425.88,200.42) --
	(426.33,201.00) --
	(426.45,201.20) --
	(427.28,201.97) --
	(427.40,202.17) --
	(427.48,202.36) --
	(427.57,202.55) --
	(427.66,202.75) --
	(428.00,203.52) --
	(428.09,203.71) --
	(428.17,203.91) --
	(428.26,204.10) --
	(428.34,204.30) --
	(428.40,204.49) --
	(428.46,204.68) --
	(428.82,205.84) --
	(429.63,206.04) --
	(432.42,206.23) --
	(432.49,206.43) --
	(432.56,206.62) --
	(433.10,207.78) --
	(433.85,207.97) --
	(434.60,208.17) --
	(434.85,208.94) --
	(434.92,209.14) --
	(435.12,209.72) --
	(435.19,209.91) --
	(435.27,210.10) --
	(435.62,210.88) --
	(435.98,211.65) --
	(436.89,211.85) --
	(437.44,212.04) --
	(437.64,212.82) --
	(437.70,213.01) --
	(437.85,213.59) --
	(437.91,213.78) --
	(437.96,213.98) --
	(438.02,214.17) --
	(438.07,214.36) --
	(438.25,214.75) --
	(438.40,215.33) --
	(438.46,215.53) --
	(438.56,215.72) --
	(438.71,215.91) --
	(438.90,216.49) --
	(439.64,216.69) --
	(439.75,217.08) --
	(439.80,217.27) --
	(439.85,217.46) --
	(439.90,217.66) --
	(439.95,217.85) --
	(440.20,218.82) --
	(440.35,219.40) --
	(442.04,219.59) --
	(442.39,220.95) --
	(442.44,221.14) --
	(442.49,221.34) --
	(442.54,221.53) --
	(442.58,221.72) --
	(442.71,222.30) --
	(442.99,223.27) --
	(443.02,223.47) --
	(443.12,223.66) --
	(443.22,225.21) --
	(443.41,225.40) --
	(443.46,225.60) --
	(443.51,225.79) --
	(445.41,225.98) --
	(445.46,226.18) --
	(445.51,226.37) --
	(445.69,227.14) --
	(446.66,227.34) --
	(446.73,227.53) --
	(446.94,228.11) --
	(447.95,228.31) --
	(448.16,228.89) --
	(448.66,229.08) --
	(448.79,229.27) --
	(448.82,229.47) --
	(449.14,231.02) --
	(450.11,231.21) --
	(450.12,231.40) --
	(450.12,231.60) --
	(450.15,232.95) --
	(450.79,233.15) --
	(451.20,233.34) --
	(451.20,233.53) --
	(451.22,234.50) --
	(451.23,234.70) --
	(451.23,234.89) --
	(451.89,235.08) --
	(452.92,235.28) --
	(452.93,235.47) --
	(452.95,236.44) --
	(452.95,236.83) --
	(453.96,237.02) --
	(454.05,237.21) --
	(454.10,237.99) --
	(454.10,238.18) --
	(454.11,238.76) --
	(454.12,238.96) --
	(454.68,239.92) --
	(455.14,240.70) --
	(455.26,240.89) --
	(455.69,241.47) --
	(455.81,241.67) --
	(456.37,242.64) --
	(456.63,242.83) --
	(457.09,243.60) --
	(457.65,244.57) --
	(457.96,244.77) --
	(458.36,245.54) --
	(458.38,245.73) --
	(458.43,246.51) --
	(458.68,246.70) --
	(458.70,246.90) --
	(458.71,247.09) --
	(458.81,248.44) --
	(459.10,248.64) --
	(459.11,248.83) --
	(459.15,249.41) --
	(459.17,249.61) --
	(459.22,250.38) --
	(459.24,250.57) --
	(459.30,251.54) --
	(459.31,251.74) --
	(459.35,252.32) --
	(460.86,252.51) --
	(460.99,254.25) --
	(461.18,254.45) --
	(461.21,255.80) --
	(461.21,256.00) --
	(461.21,256.19) --
	(461.21,256.38) --
	(461.24,257.93) --
	(461.25,258.13) --
	(461.25,258.32) --
	(461.61,259.29) --
	(461.68,259.48) --
	(461.83,259.87) --
	(462.78,260.26) --
	(462.81,262.00) --
	(464.07,262.19) --
	(466.79,263.74) --
	(466.79,263.94) --
	(468.05,264.13) --
	(469.22,265.87) --
	(469.98,266.07) --
	(470.00,267.23) --
	(470.02,267.42) --
	(470.03,267.81) --
	(470.03,268.00) --
	(470.16,269.94) --
	(470.19,271.87) --
	(470.19,272.07) --
	(470.20,272.26) --
	(470.23,273.62) --
	(470.60,273.81) --
	(471.22,275.75) --
	(471.23,275.94) --
	(471.24,276.13) --
	(471.26,276.33) --
	(471.34,277.68) --
	(471.45,279.43) --
	(471.54,279.62) --
	(471.58,281.56) --
	(471.58,281.75) --
	(471.61,282.52) --
	(471.61,282.72) --
	(471.64,283.49) --
	(471.65,283.69) --
	(471.89,285.23) --
	(471.90,285.43) --
	(472.27,287.17) --
	(472.28,287.36) --
	(472.38,289.30) --
	(472.48,291.24) --
	(472.58,292.98) --
	(472.58,293.17) --
	(472.60,293.37) --
	(472.69,295.11) --
	(472.80,297.05) --
	(473.29,298.98) --
	(473.39,300.73) --
	(473.40,300.92) --
	(473.55,302.66) --
	(474.08,302.86) --
	(474.08,303.05) --
	(474.15,304.79) --
	(474.22,306.73) --
	(474.65,307.31) --
	(474.96,307.50) --
	(475.35,308.08) --
	(476.22,322.22) --
	(476.26,324.16) --
	(476.30,326.09) --
	(476.58,341.39) --
	(476.65,341.58) --
	(476.69,343.52) --
	(476.72,345.46) --
	(477.54,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.38, 61.20) -- (478.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.38, 61.20) -- (308.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.45, 61.20) -- (342.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53, 61.20) -- (376.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.60, 61.20) -- (410.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.67, 61.20) -- (444.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.74, 61.20) -- (478.74, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.38, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.45, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.53, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.60, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (444.67, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.74, 39.60) {45000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12, 78.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.68,116.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,128.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.83,135.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.01,146.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.37,152.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.27,159.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.42,167.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.13,175.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.18,184.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.52,204.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.98,266.07) circle (  2.25);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (415.49, 61.20) -- (415.49,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.10,191.02) --
	(415.49,191.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.49,191.02) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.38, 61.20) -- (308.38,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (342.45, 61.20) -- (342.45,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (376.53, 61.20) -- (376.53,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (410.60, 61.20) -- (410.60,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (444.67, 61.20) -- (444.67,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (478.74, 61.20) -- (478.74,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (440.82,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.14,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.14,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Inelastic Demand\textcolor{white}{ee}};
\end{scope}
\end{tikzpicture}


==> CurveReconstruction.tex <==
% Created by tikzDevice version 0.12 on 2019-07-19 11:55:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 70.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08, 87.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.67, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.51, 98.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.80,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.37,103.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,104.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.00,104.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.75,104.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.77,105.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87,105.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.43,105.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09,105.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.83,106.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.69,106.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.84,109.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24,116.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.53,227.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,302.86) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39, 61.20) -- (208.14, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39, 61.20) -- ( 60.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.02, 61.20) -- ( 85.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.64, 61.20) -- (109.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27, 61.20) -- (134.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.89, 61.20) -- (158.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.51, 61.20) -- (183.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.14, 61.20) -- (208.14, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.39, 39.60) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.64, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.89, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.14, 39.60) {45000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.69) -- ( 43.20,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.88) -- ( 43.20,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.08) -- ( 43.20,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.27) -- ( 43.20,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.47) -- ( 43.20,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.66) -- ( 43.20,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.69) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.08) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.47) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,269.66) {2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98, 70.49) --
	( 56.14, 70.50) --
	( 56.14, 70.51) --
	( 56.14, 70.51) --
	( 56.14, 70.52) --
	( 56.14, 70.53) --
	( 56.14, 70.53) --
	( 56.14, 70.54) --
	( 56.14, 70.55) --
	( 56.31, 70.55) --
	( 56.48, 70.56) --
	( 56.64, 70.57) --
	( 56.64, 70.57) --
	( 56.64, 70.58) --
	( 56.64, 70.59) --
	( 56.64, 70.60) --
	( 56.64, 70.61) --
	( 56.81, 70.62) --
	( 56.98, 70.63) --
	( 57.15, 70.63) --
	( 57.15, 70.65) --
	( 57.15, 70.65) --
	( 57.15, 70.66) --
	( 57.15, 70.67) --
	( 57.15, 70.67) --
	( 57.32, 70.69) --
	( 57.49, 70.70) --
	( 57.49, 70.71) --
	( 57.49, 70.73) --
	( 57.49, 70.76) --
	( 57.49, 70.79) --
	( 57.49, 70.79) --
	( 57.49, 70.80) --
	( 57.66, 70.83) --
	( 57.83, 70.83) --
	( 57.83, 70.89) --
	( 57.83, 70.96) --
	( 57.83, 70.98) --
	( 57.83, 70.99) --
	( 57.83, 71.00) --
	( 57.83, 71.03) --
	( 57.83, 71.05) --
	( 57.83, 71.08) --
	( 57.83, 71.09) --
	( 57.83, 71.11) --
	( 57.83, 71.12) --
	( 57.83, 71.15) --
	( 57.83, 71.16) --
	( 57.83, 71.16) --
	( 57.83, 71.18) --
	( 57.83, 71.20) --
	( 57.83, 71.20) --
	( 57.83, 71.22) --
	( 57.83, 71.23) --
	( 57.83, 71.29) --
	( 57.83, 71.34) --
	( 57.83, 71.36) --
	( 57.83, 71.38) --
	( 57.83, 71.40) --
	( 57.83, 71.41) --
	( 57.83, 71.42) --
	( 57.83, 71.45) --
	( 57.83, 71.46) --
	( 57.83, 71.49) --
	( 57.83, 71.50) --
	( 57.83, 71.56) --
	( 57.83, 71.62) --
	( 57.83, 71.62) --
	( 57.83, 71.64) --
	( 57.83, 71.66) --
	( 57.83, 71.68) --
	( 57.83, 71.68) --
	( 57.83, 71.69) --
	( 57.83, 71.70) --
	( 57.83, 71.73) --
	( 57.83, 71.74) --
	( 57.83, 71.76) --
	( 57.83, 71.77) --
	( 57.83, 71.78) --
	( 57.83, 71.78) --
	( 57.83, 71.79) --
	( 57.83, 71.80) --
	( 57.83, 71.82) --
	( 57.83, 71.84) --
	( 57.83, 71.85) --
	( 57.83, 71.88) --
	( 57.83, 71.89) --
	( 57.83, 71.95) --
	( 57.83, 71.95) --
	( 57.83, 71.97) --
	( 57.83, 71.98) --
	( 57.83, 71.99) --
	( 57.83, 72.00) --
	( 57.83, 72.02) --
	( 57.83, 72.05) --
	( 57.83, 72.06) --
	( 57.83, 72.09) --
	( 57.83, 72.15) --
	( 57.83, 72.16) --
	( 57.83, 72.17) --
	( 57.83, 72.18) --
	( 57.83, 72.19) --
	( 57.83, 72.21) --
	( 57.83, 72.21) --
	( 57.83, 72.22) --
	( 57.83, 72.28) --
	( 57.83, 72.29) --
	( 57.83, 72.33) --
	( 57.83, 72.35) --
	( 57.83, 72.37) --
	( 57.83, 72.41) --
	( 57.83, 72.42) --
	( 57.83, 72.46) --
	( 57.83, 72.48) --
	( 57.83, 72.49) --
	( 57.83, 72.51) --
	( 57.83, 72.53) --
	( 57.83, 72.55) --
	( 57.83, 72.57) --
	( 57.83, 72.58) --
	( 57.83, 72.61) --
	( 57.83, 72.62) --
	( 57.83, 72.65) --
	( 57.83, 72.69) --
	( 57.83, 72.71) --
	( 57.83, 72.71) --
	( 57.83, 72.73) --
	( 57.83, 72.75) --
	( 57.83, 72.76) --
	( 57.83, 72.78) --
	( 57.83, 72.80) --
	( 57.83, 72.81) --
	( 57.83, 72.82) --
	( 57.83, 72.85) --
	( 57.83, 72.86) --
	( 57.83, 72.86) --
	( 57.83, 72.87) --
	( 57.83, 72.88) --
	( 57.83, 72.88) --
	( 57.83, 72.89) --
	( 57.83, 72.90) --
	( 57.83, 72.94) --
	( 57.83, 72.95) --
	( 57.83, 72.99) --
	( 57.83, 73.02) --
	( 57.83, 73.04) --
	( 57.83, 73.06) --
	( 57.83, 73.08) --
	( 57.83, 73.13) --
	( 57.83, 73.15) --
	( 57.83, 73.17) --
	( 57.83, 73.18) --
	( 57.83, 73.19) --
	( 57.83, 73.21) --
	( 57.83, 73.22) --
	( 57.83, 73.28) --
	( 57.83, 73.28) --
	( 57.83, 73.32) --
	( 57.83, 73.34) --
	( 57.83, 73.35) --
	( 57.83, 73.37) --
	( 57.83, 73.39) --
	( 57.83, 73.42) --
	( 57.83, 73.43) --
	( 57.83, 73.44) --
	( 57.83, 73.45) --
	( 57.83, 73.46) --
	( 57.83, 73.46) --
	( 58.00, 73.48) --
	( 58.17, 73.49) --
	( 58.17, 73.50) --
	( 58.17, 73.51) --
	( 58.17, 73.52) --
	( 58.17, 73.53) --
	( 58.17, 73.54) --
	( 58.17, 73.54) --
	( 58.17, 73.59) --
	( 58.17, 73.59) --
	( 58.17, 73.60) --
	( 58.17, 73.61) --
	( 58.17, 73.61) --
	( 58.17, 73.65) --
	( 58.17, 73.66) --
	( 58.17, 73.71) --
	( 58.17, 73.73) --
	( 58.17, 73.73) --
	( 58.17, 73.74) --
	( 58.17, 73.75) --
	( 58.34, 73.81) --
	( 58.51, 73.81) --
	( 58.51, 73.82) --
	( 58.51, 73.84) --
	( 58.51, 73.85) --
	( 58.51, 73.85) --
	( 58.51, 73.86) --
	( 58.51, 73.88) --
	( 58.51, 73.89) --
	( 58.51, 73.93) --
	( 58.51, 73.95) --
	( 58.51, 73.95) --
	( 58.51, 73.96) --
	( 58.51, 73.97) --
	( 58.51, 73.97) --
	( 58.51, 73.99) --
	( 58.51, 74.00) --
	( 58.51, 74.01) --
	( 58.51, 74.01) --
	( 58.51, 74.02) --
	( 58.51, 74.03) --
	( 58.51, 74.03) --
	( 58.51, 74.06) --
	( 58.51, 74.07) --
	( 58.51, 74.11) --
	( 58.51, 74.12) --
	( 58.51, 74.13) --
	( 58.51, 74.13) --
	( 58.51, 74.15) --
	( 58.51, 74.17) --
	( 58.51, 74.21) --
	( 58.51, 74.21) --
	( 58.51, 74.23) --
	( 58.51, 74.25) --
	( 58.51, 74.27) --
	( 58.51, 74.29) --
	( 58.51, 74.29) --
	( 58.51, 74.30) --
	( 58.51, 74.31) --
	( 58.51, 74.33) --
	( 58.51, 74.34) --
	( 58.51, 74.34) --
	( 58.51, 74.35) --
	( 58.51, 74.36) --
	( 58.51, 74.38) --
	( 58.51, 74.39) --
	( 58.51, 74.40) --
	( 58.51, 74.42) --
	( 58.51, 74.46) --
	( 58.51, 74.47) --
	( 58.51, 74.48) --
	( 58.51, 74.49) --
	( 58.51, 74.50) --
	( 58.51, 74.50) --
	( 58.51, 74.52) --
	( 58.51, 74.56) --
	( 58.51, 74.58) --
	( 58.51, 74.61) --
	( 58.51, 74.62) --
	( 58.51, 74.64) --
	( 58.51, 74.66) --
	( 58.51, 74.66) --
	( 58.51, 74.71) --
	( 58.51, 74.72) --
	( 58.51, 74.72) --
	( 58.51, 74.74) --
	( 58.51, 74.75) --
	( 58.51, 74.76) --
	( 58.51, 74.77) --
	( 58.51, 74.82) --
	( 58.51, 74.83) --
	( 58.51, 74.84) --
	( 58.51, 74.85) --
	( 58.51, 74.86) --
	( 58.51, 74.89) --
	( 58.51, 74.91) --
	( 58.51, 74.92) --
	( 58.51, 74.93) --
	( 58.51, 74.94) --
	( 58.51, 74.95) --
	( 58.51, 74.97) --
	( 58.51, 74.98) --
	( 58.51, 74.99) --
	( 58.51, 75.00) --
	( 58.51, 75.00) --
	( 58.51, 75.03) --
	( 58.51, 75.04) --
	( 58.51, 75.05) --
	( 58.51, 75.06) --
	( 58.51, 75.07) --
	( 58.51, 75.09) --
	( 58.51, 75.10) --
	( 58.51, 75.10) --
	( 58.51, 75.12) --
	( 58.51, 75.15) --
	( 58.51, 75.17) --
	( 58.51, 75.18) --
	( 58.51, 75.19) --
	( 58.51, 75.20) --
	( 58.51, 75.21) --
	( 58.51, 75.22) --
	( 58.51, 75.23) --
	( 58.51, 75.24) --
	( 58.51, 75.25) --
	( 58.51, 75.27) --
	( 58.51, 75.27) --
	( 58.51, 75.28) --
	( 58.51, 75.29) --
	( 58.51, 75.30) --
	( 58.51, 75.31) --
	( 58.51, 75.31) --
	( 58.51, 75.34) --
	( 58.51, 75.35) --
	( 58.51, 75.36) --
	( 58.51, 75.37) --
	( 58.51, 75.37) --
	( 58.51, 75.38) --
	( 58.51, 75.39) --
	( 58.51, 75.41) --
	( 58.51, 75.42) --
	( 58.51, 75.43) --
	( 58.51, 75.45) --
	( 58.51, 75.47) --
	( 58.68, 75.47) --
	( 58.68, 75.48) --
	( 58.68, 75.49) --
	( 58.68, 75.50) --
	( 58.68, 75.51) --
	( 58.68, 75.51) --
	( 58.68, 75.52) --
	( 58.68, 75.53) --
	( 58.68, 75.53) --
	( 58.68, 75.54) --
	( 58.68, 75.55) --
	( 58.68, 75.55) --
	( 58.68, 75.56) --
	( 58.68, 75.57) --
	( 58.68, 75.59) --
	( 58.68, 75.59) --
	( 58.68, 75.60) --
	( 58.68, 75.61) --
	( 58.68, 75.61) --
	( 58.68, 75.62) --
	( 58.68, 75.63) --
	( 58.68, 75.63) --
	( 58.68, 75.64) --
	( 58.68, 75.65) --
	( 58.68, 75.65) --
	( 58.68, 75.66) --
	( 58.68, 75.67) --
	( 58.68, 75.67) --
	( 58.68, 75.68) --
	( 58.68, 75.70) --
	( 58.68, 75.71) --
	( 58.68, 75.71) --
	( 58.68, 75.72) --
	( 58.68, 75.73) --
	( 58.68, 75.73) --
	( 58.68, 75.75) --
	( 58.68, 75.75) --
	( 58.68, 75.76) --
	( 58.68, 75.77) --
	( 58.68, 75.77) --
	( 58.68, 75.78) --
	( 58.68, 75.79) --
	( 58.68, 75.79) --
	( 58.68, 75.81) --
	( 58.68, 75.81) --
	( 58.68, 75.82) --
	( 58.68, 75.83) --
	( 58.68, 75.84) --
	( 58.68, 75.85) --
	( 58.68, 75.85) --
	( 58.68, 75.86) --
	( 58.68, 75.87) --
	( 58.68, 75.88) --
	( 58.68, 75.89) --
	( 58.68, 75.89) --
	( 58.68, 75.90) --
	( 58.68, 75.91) --
	( 58.68, 75.91) --
	( 58.68, 75.92) --
	( 58.68, 75.93) --
	( 58.68, 75.94) --
	( 58.68, 75.94) --
	( 58.68, 75.95) --
	( 58.68, 75.96) --
	( 58.68, 75.96) --
	( 58.68, 75.97) --
	( 58.68, 75.98) --
	( 58.68, 75.98) --
	( 58.68, 75.99) --
	( 58.68, 76.00) --
	( 58.68, 76.01) --
	( 58.68, 76.02) --
	( 58.68, 76.02) --
	( 58.68, 76.03) --
	( 58.68, 76.04) --
	( 58.68, 76.04) --
	( 58.68, 76.05) --
	( 58.68, 76.06) --
	( 58.68, 76.06) --
	( 58.68, 76.07) --
	( 58.68, 76.08) --
	( 58.68, 76.08) --
	( 58.68, 76.09) --
	( 58.68, 76.10) --
	( 58.68, 76.10) --
	( 58.68, 76.11) --
	( 58.68, 76.12) --
	( 58.68, 76.12) --
	( 58.68, 76.13) --
	( 58.68, 76.14) --
	( 58.68, 76.14) --
	( 58.68, 76.15) --
	( 58.68, 76.16) --
	( 58.68, 76.16) --
	( 58.68, 76.17) --
	( 58.68, 76.18) --
	( 58.68, 76.18) --
	( 58.68, 76.19) --
	( 58.68, 76.20) --
	( 58.68, 76.20) --
	( 58.68, 76.21) --
	( 58.68, 76.22) --
	( 58.68, 76.22) --
	( 58.68, 76.23) --
	( 58.68, 76.24) --
	( 58.68, 76.24) --
	( 58.68, 76.25) --
	( 58.68, 76.26) --
	( 58.68, 76.27) --
	( 58.68, 76.28) --
	( 58.68, 76.28) --
	( 58.68, 76.30) --
	( 58.68, 76.30) --
	( 58.68, 76.32) --
	( 58.68, 76.32) --
	( 58.68, 76.33) --
	( 58.68, 76.34) --
	( 58.68, 76.34) --
	( 58.68, 76.35) --
	( 58.68, 76.36) --
	( 58.68, 76.36) --
	( 58.68, 76.37) --
	( 58.68, 76.38) --
	( 58.68, 76.38) --
	( 58.68, 76.39) --
	( 58.68, 76.40) --
	( 58.68, 76.40) --
	( 58.68, 76.42) --
	( 58.68, 76.42) --
	( 58.68, 76.43) --
	( 58.68, 76.44) --
	( 58.68, 76.44) --
	( 58.68, 76.45) --
	( 58.68, 76.46) --
	( 58.68, 76.46) --
	( 58.68, 76.47) --
	( 58.68, 76.48) --
	( 58.68, 76.48) --
	( 58.68, 76.49) --
	( 58.68, 76.50) --
	( 58.68, 76.50) --
	( 58.68, 76.51) --
	( 58.68, 76.52) --
	( 58.68, 76.52) --
	( 58.68, 76.53) --
	( 58.68, 76.54) --
	( 58.68, 76.54) --
	( 58.68, 76.55) --
	( 58.68, 76.56) --
	( 58.68, 76.57) --
	( 58.68, 76.58) --
	( 58.68, 76.58) --
	( 58.68, 76.59) --
	( 58.68, 76.60) --
	( 58.68, 76.60) --
	( 58.68, 76.61) --
	( 58.68, 76.62) --
	( 58.68, 76.62) --
	( 58.68, 76.63) --
	( 58.68, 76.64) --
	( 58.68, 76.64) --
	( 58.68, 76.65) --
	( 58.68, 76.66) --
	( 58.68, 76.67) --
	( 58.68, 76.68) --
	( 58.68, 76.69) --
	( 58.68, 76.70) --
	( 58.68, 76.70) --
	( 58.68, 76.71) --
	( 58.86, 76.72) --
	( 59.03, 76.72) --
	( 59.03, 76.73) --
	( 59.03, 76.74) --
	( 59.03, 76.75) --
	( 59.03, 76.75) --
	( 59.03, 76.76) --
	( 59.03, 76.77) --
	( 59.03, 76.77) --
	( 59.03, 76.78) --
	( 59.03, 76.79) --
	( 59.03, 76.79) --
	( 59.03, 76.80) --
	( 59.03, 76.81) --
	( 59.03, 76.81) --
	( 59.03, 76.82) --
	( 59.03, 76.83) --
	( 59.03, 76.83) --
	( 59.03, 76.84) --
	( 59.03, 76.85) --
	( 59.03, 76.86) --
	( 59.03, 76.87) --
	( 59.03, 76.87) --
	( 59.03, 76.88) --
	( 59.03, 76.89) --
	( 59.03, 76.89) --
	( 59.03, 76.90) --
	( 59.03, 76.91) --
	( 59.03, 76.92) --
	( 59.03, 76.93) --
	( 59.03, 76.93) --
	( 59.03, 76.94) --
	( 59.03, 76.95) --
	( 59.03, 76.95) --
	( 59.03, 76.96) --
	( 59.03, 76.97) --
	( 59.03, 76.98) --
	( 59.03, 76.99) --
	( 59.03, 76.99) --
	( 59.03, 77.00) --
	( 59.03, 77.01) --
	( 59.03, 77.01) --
	( 59.03, 77.03) --
	( 59.03, 77.03) --
	( 59.03, 77.04) --
	( 59.03, 77.05) --
	( 59.03, 77.07) --
	( 59.03, 77.07) --
	( 59.03, 77.08) --
	( 59.03, 77.09) --
	( 59.03, 77.09) --
	( 59.03, 77.10) --
	( 59.03, 77.11) --
	( 59.03, 77.11) --
	( 59.03, 77.12) --
	( 59.20, 77.13) --
	( 59.38, 77.13) --
	( 59.55, 77.14) --
	( 59.55, 77.17) --
	( 59.55, 77.17) --
	( 59.55, 77.19) --
	( 59.72, 77.20) --
	( 59.90, 77.21) --
	( 59.90, 77.21) --
	( 59.90, 77.22) --
	( 59.90, 77.24) --
	( 59.90, 77.25) --
	( 59.90, 77.26) --
	( 59.90, 77.27) --
	( 59.90, 77.29) --
	( 59.90, 77.29) --
	( 59.90, 77.30) --
	( 59.90, 77.31) --
	( 59.90, 77.34) --
	( 59.90, 77.37) --
	( 59.90, 77.37) --
	( 59.90, 77.39) --
	( 59.90, 77.40) --
	( 59.90, 77.42) --
	( 59.90, 77.43) --
	( 59.90, 77.45) --
	( 59.90, 77.45) --
	( 59.90, 77.46) --
	( 59.90, 77.47) --
	( 59.90, 77.47) --
	( 59.90, 77.48) --
	( 59.90, 77.49) --
	( 59.90, 77.49) --
	( 59.90, 77.51) --
	( 59.90, 77.52) --
	( 59.90, 77.54) --
	( 59.90, 77.56) --
	( 59.90, 77.57) --
	( 59.90, 77.58) --
	( 59.90, 77.58) --
	( 59.90, 77.59) --
	( 59.90, 77.60) --
	( 59.90, 77.62) --
	( 59.90, 77.62) --
	( 59.90, 77.64) --
	( 59.90, 77.66) --
	( 59.90, 77.66) --
	( 59.90, 77.67) --
	( 59.90, 77.68) --
	( 59.90, 77.70) --
	( 59.90, 77.71) --
	( 59.90, 77.72) --
	( 59.90, 77.73) --
	( 59.90, 77.75) --
	( 59.90, 77.80) --
	( 59.90, 77.80) --
	( 59.90, 77.81) --
	( 59.90, 77.82) --
	( 59.90, 77.84) --
	( 59.90, 77.85) --
	( 59.90, 77.86) --
	( 60.07, 77.86) --
	( 60.25, 77.87) --
	( 60.25, 77.90) --
	( 60.25, 77.90) --
	( 60.25, 77.92) --
	( 60.25, 77.92) --
	( 60.25, 77.93) --
	( 60.25, 77.94) --
	( 60.25, 77.96) --
	( 60.25, 77.98) --
	( 60.25, 78.02) --
	( 60.25, 78.05) --
	( 60.25, 78.06) --
	( 60.25, 78.07) --
	( 60.25, 78.08) --
	( 60.25, 78.09) --
	( 60.25, 78.10) --
	( 60.25, 78.11) --
	( 60.25, 78.12) --
	( 60.25, 78.12) --
	( 60.25, 78.14) --
	( 60.25, 78.16) --
	( 60.25, 78.16) --
	( 60.25, 78.18) --
	( 60.25, 78.19) --
	( 60.25, 78.20) --
	( 60.25, 78.20) --
	( 60.25, 78.21) --
	( 60.25, 78.22) --
	( 60.25, 78.22) --
	( 60.25, 78.23) --
	( 60.25, 78.24) --
	( 60.25, 78.24) --
	( 60.25, 78.25) --
	( 60.25, 78.26) --
	( 60.25, 78.28) --
	( 60.25, 78.28) --
	( 60.25, 78.29) --
	( 60.25, 78.30) --
	( 60.25, 78.30) --
	( 60.25, 78.31) --
	( 60.25, 78.33) --
	( 60.25, 78.35) --
	( 60.25, 78.36) --
	( 60.25, 78.37) --
	( 60.25, 78.37) --
	( 60.25, 78.38) --
	( 60.25, 78.39) --
	( 60.25, 78.39) --
	( 60.25, 78.41) --
	( 60.25, 78.42) --
	( 60.25, 78.43) --
	( 60.25, 78.44) --
	( 60.25, 78.45) --
	( 60.25, 78.45) --
	( 60.25, 78.46) --
	( 60.25, 78.47) --
	( 60.25, 78.48) --
	( 60.25, 78.49) --
	( 60.25, 78.49) --
	( 60.25, 78.50) --
	( 60.25, 78.51) --
	( 60.25, 78.51) --
	( 60.25, 78.52) --
	( 60.25, 78.53) --
	( 60.25, 78.53) --
	( 60.25, 78.54) --
	( 60.25, 78.55) --
	( 60.25, 78.55) --
	( 60.25, 78.56) --
	( 60.25, 78.57) --
	( 60.25, 78.58) --
	( 60.25, 78.59) --
	( 60.25, 78.59) --
	( 60.25, 78.60) --
	( 60.25, 78.61) --
	( 60.25, 78.61) --
	( 60.25, 78.62) --
	( 60.25, 78.63) --
	( 60.25, 78.63) --
	( 60.25, 78.64) --
	( 60.25, 78.66) --
	( 60.25, 78.67) --
	( 60.25, 78.68) --
	( 60.25, 78.69) --
	( 60.25, 78.69) --
	( 60.25, 78.70) --
	( 60.25, 78.72) --
	( 60.25, 78.73) --
	( 60.25, 78.73) --
	( 60.25, 78.75) --
	( 60.25, 78.75) --
	( 60.25, 78.76) --
	( 60.25, 78.77) --
	( 60.25, 78.78) --
	( 60.25, 78.79) --
	( 60.42, 78.79) --
	( 60.42, 78.81) --
	( 60.42, 78.82) --
	( 60.42, 78.83) --
	( 60.42, 78.84) --
	( 60.42, 78.85) --
	( 60.42, 78.87) --
	( 60.42, 78.91) --
	( 60.42, 78.92) --
	( 60.42, 78.93) --
	( 60.42, 78.93) --
	( 60.42, 78.95) --
	( 60.42, 78.95) --
	( 60.42, 78.96) --
	( 60.42, 78.97) --
	( 60.42, 78.97) --
	( 60.42, 78.99) --
	( 60.42, 79.00) --
	( 60.42, 79.01) --
	( 60.42, 79.03) --
	( 60.42, 79.05) --
	( 60.42, 79.07) --
	( 60.42, 79.07) --
	( 60.42, 79.09) --
	( 60.42, 79.11) --
	( 60.42, 79.12) --
	( 60.42, 79.14) --
	( 60.42, 79.14) --
	( 60.42, 79.16) --
	( 60.42, 79.21) --
	( 60.42, 79.26) --
	( 60.42, 79.26) --
	( 60.42, 79.27) --
	( 60.42, 79.28) --
	( 60.42, 79.34) --
	( 60.42, 79.34) --
	( 60.42, 79.36) --
	( 60.42, 79.41) --
	( 60.42, 79.43) --
	( 60.42, 79.45) --
	( 60.42, 79.47) --
	( 60.42, 79.54) --
	( 60.42, 79.54) --
	( 60.42, 79.56) --
	( 60.42, 79.57) --
	( 60.42, 79.58) --
	( 60.42, 79.60) --
	( 60.42, 79.60) --
	( 60.42, 79.63) --
	( 60.42, 79.64) --
	( 60.42, 79.68) --
	( 60.42, 79.68) --
	( 60.42, 79.69) --
	( 60.42, 79.72) --
	( 60.42, 79.74) --
	( 60.42, 79.74) --
	( 60.42, 79.75) --
	( 60.42, 79.77) --
	( 60.42, 79.78) --
	( 60.42, 79.79) --
	( 60.42, 79.83) --
	( 60.42, 79.88) --
	( 60.42, 79.90) --
	( 60.42, 79.93) --
	( 60.42, 79.96) --
	( 60.42, 79.97) --
	( 60.42, 79.98) --
	( 60.42, 80.02) --
	( 60.42, 80.03) --
	( 60.42, 80.04) --
	( 60.42, 80.05) --
	( 60.42, 80.10) --
	( 60.42, 80.12) --
	( 60.42, 80.15) --
	( 60.42, 80.16) --
	( 60.42, 80.18) --
	( 60.42, 80.19) --
	( 60.42, 80.20) --
	( 60.42, 80.21) --
	( 60.42, 80.25) --
	( 60.42, 80.28) --
	( 60.42, 80.29) --
	( 60.42, 80.29) --
	( 60.42, 80.30) --
	( 60.42, 80.31) --
	( 60.42, 80.32) --
	( 60.42, 80.34) --
	( 60.42, 80.35) --
	( 60.42, 80.36) --
	( 60.42, 80.37) --
	( 60.42, 80.39) --
	( 60.42, 80.43) --
	( 60.60, 80.45) --
	( 60.77, 80.45) --
	( 60.95, 80.46) --
	( 60.95, 80.47) --
	( 60.95, 80.47) --
	( 60.95, 80.48) --
	( 60.95, 80.49) --
	( 60.95, 80.50) --
	( 60.95, 80.51) --
	( 60.95, 80.52) --
	( 60.95, 80.53) --
	( 60.95, 80.53) --
	( 60.95, 80.54) --
	( 60.95, 80.55) --
	( 60.95, 80.55) --
	( 60.95, 80.57) --
	( 60.95, 80.57) --
	( 60.95, 80.58) --
	( 61.12, 80.59) --
	( 61.30, 80.59) --
	( 61.30, 80.61) --
	( 61.30, 80.61) --
	( 61.30, 80.62) --
	( 61.30, 80.63) --
	( 61.30, 80.63) --
	( 61.30, 80.64) --
	( 61.30, 80.65) --
	( 61.30, 80.65) --
	( 61.47, 80.66) --
	( 61.47, 80.67) --
	( 61.47, 80.67) --
	( 61.47, 80.68) --
	( 61.47, 80.69) --
	( 61.47, 80.69) --
	( 61.47, 80.70) --
	( 61.47, 80.71) --
	( 61.47, 80.71) --
	( 61.47, 80.72) --
	( 61.47, 80.72) --
	( 61.47, 80.73) --
	( 61.47, 80.74) --
	( 61.47, 80.74) --
	( 61.47, 80.76) --
	( 61.47, 80.76) --
	( 61.47, 80.77) --
	( 61.47, 80.78) --
	( 61.47, 80.78) --
	( 61.47, 80.79) --
	( 61.47, 80.80) --
	( 61.47, 80.80) --
	( 61.47, 80.81) --
	( 61.47, 80.82) --
	( 61.47, 80.82) --
	( 61.47, 80.83) --
	( 61.47, 80.84) --
	( 61.47, 80.84) --
	( 61.47, 80.85) --
	( 61.47, 80.86) --
	( 61.47, 80.86) --
	( 61.47, 80.87) --
	( 61.47, 80.88) --
	( 61.47, 80.88) --
	( 61.47, 80.89) --
	( 61.47, 80.90) --
	( 61.47, 80.91) --
	( 61.47, 80.92) --
	( 61.47, 80.92) --
	( 61.47, 80.93) --
	( 61.47, 80.94) --
	( 61.47, 80.94) --
	( 61.47, 80.95) --
	( 61.47, 80.96) --
	( 61.47, 80.97) --
	( 61.47, 80.98) --
	( 61.47, 80.98) --
	( 61.47, 81.00) --
	( 61.47, 81.00) --
	( 61.47, 81.01) --
	( 61.47, 81.02) --
	( 61.47, 81.02) --
	( 61.47, 81.04) --
	( 61.47, 81.04) --
	( 61.47, 81.05) --
	( 61.47, 81.06) --
	( 61.47, 81.06) --
	( 61.47, 81.08) --
	( 61.47, 81.08) --
	( 61.47, 81.09) --
	( 61.47, 81.10) --
	( 61.47, 81.10) --
	( 61.47, 81.11) --
	( 61.47, 81.12) --
	( 61.47, 81.13) --
	( 61.47, 81.14) --
	( 61.47, 81.14) --
	( 61.47, 81.16) --
	( 61.47, 81.17) --
	( 61.47, 81.18) --
	( 61.47, 81.18) --
	( 61.47, 81.19) --
	( 61.47, 81.21) --
	( 61.47, 81.22) --
	( 61.47, 81.22) --
	( 61.47, 81.23) --
	( 61.47, 81.24) --
	( 61.47, 81.24) --
	( 61.47, 81.25) --
	( 61.47, 81.26) --
	( 61.47, 81.26) --
	( 61.47, 81.27) --
	( 61.47, 81.28) --
	( 61.47, 81.28) --
	( 61.47, 81.30) --
	( 61.47, 81.30) --
	( 61.47, 81.31) --
	( 61.47, 81.32) --
	( 61.47, 81.33) --
	( 61.47, 81.34) --
	( 61.47, 81.35) --
	( 61.47, 81.36) --
	( 61.47, 81.37) --
	( 61.47, 81.38) --
	( 61.47, 81.38) --
	( 61.47, 81.39) --
	( 61.47, 81.40) --
	( 61.47, 81.40) --
	( 61.47, 81.41) --
	( 61.47, 81.42) --
	( 61.47, 81.42) --
	( 61.47, 81.43) --
	( 61.47, 81.44) --
	( 61.47, 81.45) --
	( 61.47, 81.46) --
	( 61.47, 81.46) --
	( 61.47, 81.47) --
	( 61.47, 81.48) --
	( 61.47, 81.48) --
	( 61.47, 81.49) --
	( 61.47, 81.50) --
	( 61.47, 81.51) --
	( 61.47, 81.52) --
	( 61.47, 81.53) --
	( 61.47, 81.53) --
	( 61.47, 81.54) --
	( 61.47, 81.55) --
	( 61.47, 81.55) --
	( 61.47, 81.57) --
	( 61.47, 81.57) --
	( 61.47, 81.58) --
	( 61.47, 81.59) --
	( 61.47, 81.59) --
	( 61.47, 81.60) --
	( 61.47, 81.61) --
	( 61.47, 81.61) --
	( 61.47, 81.62) --
	( 61.47, 81.64) --
	( 61.47, 81.65) --
	( 61.47, 81.65) --
	( 61.47, 81.66) --
	( 61.47, 81.67) --
	( 61.47, 81.67) --
	( 61.47, 81.68) --
	( 61.47, 81.69) --
	( 61.47, 81.70) --
	( 61.47, 81.71) --
	( 61.47, 81.71) --
	( 61.47, 81.72) --
	( 61.47, 81.73) --
	( 61.47, 81.73) --
	( 61.47, 81.74) --
	( 61.47, 81.75) --
	( 61.47, 81.75) --
	( 61.47, 81.76) --
	( 61.47, 81.77) --
	( 61.47, 81.77) --
	( 61.47, 81.78) --
	( 61.47, 81.79) --
	( 61.47, 81.79) --
	( 61.47, 81.80) --
	( 61.47, 81.81) --
	( 61.47, 81.81) --
	( 61.47, 81.82) --
	( 61.47, 81.83) --
	( 61.47, 81.83) --
	( 61.47, 81.84) --
	( 61.47, 81.85) --
	( 61.47, 81.85) --
	( 61.47, 81.86) --
	( 61.47, 81.87) --
	( 61.47, 81.87) --
	( 61.47, 81.88) --
	( 61.47, 81.90) --
	( 61.47, 81.91) --
	( 61.47, 81.91) --
	( 61.47, 81.92) --
	( 61.47, 81.93) --
	( 61.47, 81.94) --
	( 61.47, 81.95) --
	( 61.47, 81.95) --
	( 61.47, 81.96) --
	( 61.47, 81.97) --
	( 61.47, 81.97) --
	( 61.47, 81.98) --
	( 61.47, 81.99) --
	( 61.47, 82.00) --
	( 61.47, 82.01) --
	( 61.47, 82.01) --
	( 61.47, 82.02) --
	( 61.47, 82.03) --
	( 61.47, 82.03) --
	( 61.47, 82.04) --
	( 61.47, 82.05) --
	( 61.47, 82.05) --
	( 61.47, 82.06) --
	( 61.47, 82.07) --
	( 61.47, 82.07) --
	( 61.47, 82.08) --
	( 61.47, 82.09) --
	( 61.47, 82.09) --
	( 61.47, 82.10) --
	( 61.47, 82.11) --
	( 61.65, 82.11) --
	( 61.65, 82.13) --
	( 61.65, 82.15) --
	( 61.65, 82.16) --
	( 61.65, 82.20) --
	( 61.65, 82.21) --
	( 61.65, 82.24) --
	( 61.65, 82.26) --
	( 61.65, 82.27) --
	( 61.65, 82.29) --
	( 61.65, 82.29) --
	( 61.65, 82.31) --
	( 61.65, 82.32) --
	( 61.65, 82.33) --
	( 61.65, 82.34) --
	( 61.65, 82.36) --
	( 61.65, 82.36) --
	( 61.65, 82.38) --
	( 61.65, 82.38) --
	( 61.65, 82.42) --
	( 61.65, 82.43) --
	( 61.65, 82.44) --
	( 61.65, 82.44) --
	( 61.65, 82.45) --
	( 61.65, 82.46) --
	( 61.65, 82.46) --
	( 61.65, 82.48) --
	( 61.65, 82.48) --
	( 61.65, 82.52) --
	( 61.65, 82.53) --
	( 61.65, 82.54) --
	( 61.65, 82.57) --
	( 61.65, 82.58) --
	( 61.65, 82.59) --
	( 61.65, 82.62) --
	( 61.65, 82.63) --
	( 61.65, 82.64) --
	( 61.65, 82.65) --
	( 61.65, 82.66) --
	( 61.65, 82.66) --
	( 61.65, 82.67) --
	( 61.65, 82.69) --
	( 61.65, 82.70) --
	( 61.65, 82.74) --
	( 61.65, 82.74) --
	( 61.65, 82.76) --
	( 61.65, 82.76) --
	( 61.65, 82.78) --
	( 61.65, 82.80) --
	( 61.65, 82.80) --
	( 61.65, 82.82) --
	( 61.65, 82.82) --
	( 61.65, 82.84) --
	( 61.65, 82.84) --
	( 61.65, 82.85) --
	( 61.65, 82.87) --
	( 61.65, 82.88) --
	( 61.65, 82.89) --
	( 61.65, 82.91) --
	( 61.65, 82.92) --
	( 61.65, 82.93) --
	( 61.65, 82.94) --
	( 61.65, 82.97) --
	( 61.65, 82.98) --
	( 61.65, 82.99) --
	( 61.65, 83.00) --
	( 61.65, 83.02) --
	( 61.65, 83.04) --
	( 61.65, 83.05) --
	( 61.65, 83.06) --
	( 61.65, 83.06) --
	( 61.65, 83.08) --
	( 61.65, 83.08) --
	( 61.65, 83.09) --
	( 61.65, 83.10) --
	( 61.65, 83.10) --
	( 61.65, 83.11) --
	( 61.65, 83.11) --
	( 61.65, 83.12) --
	( 61.65, 83.13) --
	( 61.65, 83.15) --
	( 61.65, 83.17) --
	( 61.65, 83.20) --
	( 61.65, 83.21) --
	( 61.65, 83.23) --
	( 61.65, 83.23) --
	( 61.65, 83.24) --
	( 61.65, 83.25) --
	( 61.65, 83.26) --
	( 61.65, 83.27) --
	( 61.65, 83.27) --
	( 61.65, 83.29) --
	( 61.65, 83.30) --
	( 61.65, 83.31) --
	( 61.65, 83.33) --
	( 61.65, 83.33) --
	( 61.65, 83.35) --
	( 61.65, 83.35) --
	( 61.65, 83.36) --
	( 61.65, 83.37) --
	( 61.65, 83.37) --
	( 61.65, 83.38) --
	( 61.65, 83.39) --
	( 61.65, 83.39) --
	( 61.65, 83.40) --
	( 61.65, 83.41) --
	( 61.65, 83.42) --
	( 61.65, 83.43) --
	( 61.65, 83.44) --
	( 61.65, 83.45) --
	( 61.65, 83.47) --
	( 61.65, 83.50) --
	( 61.65, 83.51) --
	( 61.65, 83.51) --
	( 61.65, 83.52) --
	( 61.65, 83.53) --
	( 61.65, 83.55) --
	( 61.65, 83.57) --
	( 61.65, 83.57) --
	( 61.65, 83.58) --
	( 61.65, 83.59) --
	( 61.65, 83.61) --
	( 61.65, 83.63) --
	( 61.65, 83.64) --
	( 61.65, 83.65) --
	( 61.65, 83.65) --
	( 61.65, 83.67) --
	( 61.65, 83.68) --
	( 61.65, 83.69) --
	( 61.65, 83.70) --
	( 61.65, 83.71) --
	( 61.65, 83.71) --
	( 61.65, 83.72) --
	( 61.65, 83.73) --
	( 61.65, 83.75) --
	( 61.65, 83.75) --
	( 61.65, 83.76) --
	( 61.83, 83.77) --
	( 62.01, 83.77) --
	( 62.18, 83.78) --
	( 62.18, 83.79) --
	( 62.18, 83.83) --
	( 62.18, 83.84) --
	( 62.18, 83.85) --
	( 62.18, 83.85) --
	( 62.18, 83.86) --
	( 62.18, 83.87) --
	( 62.18, 83.87) --
	( 62.18, 83.90) --
	( 62.18, 83.91) --
	( 62.18, 83.93) --
	( 62.18, 83.95) --
	( 62.18, 83.96) --
	( 62.18, 83.97) --
	( 62.18, 83.98) --
	( 62.18, 83.99) --
	( 62.18, 84.00) --
	( 62.18, 84.01) --
	( 62.18, 84.02) --
	( 62.18, 84.03) --
	( 62.18, 84.04) --
	( 62.18, 84.04) --
	( 62.18, 84.06) --
	( 62.18, 84.08) --
	( 62.18, 84.10) --
	( 62.18, 84.10) --
	( 62.18, 84.11) --
	( 62.18, 84.13) --
	( 62.18, 84.14) --
	( 62.18, 84.15) --
	( 62.18, 84.17) --
	( 62.18, 84.18) --
	( 62.18, 84.18) --
	( 62.18, 84.20) --
	( 62.18, 84.22) --
	( 62.18, 84.23) --
	( 62.18, 84.29) --
	( 62.18, 84.30) --
	( 62.18, 84.30) --
	( 62.18, 84.31) --
	( 62.18, 84.32) --
	( 62.18, 84.35) --
	( 62.18, 84.36) --
	( 62.18, 84.37) --
	( 62.18, 84.38) --
	( 62.18, 84.39) --
	( 62.18, 84.41) --
	( 62.18, 84.42) --
	( 62.18, 84.44) --
	( 62.18, 84.47) --
	( 62.18, 84.48) --
	( 62.18, 84.50) --
	( 62.18, 84.52) --
	( 62.18, 84.54) --
	( 62.18, 84.55) --
	( 62.18, 84.57) --
	( 62.18, 84.59) --
	( 62.18, 84.60) --
	( 62.18, 84.61) --
	( 62.18, 84.62) --
	( 62.18, 84.63) --
	( 62.18, 84.68) --
	( 62.18, 84.70) --
	( 62.18, 84.73) --
	( 62.18, 84.74) --
	( 62.18, 84.75) --
	( 62.18, 84.75) --
	( 62.18, 84.76) --
	( 62.18, 84.77) --
	( 62.18, 84.79) --
	( 62.18, 84.81) --
	( 62.18, 84.83) --
	( 62.18, 84.83) --
	( 62.18, 84.85) --
	( 62.18, 84.87) --
	( 62.18, 84.88) --
	( 62.18, 84.89) --
	( 62.18, 84.89) --
	( 62.18, 84.90) --
	( 62.18, 84.92) --
	( 62.18, 84.93) --
	( 62.18, 84.93) --
	( 62.18, 84.97) --
	( 62.18, 84.97) --
	( 62.18, 84.99) --
	( 62.18, 85.01) --
	( 62.18, 85.03) --
	( 62.18, 85.04) --
	( 62.18, 85.05) --
	( 62.18, 85.06) --
	( 62.18, 85.07) --
	( 62.18, 85.07) --
	( 62.18, 85.10) --
	( 62.18, 85.11) --
	( 62.18, 85.13) --
	( 62.18, 85.15) --
	( 62.18, 85.16) --
	( 62.18, 85.18) --
	( 62.18, 85.23) --
	( 62.18, 85.24) --
	( 62.18, 85.25) --
	( 62.18, 85.27) --
	( 62.18, 85.27) --
	( 62.18, 85.28) --
	( 62.18, 85.30) --
	( 62.18, 85.31) --
	( 62.18, 85.31) --
	( 62.18, 85.33) --
	( 62.18, 85.36) --
	( 62.18, 85.37) --
	( 62.18, 85.38) --
	( 62.18, 85.39) --
	( 62.18, 85.39) --
	( 62.18, 85.42) --
	( 62.18, 85.43) --
	( 62.36, 85.43) --
	( 62.36, 85.45) --
	( 62.36, 85.48) --
	( 62.36, 85.49) --
	( 62.36, 85.50) --
	( 62.36, 85.50) --
	( 62.36, 85.53) --
	( 62.36, 85.54) --
	( 62.36, 85.56) --
	( 62.36, 85.56) --
	( 62.36, 85.57) --
	( 62.36, 85.63) --
	( 62.36, 85.64) --
	( 62.36, 85.66) --
	( 62.36, 85.68) --
	( 62.36, 85.69) --
	( 62.36, 85.70) --
	( 62.36, 85.70) --
	( 62.36, 85.71) --
	( 62.36, 85.72) --
	( 62.36, 85.74) --
	( 62.36, 85.75) --
	( 62.36, 85.76) --
	( 62.36, 85.77) --
	( 62.36, 85.79) --
	( 62.36, 85.80) --
	( 62.36, 85.81) --
	( 62.36, 85.82) --
	( 62.36, 85.88) --
	( 62.36, 85.90) --
	( 62.36, 85.92) --
	( 62.36, 85.93) --
	( 62.36, 85.95) --
	( 62.36, 85.96) --
	( 62.36, 85.97) --
	( 62.36, 85.98) --
	( 62.36, 86.00) --
	( 62.36, 86.00) --
	( 62.36, 86.06) --
	( 62.36, 86.07) --
	( 62.36, 86.09) --
	( 62.36, 86.12) --
	( 62.36, 86.16) --
	( 62.36, 86.16) --
	( 62.36, 86.18) --
	( 62.36, 86.22) --
	( 62.36, 86.25) --
	( 62.36, 86.26) --
	( 62.36, 86.31) --
	( 62.36, 86.33) --
	( 62.36, 86.41) --
	( 62.54, 86.42) --
	( 62.72, 86.43) --
	( 62.72, 86.43) --
	( 62.72, 86.45) --
	( 62.72, 86.50) --
	( 62.72, 86.52) --
	( 62.72, 86.53) --
	( 62.72, 86.53) --
	( 62.72, 86.57) --
	( 62.72, 86.62) --
	( 62.72, 86.65) --
	( 62.72, 86.66) --
	( 62.72, 86.67) --
	( 62.72, 86.69) --
	( 62.72, 86.72) --
	( 62.72, 86.74) --
	( 62.72, 86.77) --
	( 62.72, 86.77) --
	( 62.72, 86.82) --
	( 62.72, 86.85) --
	( 62.72, 86.87) --
	( 62.72, 86.89) --
	( 62.72, 86.90) --
	( 62.72, 86.91) --
	( 62.72, 86.97) --
	( 62.72, 86.98) --
	( 62.72, 86.99) --
	( 62.72, 86.99) --
	( 62.72, 87.00) --
	( 62.72, 87.01) --
	( 62.90, 87.03) --
	( 62.90, 87.03) --
	( 62.90, 87.08) --
	( 63.08, 87.09) --
	( 63.22, 87.09) --
	( 63.22, 87.10) --
	( 63.22, 87.11) --
	( 63.22, 87.12) --
	( 63.22, 87.12) --
	( 63.22, 87.13) --
	( 63.22, 87.14) --
	( 63.22, 87.14) --
	( 63.35, 87.15) --
	( 63.49, 87.16) --
	( 63.49, 87.17) --
	( 63.49, 87.18) --
	( 63.49, 87.19) --
	( 63.49, 87.20) --
	( 63.49, 87.21) --
	( 63.49, 87.22) --
	( 63.62, 87.22) --
	( 63.76, 87.23) --
	( 63.76, 87.25) --
	( 63.76, 87.26) --
	( 63.76, 87.28) --
	( 63.76, 87.31) --
	( 63.76, 87.32) --
	( 63.76, 87.35) --
	( 63.76, 87.36) --
	( 63.76, 87.36) --
	( 63.76, 87.40) --
	( 63.76, 87.41) --
	( 63.76, 87.42) --
	( 63.76, 87.42) --
	( 63.76, 87.43) --
	( 63.76, 87.44) --
	( 63.76, 87.44) --
	( 63.76, 87.45) --
	( 63.76, 87.49) --
	( 63.76, 87.50) --
	( 63.76, 87.52) --
	( 63.76, 87.54) --
	( 63.76, 87.55) --
	( 63.76, 87.58) --
	( 63.76, 87.58) --
	( 63.76, 87.61) --
	( 63.76, 87.62) --
	( 63.76, 87.67) --
	( 63.76, 87.72) --
	( 63.76, 87.75) --
	( 63.89, 87.76) --
	( 63.89, 87.78) --
	( 63.89, 87.78) --
	( 63.89, 87.79) --
	( 63.89, 87.82) --
	( 63.89, 87.82) --
	( 63.89, 87.83) --
	( 63.89, 87.84) --
	( 63.89, 87.86) --
	( 63.89, 87.87) --
	( 63.89, 87.89) --
	( 63.89, 87.89) --
	( 63.89, 87.95) --
	( 63.89, 87.97) --
	( 63.89, 88.02) --
	( 63.89, 88.03) --
	( 63.89, 88.03) --
	( 63.89, 88.05) --
	( 63.89, 88.06) --
	( 63.89, 88.11) --
	( 63.89, 88.13) --
	( 63.89, 88.15) --
	( 63.89, 88.16) --
	( 63.89, 88.20) --
	( 63.89, 88.23) --
	( 63.89, 88.27) --
	( 63.89, 88.29) --
	( 63.89, 88.29) --
	( 63.89, 88.31) --
	( 63.89, 88.31) --
	( 63.89, 88.33) --
	( 63.89, 88.34) --
	( 63.89, 88.35) --
	( 64.03, 88.35) --
	( 64.16, 88.36) --
	( 64.16, 88.39) --
	( 64.16, 88.39) --
	( 64.30, 88.42) --
	( 64.30, 88.44) --
	( 64.30, 88.47) --
	( 64.30, 88.49) --
	( 64.30, 88.53) --
	( 64.30, 88.53) --
	( 64.30, 88.54) --
	( 64.30, 88.55) --
	( 64.30, 88.59) --
	( 64.30, 88.61) --
	( 64.30, 88.61) --
	( 64.30, 88.64) --
	( 64.30, 88.65) --
	( 64.30, 88.67) --
	( 64.30, 88.68) --
	( 64.30, 88.68) --
	( 64.30, 88.72) --
	( 64.30, 88.73) --
	( 64.30, 88.74) --
	( 64.44, 88.75) --
	( 64.44, 88.80) --
	( 64.44, 88.82) --
	( 64.44, 88.84) --
	( 64.44, 88.86) --
	( 64.44, 88.87) --
	( 64.44, 88.88) --
	( 64.44, 88.89) --
	( 64.44, 88.93) --
	( 64.44, 88.94) --
	( 64.44, 88.96) --
	( 64.44, 88.99) --
	( 64.44, 89.00) --
	( 64.44, 89.02) --
	( 64.44, 89.06) --
	( 64.57, 89.08) --
	( 64.57, 89.10) --
	( 64.57, 89.13) --
	( 64.57, 89.14) --
	( 64.57, 89.14) --
	( 64.57, 89.15) --
	( 64.57, 89.16) --
	( 64.57, 89.16) --
	( 64.57, 89.19) --
	( 64.57, 89.20) --
	( 64.57, 89.20) --
	( 64.57, 89.21) --
	( 64.57, 89.22) --
	( 64.57, 89.26) --
	( 64.57, 89.30) --
	( 64.57, 89.30) --
	( 64.57, 89.35) --
	( 64.57, 89.37) --
	( 64.57, 89.40) --
	( 64.57, 89.40) --
	( 64.57, 89.43) --
	( 64.57, 89.46) --
	( 64.57, 89.46) --
	( 64.57, 89.47) --
	( 64.57, 89.48) --
	( 64.57, 89.49) --
	( 64.71, 89.51) --
	( 64.84, 89.51) --
	( 64.84, 89.53) --
	( 64.84, 89.53) --
	( 64.84, 89.54) --
	( 64.84, 89.55) --
	( 64.84, 89.55) --
	( 64.84, 89.56) --
	( 64.84, 89.57) --
	( 64.84, 89.57) --
	( 64.84, 89.58) --
	( 64.84, 89.60) --
	( 64.84, 89.61) --
	( 64.84, 89.61) --
	( 64.84, 89.62) --
	( 64.84, 89.63) --
	( 64.84, 89.63) --
	( 64.84, 89.68) --
	( 64.84, 89.69) --
	( 64.84, 89.72) --
	( 64.84, 89.73) --
	( 64.98, 89.75) --
	( 64.98, 89.75) --
	( 64.98, 89.79) --
	( 64.98, 89.86) --
	( 65.12, 89.87) --
	( 65.12, 89.88) --
	( 65.12, 89.89) --
	( 65.12, 89.91) --
	( 65.12, 89.93) --
	( 65.12, 89.93) --
	( 65.12, 89.94) --
	( 65.12, 89.95) --
	( 65.12, 89.99) --
	( 65.12, 89.99) --
	( 65.12, 90.01) --
	( 65.12, 90.03) --
	( 65.12, 90.03) --
	( 65.12, 90.04) --
	( 65.12, 90.06) --
	( 65.25, 90.08) --
	( 65.39, 90.09) --
	( 65.39, 90.11) --
	( 65.39, 90.12) --
	( 65.39, 90.15) --
	( 65.39, 90.15) --
	( 65.39, 90.20) --
	( 65.39, 90.21) --
	( 65.39, 90.22) --
	( 65.39, 90.23) --
	( 65.39, 90.24) --
	( 65.39, 90.25) --
	( 65.39, 90.25) --
	( 65.39, 90.26) --
	( 65.39, 90.28) --
	( 65.39, 90.32) --
	( 65.39, 90.33) --
	( 65.39, 90.34) --
	( 65.39, 90.36) --
	( 65.39, 90.40) --
	( 65.53, 90.40) --
	( 65.66, 90.41) --
	( 65.80, 90.42) --
	( 65.80, 90.42) --
	( 65.80, 90.44) --
	( 65.80, 90.45) --
	( 65.80, 90.46) --
	( 65.80, 90.46) --
	( 65.94, 90.48) --
	( 65.94, 90.50) --
	( 65.94, 90.50) --
	( 65.94, 90.51) --
	( 65.94, 90.52) --
	( 65.94, 90.54) --
	( 65.94, 90.55) --
	( 65.94, 90.56) --
	( 65.94, 90.56) --
	( 65.94, 90.57) --
	( 65.94, 90.58) --
	( 65.94, 90.59) --
	( 65.94, 90.60) --
	( 65.94, 90.61) --
	( 65.94, 90.62) --
	( 65.94, 90.62) --
	( 65.94, 90.66) --
	( 65.94, 90.67) --
	( 65.94, 90.72) --
	( 65.94, 90.72) --
	( 65.94, 90.73) --
	( 65.94, 90.75) --
	( 65.94, 90.76) --
	( 65.94, 90.77) --
	( 65.94, 90.78) --
	( 65.94, 90.81) --
	( 65.94, 90.82) --
	( 65.94, 90.82) --
	( 65.94, 90.86) --
	( 65.94, 90.87) --
	( 65.94, 90.88) --
	( 65.94, 90.88) --
	( 65.94, 90.89) --
	( 65.94, 90.90) --
	( 65.94, 90.90) --
	( 65.94, 90.93) --
	( 65.94, 90.94) --
	( 65.94, 90.95) --
	( 65.94, 90.96) --
	( 65.94, 90.98) --
	( 65.94, 90.99) --
	( 65.94, 91.00) --
	( 65.94, 91.01) --
	( 65.94, 91.02) --
	( 65.94, 91.03) --
	( 65.94, 91.06) --
	( 65.94, 91.07) --
	( 66.08, 91.07) --
	( 66.08, 91.08) --
	( 66.08, 91.09) --
	( 66.08, 91.12) --
	( 66.08, 91.13) --
	( 66.21, 91.14) --
	( 66.35, 91.15) --
	( 66.35, 91.18) --
	( 66.35, 91.21) --
	( 66.35, 91.23) --
	( 66.35, 91.23) --
	( 66.35, 91.25) --
	( 66.35, 91.26) --
	( 66.35, 91.27) --
	( 66.35, 91.28) --
	( 66.35, 91.34) --
	( 66.35, 91.35) --
	( 66.35, 91.36) --
	( 66.35, 91.39) --
	( 66.35, 91.41) --
	( 66.35, 91.44) --
	( 66.35, 91.47) --
	( 66.35, 91.48) --
	( 66.35, 91.51) --
	( 66.35, 91.53) --
	( 66.35, 91.55) --
	( 66.35, 91.55) --
	( 66.35, 91.56) --
	( 66.35, 91.57) --
	( 66.35, 91.57) --
	( 66.35, 91.59) --
	( 66.35, 91.59) --
	( 66.35, 91.60) --
	( 66.35, 91.61) --
	( 66.35, 91.61) --
	( 66.35, 91.62) --
	( 66.35, 91.63) --
	( 66.35, 91.65) --
	( 66.35, 91.65) --
	( 66.35, 91.66) --
	( 66.35, 91.67) --
	( 66.49, 91.67) --
	( 66.49, 91.68) --
	( 66.63, 91.69) --
	( 66.76, 91.70) --
	( 66.76, 91.71) --
	( 66.76, 91.72) --
	( 66.76, 91.73) --
	( 66.76, 91.73) --
	( 66.90, 91.74) --
	( 66.90, 91.75) --
	( 66.90, 91.75) --
	( 66.90, 91.77) --
	( 67.04, 91.77) --
	( 67.04, 91.78) --
	( 67.04, 91.79) --
	( 67.04, 91.81) --
	( 67.04, 91.81) --
	( 67.04, 91.82) --
	( 67.04, 91.83) --
	( 67.04, 91.84) --
	( 67.04, 91.86) --
	( 67.04, 91.87) --
	( 67.04, 91.88) --
	( 67.04, 91.90) --
	( 67.04, 91.91) --
	( 67.04, 91.92) --
	( 67.04, 91.92) --
	( 67.04, 91.93) --
	( 67.04, 91.94) --
	( 67.04, 91.94) --
	( 67.04, 91.95) --
	( 67.04, 91.96) --
	( 67.04, 91.96) --
	( 67.04, 91.97) --
	( 67.04, 91.98) --
	( 67.04, 91.98) --
	( 67.18, 91.99) --
	( 67.32, 92.00) --
	( 67.32, 92.00) --
	( 67.32, 92.01) --
	( 67.32, 92.02) --
	( 67.32, 92.02) --
	( 67.32, 92.03) --
	( 67.32, 92.05) --
	( 67.32, 92.06) --
	( 67.46, 92.06) --
	( 67.59, 92.07) --
	( 67.59, 92.08) --
	( 67.59, 92.10) --
	( 67.59, 92.11) --
	( 67.59, 92.13) --
	( 67.59, 92.18) --
	( 67.59, 92.19) --
	( 67.59, 92.20) --
	( 67.59, 92.20) --
	( 67.59, 92.21) --
	( 67.59, 92.23) --
	( 67.59, 92.24) --
	( 67.59, 92.24) --
	( 67.59, 92.26) --
	( 67.59, 92.28) --
	( 67.59, 92.30) --
	( 67.59, 92.30) --
	( 67.59, 92.31) --
	( 67.59, 92.32) --
	( 67.59, 92.34) --
	( 67.59, 92.34) --
	( 67.59, 92.35) --
	( 67.59, 92.36) --
	( 67.59, 92.38) --
	( 67.59, 92.40) --
	( 67.73, 92.40) --
	( 67.87, 92.41) --
	( 67.87, 92.43) --
	( 67.87, 92.44) --
	( 67.87, 92.45) --
	( 67.87, 92.46) --
	( 67.87, 92.47) --
	( 67.87, 92.48) --
	( 67.87, 92.50) --
	( 67.87, 92.53) --
	( 67.87, 92.54) --
	( 67.87, 92.54) --
	( 67.87, 92.57) --
	( 67.87, 92.60) --
	( 67.87, 92.61) --
	( 67.87, 92.62) --
	( 67.87, 92.62) --
	( 67.87, 92.64) --
	( 67.87, 92.66) --
	( 67.87, 92.67) --
	( 67.87, 92.69) --
	( 67.87, 92.70) --
	( 67.87, 92.72) --
	( 67.87, 92.73) --
	( 67.87, 92.73) --
	( 67.87, 92.74) --
	( 67.87, 92.77) --
	( 67.87, 92.77) --
	( 67.87, 92.78) --
	( 67.87, 92.80) --
	( 67.87, 92.81) --
	( 67.87, 92.83) --
	( 67.87, 92.84) --
	( 67.87, 92.85) --
	( 67.87, 92.85) --
	( 67.87, 92.87) --
	( 67.87, 92.87) --
	( 67.87, 92.89) --
	( 67.87, 92.89) --
	( 67.87, 92.92) --
	( 68.01, 92.93) --
	( 68.15, 92.93) --
	( 68.15, 92.94) --
	( 68.15, 92.95) --
	( 68.15, 92.96) --
	( 68.15, 92.97) --
	( 68.15, 92.98) --
	( 68.15, 93.00) --
	( 68.15, 93.01) --
	( 68.15, 93.03) --
	( 68.15, 93.03) --
	( 68.15, 93.04) --
	( 68.15, 93.06) --
	( 68.29, 93.07) --
	( 68.29, 93.07) --
	( 68.29, 93.09) --
	( 68.29, 93.11) --
	( 68.29, 93.11) --
	( 68.29, 93.13) --
	( 68.43, 93.13) --
	( 68.43, 93.14) --
	( 68.43, 93.15) --
	( 68.43, 93.15) --
	( 68.43, 93.16) --
	( 68.43, 93.17) --
	( 68.43, 93.17) --
	( 68.43, 93.19) --
	( 68.43, 93.20) --
	( 68.43, 93.21) --
	( 68.43, 93.23) --
	( 68.43, 93.25) --
	( 68.43, 93.25) --
	( 68.43, 93.27) --
	( 68.43, 93.27) --
	( 68.43, 93.29) --
	( 68.43, 93.29) --
	( 68.43, 93.30) --
	( 68.43, 93.31) --
	( 68.43, 93.31) --
	( 68.43, 93.33) --
	( 68.43, 93.33) --
	( 68.43, 93.34) --
	( 68.43, 93.39) --
	( 68.57, 93.40) --
	( 68.71, 93.41) --
	( 68.71, 93.41) --
	( 68.71, 93.45) --
	( 68.71, 93.45) --
	( 68.71, 93.46) --
	( 68.71, 93.46) --
	( 68.71, 93.47) --
	( 68.71, 93.49) --
	( 68.71, 93.50) --
	( 68.71, 93.50) --
	( 68.71, 93.52) --
	( 68.71, 93.53) --
	( 68.71, 93.54) --
	( 68.71, 93.55) --
	( 68.71, 93.58) --
	( 68.71, 93.58) --
	( 68.71, 93.59) --
	( 68.71, 93.60) --
	( 68.71, 93.60) --
	( 68.85, 93.66) --
	( 68.85, 93.67) --
	( 68.85, 93.68) --
	( 68.85, 93.69) --
	( 68.85, 93.70) --
	( 68.85, 93.70) --
	( 68.99, 93.72) --
	( 69.14, 93.73) --
	( 69.28, 93.74) --
	( 69.28, 93.74) --
	( 69.28, 93.75) --
	( 69.28, 93.76) --
	( 69.28, 93.76) --
	( 69.42, 93.77) --
	( 69.57, 93.78) --
	( 69.57, 93.78) --
	( 69.57, 93.79) --
	( 69.71, 93.80) --
	( 69.71, 93.80) --
	( 69.71, 93.81) --
	( 69.71, 93.82) --
	( 69.71, 93.82) --
	( 69.71, 93.83) --
	( 69.71, 93.84) --
	( 69.71, 93.84) --
	( 69.71, 93.85) --
	( 69.71, 93.86) --
	( 69.71, 93.86) --
	( 69.71, 93.87) --
	( 69.71, 93.88) --
	( 69.71, 93.88) --
	( 69.71, 93.89) --
	( 69.71, 93.90) --
	( 69.71, 93.90) --
	( 69.71, 93.91) --
	( 69.71, 93.92) --
	( 69.71, 93.92) --
	( 69.71, 93.93) --
	( 69.71, 93.94) --
	( 69.71, 93.94) --
	( 69.71, 93.95) --
	( 69.71, 93.96) --
	( 69.71, 93.96) --
	( 69.71, 93.97) --
	( 69.71, 93.98) --
	( 69.71, 93.98) --
	( 69.71, 93.99) --
	( 69.71, 94.00) --
	( 69.71, 94.00) --
	( 69.71, 94.01) --
	( 69.71, 94.02) --
	( 69.71, 94.02) --
	( 69.71, 94.03) --
	( 69.71, 94.04) --
	( 69.71, 94.04) --
	( 69.71, 94.05) --
	( 69.71, 94.06) --
	( 69.85, 94.06) --
	( 69.85, 94.07) --
	( 69.85, 94.08) --
	( 69.85, 94.08) --
	( 69.85, 94.09) --
	( 69.85, 94.10) --
	( 69.85, 94.10) --
	( 69.85, 94.11) --
	( 69.85, 94.12) --
	( 69.85, 94.12) --
	( 70.00, 94.13) --
	( 70.00, 94.14) --
	( 70.00, 94.14) --
	( 70.00, 94.15) --
	( 70.00, 94.16) --
	( 70.00, 94.16) --
	( 70.00, 94.17) --
	( 70.00, 94.18) --
	( 70.00, 94.18) --
	( 70.00, 94.19) --
	( 70.00, 94.20) --
	( 70.00, 94.20) --
	( 70.00, 94.21) --
	( 70.00, 94.22) --
	( 70.00, 94.22) --
	( 70.00, 94.23) --
	( 70.00, 94.24) --
	( 70.00, 94.24) --
	( 70.00, 94.25) --
	( 70.00, 94.26) --
	( 70.00, 94.26) --
	( 70.00, 94.27) --
	( 70.00, 94.27) --
	( 70.00, 94.28) --
	( 70.00, 94.29) --
	( 70.00, 94.29) --
	( 70.00, 94.30) --
	( 70.00, 94.31) --
	( 70.00, 94.31) --
	( 70.00, 94.32) --
	( 70.00, 94.33) --
	( 70.00, 94.33) --
	( 70.00, 94.34) --
	( 70.00, 94.35) --
	( 70.00, 94.35) --
	( 70.00, 94.36) --
	( 70.00, 94.37) --
	( 70.14, 94.37) --
	( 70.29, 94.38) --
	( 70.43, 94.39) --
	( 70.58, 94.39) --
	( 70.58, 94.40) --
	( 70.58, 94.41) --
	( 70.58, 94.41) --
	( 70.58, 94.42) --
	( 70.58, 94.43) --
	( 70.58, 94.43) --
	( 70.58, 94.44) --
	( 70.58, 94.45) --
	( 70.58, 94.45) --
	( 70.58, 94.46) --
	( 70.58, 94.47) --
	( 70.58, 94.47) --
	( 70.58, 94.48) --
	( 70.58, 94.49) --
	( 70.58, 94.49) --
	( 70.58, 94.50) --
	( 70.58, 94.51) --
	( 70.58, 94.51) --
	( 70.58, 94.52) --
	( 70.58, 94.53) --
	( 70.58, 94.53) --
	( 70.58, 94.54) --
	( 70.58, 94.55) --
	( 70.58, 94.55) --
	( 70.58, 94.56) --
	( 70.58, 94.57) --
	( 70.58, 94.57) --
	( 70.58, 94.58) --
	( 70.58, 94.59) --
	( 70.58, 94.59) --
	( 70.58, 94.60) --
	( 70.58, 94.61) --
	( 70.58, 94.61) --
	( 70.58, 94.62) --
	( 70.58, 94.63) --
	( 70.58, 94.63) --
	( 70.58, 94.64) --
	( 70.58, 94.65) --
	( 70.58, 94.65) --
	( 70.58, 94.66) --
	( 70.58, 94.67) --
	( 70.58, 94.67) --
	( 70.58, 94.68) --
	( 70.58, 94.69) --
	( 70.58, 94.69) --
	( 70.58, 94.70) --
	( 70.58, 94.71) --
	( 70.58, 94.71) --
	( 70.58, 94.72) --
	( 70.72, 94.73) --
	( 70.72, 94.73) --
	( 70.72, 94.74) --
	( 70.72, 94.75) --
	( 70.72, 94.75) --
	( 70.72, 94.76) --
	( 70.72, 94.77) --
	( 70.72, 94.77) --
	( 70.72, 94.78) --
	( 70.72, 94.79) --
	( 70.72, 94.79) --
	( 70.72, 94.80) --
	( 70.72, 94.81) --
	( 70.72, 94.81) --
	( 70.72, 94.82) --
	( 70.72, 94.83) --
	( 70.72, 94.83) --
	( 70.72, 94.84) --
	( 70.72, 94.85) --
	( 70.72, 94.85) --
	( 70.72, 94.86) --
	( 70.72, 94.87) --
	( 70.72, 94.87) --
	( 70.72, 94.88) --
	( 70.72, 94.89) --
	( 70.72, 94.89) --
	( 70.72, 94.90) --
	( 70.72, 94.91) --
	( 70.72, 94.91) --
	( 70.72, 94.92) --
	( 70.72, 94.93) --
	( 70.72, 94.93) --
	( 70.72, 94.94) --
	( 70.72, 94.95) --
	( 70.72, 94.95) --
	( 70.72, 94.96) --
	( 70.72, 94.97) --
	( 70.72, 94.97) --
	( 70.72, 94.98) --
	( 70.72, 94.99) --
	( 70.72, 94.99) --
	( 70.72, 95.00) --
	( 70.72, 95.01) --
	( 70.72, 95.01) --
	( 70.72, 95.02) --
	( 70.72, 95.03) --
	( 70.72, 95.03) --
	( 70.72, 95.04) --
	( 70.72, 95.05) --
	( 70.87, 95.05) --
	( 71.01, 95.06) --
	( 71.01, 95.06) --
	( 71.01, 95.07) --
	( 71.01, 95.08) --
	( 71.01, 95.08) --
	( 71.01, 95.09) --
	( 71.01, 95.10) --
	( 71.01, 95.10) --
	( 71.01, 95.11) --
	( 71.01, 95.12) --
	( 71.01, 95.12) --
	( 71.01, 95.13) --
	( 71.01, 95.14) --
	( 71.01, 95.14) --
	( 71.01, 95.15) --
	( 71.01, 95.16) --
	( 71.01, 95.16) --
	( 71.01, 95.17) --
	( 71.01, 95.18) --
	( 71.01, 95.19) --
	( 71.01, 95.20) --
	( 71.01, 95.20) --
	( 71.01, 95.21) --
	( 71.01, 95.22) --
	( 71.01, 95.22) --
	( 71.01, 95.23) --
	( 71.01, 95.24) --
	( 71.01, 95.24) --
	( 71.01, 95.25) --
	( 71.01, 95.26) --
	( 71.01, 95.26) --
	( 71.01, 95.27) --
	( 71.01, 95.28) --
	( 71.01, 95.28) --
	( 71.01, 95.29) --
	( 71.01, 95.30) --
	( 71.01, 95.30) --
	( 71.01, 95.31) --
	( 71.01, 95.32) --
	( 71.01, 95.32) --
	( 71.01, 95.33) --
	( 71.01, 95.34) --
	( 71.01, 95.34) --
	( 71.01, 95.35) --
	( 71.01, 95.36) --
	( 71.01, 95.36) --
	( 71.01, 95.37) --
	( 71.01, 95.38) --
	( 71.01, 95.38) --
	( 71.16, 95.39) --
	( 71.16, 95.40) --
	( 71.16, 95.40) --
	( 71.16, 95.41) --
	( 71.16, 95.42) --
	( 71.16, 95.42) --
	( 71.16, 95.43) --
	( 71.16, 95.44) --
	( 71.16, 95.45) --
	( 71.31, 95.46) --
	( 71.31, 95.46) --
	( 71.31, 95.47) --
	( 71.31, 95.48) --
	( 71.31, 95.48) --
	( 71.31, 95.49) --
	( 71.31, 95.50) --
	( 71.31, 95.50) --
	( 71.31, 95.51) --
	( 71.31, 95.52) --
	( 71.31, 95.52) --
	( 71.31, 95.53) --
	( 71.31, 95.54) --
	( 71.31, 95.54) --
	( 71.31, 95.55) --
	( 71.31, 95.56) --
	( 71.31, 95.56) --
	( 71.31, 95.57) --
	( 71.31, 95.58) --
	( 71.31, 95.59) --
	( 71.31, 95.60) --
	( 71.31, 95.60) --
	( 71.31, 95.61) --
	( 71.31, 95.62) --
	( 71.31, 95.62) --
	( 71.31, 95.63) --
	( 71.31, 95.64) --
	( 71.31, 95.64) --
	( 71.31, 95.65) --
	( 71.31, 95.66) --
	( 71.31, 95.66) --
	( 71.31, 95.67) --
	( 71.31, 95.68) --
	( 71.31, 95.68) --
	( 71.31, 95.69) --
	( 71.31, 95.70) --
	( 71.31, 95.70) --
	( 71.31, 95.72) --
	( 71.46, 95.72) --
	( 71.60, 95.73) --
	( 71.60, 95.74) --
	( 71.60, 95.74) --
	( 71.60, 95.75) --
	( 71.75, 95.76) --
	( 71.90, 95.76) --
	( 71.90, 95.77) --
	( 71.90, 95.78) --
	( 71.90, 95.78) --
	( 71.90, 95.79) --
	( 71.90, 95.80) --
	( 71.90, 95.80) --
	( 71.90, 95.81) --
	( 71.90, 95.82) --
	( 71.90, 95.82) --
	( 71.90, 95.83) --
	( 71.90, 95.84) --
	( 71.90, 95.85) --
	( 71.90, 95.85) --
	( 71.90, 95.86) --
	( 71.90, 95.87) --
	( 71.90, 95.87) --
	( 71.90, 95.88) --
	( 71.90, 95.89) --
	( 71.90, 95.89) --
	( 71.90, 95.90) --
	( 71.90, 95.91) --
	( 71.90, 95.91) --
	( 71.90, 95.92) --
	( 71.90, 95.93) --
	( 71.90, 95.93) --
	( 71.90, 95.94) --
	( 71.90, 95.95) --
	( 71.90, 95.95) --
	( 71.90, 95.96) --
	( 71.90, 95.97) --
	( 71.90, 95.97) --
	( 71.90, 95.98) --
	( 71.90, 95.99) --
	( 71.90, 95.99) --
	( 71.90, 96.00) --
	( 71.90, 96.01) --
	( 71.90, 96.01) --
	( 71.90, 96.03) --
	( 71.90, 96.03) --
	( 71.90, 96.05) --
	( 72.05, 96.05) --
	( 72.05, 96.06) --
	( 72.05, 96.07) --
	( 72.05, 96.08) --
	( 72.19, 96.09) --
	( 72.34, 96.09) --
	( 72.34, 96.10) --
	( 72.34, 96.11) --
	( 72.34, 96.11) --
	( 72.34, 96.12) --
	( 72.34, 96.13) --
	( 72.34, 96.13) --
	( 72.34, 96.14) --
	( 72.34, 96.15) --
	( 72.34, 96.15) --
	( 72.34, 96.16) --
	( 72.34, 96.17) --
	( 72.34, 96.18) --
	( 72.34, 96.19) --
	( 72.34, 96.19) --
	( 72.34, 96.20) --
	( 72.34, 96.21) --
	( 72.34, 96.24) --
	( 72.34, 96.25) --
	( 72.34, 96.25) --
	( 72.34, 96.26) --
	( 72.34, 96.27) --
	( 72.34, 96.27) --
	( 72.34, 96.28) --
	( 72.34, 96.29) --
	( 72.34, 96.29) --
	( 72.34, 96.30) --
	( 72.34, 96.31) --
	( 72.34, 96.32) --
	( 72.34, 96.33) --
	( 72.34, 96.33) --
	( 72.34, 96.35) --
	( 72.34, 96.35) --
	( 72.34, 96.36) --
	( 72.34, 96.37) --
	( 72.34, 96.38) --
	( 72.49, 96.39) --
	( 72.49, 96.39) --
	( 72.49, 96.40) --
	( 72.49, 96.41) --
	( 72.49, 96.43) --
	( 72.49, 96.45) --
	( 72.49, 96.45) --
	( 72.49, 96.46) --
	( 72.49, 96.47) --
	( 72.49, 96.47) --
	( 72.49, 96.48) --
	( 72.49, 96.49) --
	( 72.49, 96.51) --
	( 72.49, 96.52) --
	( 72.49, 96.53) --
	( 72.49, 96.54) --
	( 72.49, 96.55) --
	( 72.49, 96.55) --
	( 72.49, 96.57) --
	( 72.49, 96.57) --
	( 72.49, 96.59) --
	( 72.49, 96.59) --
	( 72.49, 96.60) --
	( 72.49, 96.61) --
	( 72.49, 96.61) --
	( 72.49, 96.62) --
	( 72.49, 96.63) --
	( 72.49, 96.64) --
	( 72.49, 96.65) --
	( 72.49, 96.65) --
	( 72.49, 96.66) --
	( 72.49, 96.66) --
	( 72.49, 96.68) --
	( 72.49, 96.69) --
	( 72.49, 96.70) --
	( 72.49, 96.71) --
	( 72.64, 96.72) --
	( 72.78, 96.72) --
	( 72.78, 96.74) --
	( 72.78, 96.74) --
	( 72.78, 96.75) --
	( 72.78, 96.76) --
	( 72.78, 96.76) --
	( 72.78, 96.77) --
	( 72.78, 96.78) --
	( 72.93, 96.78) --
	( 73.08, 96.79) --
	( 73.08, 96.80) --
	( 73.08, 96.81) --
	( 73.08, 96.82) --
	( 73.08, 96.82) --
	( 73.08, 96.83) --
	( 73.08, 96.84) --
	( 73.08, 96.84) --
	( 73.23, 96.85) --
	( 73.37, 96.86) --
	( 73.37, 96.86) --
	( 73.37, 96.87) --
	( 73.37, 96.88) --
	( 73.37, 96.88) --
	( 73.37, 96.89) --
	( 73.37, 96.90) --
	( 73.37, 96.90) --
	( 73.37, 96.91) --
	( 73.37, 96.92) --
	( 73.37, 96.92) --
	( 73.37, 96.93) --
	( 73.37, 96.94) --
	( 73.37, 96.95) --
	( 73.37, 96.96) --
	( 73.37, 96.97) --
	( 73.52, 96.98) --
	( 73.67, 96.99) --
	( 73.67, 97.00) --
	( 73.67, 97.01) --
	( 73.67, 97.02) --
	( 73.67, 97.02) --
	( 73.67, 97.03) --
	( 73.67, 97.04) --
	( 74.00, 97.04) --
	( 74.33, 97.05) --
	( 74.66, 97.06) --
	( 74.66, 97.06) --
	( 74.66, 97.07) --
	( 74.66, 97.08) --
	( 74.66, 97.08) --
	( 74.66, 97.09) --
	( 74.66, 97.10) --
	( 74.66, 97.10) --
	( 74.66, 97.11) --
	( 74.99, 97.12) --
	( 74.99, 97.12) --
	( 74.99, 97.13) --
	( 74.99, 97.14) --
	( 74.99, 97.14) --
	( 74.99, 97.15) --
	( 74.99, 97.16) --
	( 74.99, 97.16) --
	( 74.99, 97.17) --
	( 74.99, 97.18) --
	( 75.32, 97.18) --
	( 75.32, 97.19) --
	( 75.32, 97.20) --
	( 75.32, 97.20) --
	( 75.32, 97.21) --
	( 75.32, 97.22) --
	( 75.32, 97.22) --
	( 75.32, 97.23) --
	( 75.32, 97.24) --
	( 75.32, 97.24) --
	( 75.32, 97.25) --
	( 75.32, 97.26) --
	( 75.32, 97.26) --
	( 75.32, 97.27) --
	( 75.32, 97.28) --
	( 75.32, 97.28) --
	( 75.32, 97.29) --
	( 75.32, 97.30) --
	( 75.32, 97.30) --
	( 75.32, 97.31) --
	( 75.66, 97.32) --
	( 75.66, 97.32) --
	( 75.66, 97.33) --
	( 75.66, 97.34) --
	( 75.66, 97.34) --
	( 75.66, 97.35) --
	( 75.66, 97.36) --
	( 75.66, 97.36) --
	( 75.66, 97.37) --
	( 75.66, 97.38) --
	( 75.66, 97.38) --
	( 75.66, 97.39) --
	( 75.66, 97.40) --
	( 75.66, 97.40) --
	( 75.66, 97.41) --
	( 75.66, 97.42) --
	( 75.66, 97.42) --
	( 75.66, 97.43) --
	( 75.66, 97.44) --
	( 75.66, 97.44) --
	( 75.99, 97.45) --
	( 75.99, 97.45) --
	( 75.99, 97.46) --
	( 75.99, 97.47) --
	( 75.99, 97.47) --
	( 75.99, 97.48) --
	( 75.99, 97.49) --
	( 75.99, 97.49) --
	( 75.99, 97.50) --
	( 75.99, 97.51) --
	( 75.99, 97.51) --
	( 75.99, 97.52) --
	( 75.99, 97.53) --
	( 75.99, 97.53) --
	( 75.99, 97.54) --
	( 75.99, 97.55) --
	( 75.99, 97.55) --
	( 75.99, 97.56) --
	( 75.99, 97.57) --
	( 75.99, 97.57) --
	( 76.33, 97.58) --
	( 76.33, 97.59) --
	( 76.33, 97.59) --
	( 76.33, 97.60) --
	( 76.33, 97.61) --
	( 76.33, 97.61) --
	( 76.33, 97.62) --
	( 76.33, 97.63) --
	( 76.33, 97.63) --
	( 76.33, 97.64) --
	( 76.33, 97.65) --
	( 76.33, 97.65) --
	( 76.33, 97.66) --
	( 76.33, 97.67) --
	( 76.33, 97.67) --
	( 76.33, 97.68) --
	( 76.33, 97.69) --
	( 76.33, 97.69) --
	( 76.33, 97.70) --
	( 76.66, 97.71) --
	( 77.00, 97.71) --
	( 77.33, 97.72) --
	( 77.33, 97.73) --
	( 77.33, 97.75) --
	( 77.33, 97.76) --
	( 77.33, 97.77) --
	( 77.33, 97.77) --
	( 77.33, 97.78) --
	( 77.33, 97.79) --
	( 77.33, 97.79) --
	( 77.33, 97.80) --
	( 77.33, 97.81) --
	( 77.33, 97.81) --
	( 77.33, 97.83) --
	( 77.67, 97.85) --
	( 77.67, 97.85) --
	( 77.67, 97.86) --
	( 77.67, 97.87) --
	( 77.67, 97.87) --
	( 77.67, 97.88) --
	( 77.67, 97.89) --
	( 77.67, 97.90) --
	( 77.67, 97.91) --
	( 77.67, 97.91) --
	( 77.67, 97.92) --
	( 77.67, 97.93) --
	( 77.67, 97.94) --
	( 77.67, 97.95) --
	( 77.67, 97.95) --
	( 77.67, 97.97) --
	( 78.01, 97.98) --
	( 78.01, 97.99) --
	( 78.01, 98.00) --
	( 78.01, 98.01) --
	( 78.01, 98.01) --
	( 78.01, 98.04) --
	( 78.34, 98.05) --
	( 78.34, 98.05) --
	( 78.34, 98.06) --
	( 78.34, 98.07) --
	( 78.34, 98.07) --
	( 78.34, 98.08) --
	( 78.34, 98.09) --
	( 78.34, 98.09) --
	( 78.34, 98.10) --
	( 78.34, 98.11) --
	( 78.68, 98.11) --
	( 78.68, 98.12) --
	( 78.68, 98.13) --
	( 78.68, 98.13) --
	( 78.68, 98.15) --
	( 78.68, 98.15) --
	( 78.68, 98.16) --
	( 79.02, 98.17) --
	( 79.36, 98.18) --
	( 79.36, 98.19) --
	( 79.36, 98.20) --
	( 79.36, 98.21) --
	( 79.36, 98.22) --
	( 79.36, 98.23) --
	( 79.36, 98.23) --
	( 79.70, 98.24) --
	( 80.05, 98.24) --
	( 80.05, 98.25) --
	( 80.05, 98.26) --
	( 80.05, 98.26) --
	( 80.05, 98.27) --
	( 80.05, 98.28) --
	( 80.05, 98.28) --
	( 80.05, 98.29) --
	( 80.05, 98.30) --
	( 80.05, 98.30) --
	( 80.05, 98.31) --
	( 80.05, 98.32) --
	( 80.05, 98.32) --
	( 80.05, 98.33) --
	( 80.05, 98.34) --
	( 80.05, 98.34) --
	( 80.05, 98.35) --
	( 80.05, 98.36) --
	( 80.05, 98.36) --
	( 80.40, 98.37) --
	( 80.74, 98.38) --
	( 81.10, 98.38) --
	( 81.10, 98.39) --
	( 81.10, 98.40) --
	( 81.10, 98.40) --
	( 81.10, 98.41) --
	( 81.10, 98.42) --
	( 81.10, 98.42) --
	( 81.10, 98.43) --
	( 81.45, 98.44) --
	( 81.80, 98.44) --
	( 82.15, 98.45) --
	( 82.15, 98.46) --
	( 82.15, 98.46) --
	( 82.15, 98.47) --
	( 82.15, 98.48) --
	( 82.15, 98.48) --
	( 82.15, 98.49) --
	( 82.15, 98.50) --
	( 82.15, 98.50) --
	( 82.51, 98.51) --
	( 82.51, 98.52) --
	( 82.51, 98.52) --
	( 82.51, 98.53) --
	( 82.51, 98.54) --
	( 82.51, 98.55) --
	( 82.51, 98.56) --
	( 82.51, 98.57) --
	( 82.51, 98.58) --
	( 82.51, 98.58) --
	( 82.51, 98.59) --
	( 82.51, 98.60) --
	( 82.51, 98.60) --
	( 82.51, 98.61) --
	( 82.51, 98.62) --
	( 82.51, 98.62) --
	( 82.51, 98.63) --
	( 82.57, 98.64) --
	( 82.63, 98.64) --
	( 82.63, 98.65) --
	( 82.63, 98.66) --
	( 82.63, 98.66) --
	( 82.63, 98.67) --
	( 82.63, 98.68) --
	( 82.63, 98.68) --
	( 82.69, 98.69) --
	( 82.75, 98.70) --
	( 82.81, 98.70) --
	( 82.87, 98.71) --
	( 82.87, 98.72) --
	( 82.87, 98.72) --
	( 82.87, 98.73) --
	( 82.87, 98.74) --
	( 82.93, 98.74) --
	( 82.93, 98.75) --
	( 82.93, 98.76) --
	( 82.93, 98.76) --
	( 82.93, 98.77) --
	( 82.99, 98.78) --
	( 82.99, 98.78) --
	( 82.99, 98.79) --
	( 82.99, 98.80) --
	( 82.99, 98.80) --
	( 82.99, 98.81) --
	( 82.99, 98.82) --
	( 82.99, 98.82) --
	( 82.99, 98.83) --
	( 82.99, 98.84) --
	( 82.99, 98.84) --
	( 82.99, 98.85) --
	( 82.99, 98.86) --
	( 82.99, 98.86) --
	( 82.99, 98.87) --
	( 82.99, 98.88) --
	( 82.99, 98.88) --
	( 83.05, 98.89) --
	( 83.05, 98.90) --
	( 83.05, 98.90) --
	( 83.12, 98.91) --
	( 83.18, 98.92) --
	( 83.18, 98.92) --
	( 83.18, 98.93) --
	( 83.18, 98.94) --
	( 83.18, 98.94) --
	( 83.18, 98.95) --
	( 83.18, 98.96) --
	( 83.18, 98.96) --
	( 83.18, 98.97) --
	( 83.18, 98.98) --
	( 83.18, 98.98) --
	( 83.18, 98.99) --
	( 83.18, 99.00) --
	( 83.18, 99.00) --
	( 83.18, 99.01) --
	( 83.18, 99.02) --
	( 83.18, 99.02) --
	( 83.18, 99.03) --
	( 83.24, 99.04) --
	( 83.30, 99.04) --
	( 83.30, 99.05) --
	( 83.30, 99.05) --
	( 83.30, 99.06) --
	( 83.30, 99.07) --
	( 83.30, 99.07) --
	( 83.30, 99.08) --
	( 83.30, 99.09) --
	( 83.30, 99.09) --
	( 83.30, 99.10) --
	( 83.30, 99.11) --
	( 83.30, 99.11) --
	( 83.30, 99.12) --
	( 83.30, 99.13) --
	( 83.30, 99.13) --
	( 83.30, 99.14) --
	( 83.30, 99.15) --
	( 83.30, 99.15) --
	( 83.30, 99.16) --
	( 83.30, 99.17) --
	( 83.36, 99.17) --
	( 83.36, 99.18) --
	( 83.36, 99.19) --
	( 83.36, 99.19) --
	( 83.36, 99.20) --
	( 83.36, 99.21) --
	( 83.36, 99.21) --
	( 83.42, 99.22) --
	( 83.48, 99.23) --
	( 83.54, 99.23) --
	( 83.61, 99.24) --
	( 83.67, 99.25) --
	( 83.67, 99.25) --
	( 83.67, 99.26) --
	( 83.67, 99.27) --
	( 83.67, 99.27) --
	( 83.67, 99.28) --
	( 83.67, 99.29) --
	( 83.67, 99.29) --
	( 83.67, 99.30) --
	( 83.73, 99.31) --
	( 83.73, 99.31) --
	( 83.73, 99.32) --
	( 83.73, 99.33) --
	( 83.73, 99.33) --
	( 83.73, 99.34) --
	( 83.73, 99.35) --
	( 83.73, 99.35) --
	( 83.73, 99.36) --
	( 83.73, 99.37) --
	( 83.79, 99.37) --
	( 83.79, 99.38) --
	( 83.79, 99.39) --
	( 83.79, 99.39) --
	( 83.79, 99.40) --
	( 83.79, 99.41) --
	( 83.79, 99.41) --
	( 83.79, 99.42) --
	( 83.79, 99.43) --
	( 83.79, 99.43) --
	( 83.85, 99.44) --
	( 83.85, 99.45) --
	( 83.85, 99.45) --
	( 83.85, 99.46) --
	( 83.85, 99.47) --
	( 83.85, 99.47) --
	( 83.85, 99.48) --
	( 83.85, 99.49) --
	( 83.85, 99.49) --
	( 83.85, 99.50) --
	( 83.91, 99.51) --
	( 83.91, 99.51) --
	( 83.91, 99.52) --
	( 83.91, 99.53) --
	( 83.91, 99.53) --
	( 83.91, 99.54) --
	( 83.91, 99.55) --
	( 83.91, 99.55) --
	( 83.91, 99.56) --
	( 83.91, 99.57) --
	( 83.98, 99.57) --
	( 83.98, 99.58) --
	( 83.98, 99.59) --
	( 83.98, 99.59) --
	( 83.98, 99.60) --
	( 83.98, 99.61) --
	( 83.98, 99.61) --
	( 83.98, 99.62) --
	( 83.98, 99.63) --
	( 83.98, 99.63) --
	( 83.98, 99.64) --
	( 83.98, 99.65) --
	( 83.98, 99.65) --
	( 83.98, 99.66) --
	( 83.98, 99.67) --
	( 83.98, 99.67) --
	( 83.98, 99.68) --
	( 83.98, 99.69) --
	( 83.98, 99.69) --
	( 84.04, 99.70) --
	( 84.10, 99.71) --
	( 84.10, 99.71) --
	( 84.10, 99.72) --
	( 84.10, 99.73) --
	( 84.10, 99.73) --
	( 84.10, 99.74) --
	( 84.10, 99.75) --
	( 84.10, 99.75) --
	( 84.10, 99.76) --
	( 84.10, 99.77) --
	( 84.10, 99.77) --
	( 84.10, 99.78) --
	( 84.10, 99.79) --
	( 84.10, 99.79) --
	( 84.10, 99.80) --
	( 84.10, 99.81) --
	( 84.10, 99.81) --
	( 84.10, 99.82) --
	( 84.10, 99.83) --
	( 84.16, 99.83) --
	( 84.22, 99.84) --
	( 84.22, 99.84) --
	( 84.22, 99.85) --
	( 84.22, 99.86) --
	( 84.22, 99.86) --
	( 84.22, 99.87) --
	( 84.22, 99.88) --
	( 84.22, 99.88) --
	( 84.22, 99.89) --
	( 84.22, 99.90) --
	( 84.22, 99.90) --
	( 84.22, 99.91) --
	( 84.22, 99.92) --
	( 84.22, 99.92) --
	( 84.22, 99.93) --
	( 84.22, 99.94) --
	( 84.22, 99.94) --
	( 84.22, 99.95) --
	( 84.22, 99.96) --
	( 84.22, 99.96) --
	( 84.29, 99.97) --
	( 84.29, 99.98) --
	( 84.29, 99.98) --
	( 84.29, 99.99) --
	( 84.29,100.00) --
	( 84.29,100.00) --
	( 84.29,100.01) --
	( 84.29,100.02) --
	( 84.29,100.02) --
	( 84.29,100.03) --
	( 84.35,100.04) --
	( 84.35,100.04) --
	( 84.35,100.05) --
	( 84.35,100.06) --
	( 84.35,100.06) --
	( 84.35,100.07) --
	( 84.35,100.08) --
	( 84.35,100.08) --
	( 84.35,100.09) --
	( 84.35,100.10) --
	( 84.41,100.10) --
	( 84.41,100.11) --
	( 84.41,100.12) --
	( 84.41,100.12) --
	( 84.41,100.13) --
	( 84.41,100.14) --
	( 84.41,100.14) --
	( 84.41,100.15) --
	( 84.41,100.16) --
	( 84.41,100.16) --
	( 84.41,100.17) --
	( 84.41,100.18) --
	( 84.41,100.18) --
	( 84.41,100.19) --
	( 84.41,100.20) --
	( 84.41,100.20) --
	( 84.41,100.21) --
	( 84.41,100.22) --
	( 84.41,100.22) --
	( 84.41,100.23) --
	( 84.47,100.24) --
	( 84.47,100.24) --
	( 84.47,100.25) --
	( 84.47,100.26) --
	( 84.47,100.26) --
	( 84.47,100.27) --
	( 84.47,100.28) --
	( 84.47,100.28) --
	( 84.47,100.29) --
	( 84.47,100.30) --
	( 84.53,100.30) --
	( 84.60,100.31) --
	( 84.66,100.32) --
	( 84.66,100.32) --
	( 84.66,100.33) --
	( 84.66,100.34) --
	( 84.66,100.34) --
	( 84.66,100.35) --
	( 84.66,100.36) --
	( 84.72,100.36) --
	( 84.79,100.37) --
	( 84.85,100.38) --
	( 84.85,100.38) --
	( 84.85,100.39) --
	( 84.85,100.40) --
	( 84.85,100.40) --
	( 84.85,100.41) --
	( 84.85,100.42) --
	( 84.85,100.42) --
	( 84.85,100.43) --
	( 84.91,100.44) --
	( 84.91,100.44) --
	( 84.91,100.45) --
	( 84.91,100.46) --
	( 84.91,100.46) --
	( 84.91,100.47) --
	( 84.91,100.48) --
	( 84.91,100.48) --
	( 84.91,100.49) --
	( 84.91,100.50) --
	( 84.98,100.50) --
	( 84.98,100.51) --
	( 84.98,100.52) --
	( 84.98,100.52) --
	( 84.98,100.53) --
	( 84.98,100.54) --
	( 84.98,100.54) --
	( 84.98,100.55) --
	( 84.98,100.56) --
	( 84.98,100.56) --
	( 85.04,100.57) --
	( 85.04,100.58) --
	( 85.04,100.58) --
	( 85.04,100.59) --
	( 85.04,100.60) --
	( 85.04,100.60) --
	( 85.04,100.61) --
	( 85.04,100.62) --
	( 85.04,100.62) --
	( 85.04,100.63) --
	( 85.10,100.63) --
	( 85.10,100.64) --
	( 85.10,100.65) --
	( 85.10,100.65) --
	( 85.10,100.66) --
	( 85.10,100.67) --
	( 85.10,100.67) --
	( 85.10,100.68) --
	( 85.10,100.69) --
	( 85.10,100.69) --
	( 85.17,100.70) --
	( 85.17,100.71) --
	( 85.17,100.71) --
	( 85.17,100.72) --
	( 85.17,100.73) --
	( 85.17,100.73) --
	( 85.17,100.74) --
	( 85.17,100.75) --
	( 85.17,100.75) --
	( 85.17,100.76) --
	( 85.23,100.77) --
	( 85.23,100.77) --
	( 85.23,100.78) --
	( 85.23,100.79) --
	( 85.23,100.79) --
	( 85.23,100.80) --
	( 85.23,100.81) --
	( 85.23,100.81) --
	( 85.23,100.82) --
	( 85.23,100.83) --
	( 85.30,100.83) --
	( 85.30,100.84) --
	( 85.30,100.85) --
	( 85.30,100.85) --
	( 85.30,100.86) --
	( 85.30,100.87) --
	( 85.30,100.87) --
	( 85.30,100.88) --
	( 85.30,100.89) --
	( 85.30,100.89) --
	( 85.36,100.90) --
	( 85.36,100.91) --
	( 85.36,100.91) --
	( 85.36,100.92) --
	( 85.36,100.93) --
	( 85.36,100.93) --
	( 85.36,100.94) --
	( 85.36,100.95) --
	( 85.36,100.95) --
	( 85.36,100.96) --
	( 85.42,100.97) --
	( 85.42,100.97) --
	( 85.42,100.98) --
	( 85.42,100.99) --
	( 85.42,100.99) --
	( 85.42,101.00) --
	( 85.42,101.01) --
	( 85.42,101.01) --
	( 85.42,101.02) --
	( 85.42,101.03) --
	( 85.49,101.03) --
	( 85.49,101.04) --
	( 85.49,101.05) --
	( 85.49,101.05) --
	( 85.49,101.06) --
	( 85.49,101.07) --
	( 85.49,101.07) --
	( 85.49,101.08) --
	( 85.49,101.09) --
	( 85.49,101.09) --
	( 85.55,101.10) --
	( 85.55,101.11) --
	( 85.55,101.11) --
	( 85.55,101.12) --
	( 85.55,101.13) --
	( 85.55,101.13) --
	( 85.55,101.14) --
	( 85.55,101.15) --
	( 85.55,101.15) --
	( 85.55,101.16) --
	( 85.61,101.17) --
	( 85.61,101.17) --
	( 85.61,101.18) --
	( 85.61,101.19) --
	( 85.61,101.19) --
	( 85.61,101.20) --
	( 85.61,101.21) --
	( 85.61,101.21) --
	( 85.61,101.22) --
	( 85.61,101.23) --
	( 85.68,101.23) --
	( 85.68,101.24) --
	( 85.68,101.25) --
	( 85.68,101.25) --
	( 85.68,101.26) --
	( 85.68,101.27) --
	( 85.68,101.27) --
	( 85.68,101.28) --
	( 85.68,101.29) --
	( 85.68,101.29) --
	( 85.74,101.30) --
	( 85.74,101.31) --
	( 85.74,101.31) --
	( 85.74,101.32) --
	( 85.74,101.33) --
	( 85.74,101.33) --
	( 85.74,101.34) --
	( 85.74,101.35) --
	( 85.74,101.35) --
	( 85.74,101.36) --
	( 85.81,101.37) --
	( 85.81,101.37) --
	( 85.81,101.38) --
	( 85.81,101.39) --
	( 85.81,101.39) --
	( 85.81,101.40) --
	( 85.81,101.41) --
	( 85.81,101.41) --
	( 85.81,101.42) --
	( 85.81,101.43) --
	( 85.87,101.43) --
	( 85.87,101.44) --
	( 85.87,101.44) --
	( 85.87,101.45) --
	( 85.87,101.46) --
	( 85.87,101.46) --
	( 85.87,101.47) --
	( 85.87,101.48) --
	( 85.87,101.48) --
	( 85.87,101.49) --
	( 85.93,101.50) --
	( 85.93,101.50) --
	( 85.93,101.51) --
	( 85.93,101.52) --
	( 85.93,101.52) --
	( 85.93,101.53) --
	( 85.93,101.54) --
	( 85.93,101.54) --
	( 85.93,101.55) --
	( 85.93,101.56) --
	( 86.00,101.56) --
	( 86.00,101.57) --
	( 86.00,101.58) --
	( 86.00,101.58) --
	( 86.00,101.59) --
	( 86.00,101.60) --
	( 86.00,101.60) --
	( 86.00,101.61) --
	( 86.00,101.62) --
	( 86.00,101.62) --
	( 86.06,101.63) --
	( 86.06,101.64) --
	( 86.06,101.64) --
	( 86.06,101.65) --
	( 86.06,101.66) --
	( 86.06,101.66) --
	( 86.06,101.67) --
	( 86.06,101.68) --
	( 86.06,101.68) --
	( 86.13,101.69) --
	( 86.19,101.70) --
	( 86.19,101.70) --
	( 86.19,101.71) --
	( 86.19,101.72) --
	( 86.19,101.72) --
	( 86.19,101.73) --
	( 86.19,101.74) --
	( 86.19,101.74) --
	( 86.19,101.75) --
	( 86.25,101.76) --
	( 86.32,101.76) --
	( 86.32,101.77) --
	( 86.32,101.78) --
	( 86.32,101.78) --
	( 86.32,101.79) --
	( 86.32,101.80) --
	( 86.32,101.80) --
	( 86.32,101.81) --
	( 86.32,101.82) --
	( 86.32,101.82) --
	( 86.38,101.83) --
	( 86.38,101.84) --
	( 86.38,101.84) --
	( 86.38,101.85) --
	( 86.38,101.86) --
	( 86.38,101.86) --
	( 86.38,101.87) --
	( 86.38,101.88) --
	( 86.38,101.88) --
	( 86.38,101.89) --
	( 86.45,101.90) --
	( 86.45,101.90) --
	( 86.45,101.91) --
	( 86.45,101.92) --
	( 86.45,101.92) --
	( 86.45,101.93) --
	( 86.45,101.94) --
	( 86.45,101.94) --
	( 86.45,101.95) --
	( 86.45,101.96) --
	( 86.51,101.96) --
	( 86.51,101.97) --
	( 86.51,101.98) --
	( 86.51,101.98) --
	( 86.51,101.99) --
	( 86.51,102.00) --
	( 86.51,102.00) --
	( 86.51,102.01) --
	( 86.51,102.02) --
	( 86.57,102.02) --
	( 86.64,102.03) --
	( 86.70,102.04) --
	( 86.70,102.04) --
	( 86.70,102.05) --
	( 86.70,102.06) --
	( 86.70,102.06) --
	( 86.70,102.07) --
	( 86.70,102.08) --
	( 86.70,102.08) --
	( 86.70,102.09) --
	( 86.77,102.10) --
	( 86.77,102.10) --
	( 86.77,102.11) --
	( 86.77,102.12) --
	( 86.77,102.12) --
	( 86.77,102.13) --
	( 86.77,102.14) --
	( 86.77,102.14) --
	( 86.77,102.15) --
	( 86.77,102.16) --
	( 86.83,102.16) --
	( 86.83,102.17) --
	( 86.83,102.18) --
	( 86.83,102.18) --
	( 86.83,102.19) --
	( 86.83,102.20) --
	( 86.83,102.20) --
	( 86.83,102.21) --
	( 86.83,102.22) --
	( 86.83,102.22) --
	( 86.89,102.23) --
	( 86.89,102.23) --
	( 86.89,102.24) --
	( 86.89,102.25) --
	( 86.89,102.25) --
	( 86.89,102.26) --
	( 86.89,102.27) --
	( 86.89,102.27) --
	( 86.89,102.28) --
	( 86.96,102.29) --
	( 87.02,102.29) --
	( 87.02,102.30) --
	( 87.02,102.31) --
	( 87.02,102.31) --
	( 87.02,102.32) --
	( 87.02,102.33) --
	( 87.02,102.33) --
	( 87.02,102.34) --
	( 87.02,102.35) --
	( 87.09,102.35) --
	( 87.15,102.36) --
	( 87.22,102.37) --
	( 87.28,102.37) --
	( 87.35,102.38) --
	( 87.35,102.39) --
	( 87.35,102.39) --
	( 87.35,102.40) --
	( 87.35,102.41) --
	( 87.35,102.41) --
	( 87.35,102.42) --
	( 87.41,102.43) --
	( 87.41,102.43) --
	( 87.41,102.44) --
	( 87.41,102.45) --
	( 87.41,102.45) --
	( 87.41,102.46) --
	( 87.41,102.47) --
	( 87.41,102.47) --
	( 87.41,102.48) --
	( 87.41,102.49) --
	( 87.48,102.49) --
	( 87.48,102.50) --
	( 87.48,102.51) --
	( 87.48,102.51) --
	( 87.48,102.52) --
	( 87.48,102.53) --
	( 87.48,102.53) --
	( 87.48,102.54) --
	( 87.48,102.55) --
	( 87.48,102.55) --
	( 87.54,102.56) --
	( 87.54,102.57) --
	( 87.54,102.57) --
	( 87.54,102.58) --
	( 87.61,102.59) --
	( 87.67,102.59) --
	( 87.67,102.60) --
	( 87.67,102.61) --
	( 87.67,102.61) --
	( 87.67,102.62) --
	( 87.74,102.63) --
	( 87.80,102.63) --
	( 87.80,102.64) --
	( 87.80,102.65) --
	( 87.80,102.65) --
	( 87.80,102.66) --
	( 87.80,102.67) --
	( 87.80,102.67) --
	( 87.80,102.68) --
	( 87.80,102.69) --
	( 87.98,102.69) --
	( 87.98,102.70) --
	( 87.98,102.71) --
	( 87.98,102.71) --
	( 87.98,102.72) --
	( 87.98,102.73) --
	( 87.98,102.73) --
	( 87.98,102.74) --
	( 87.98,102.75) --
	( 87.98,102.75) --
	( 88.15,102.76) --
	( 88.15,102.77) --
	( 88.15,102.77) --
	( 88.15,102.78) --
	( 88.15,102.79) --
	( 88.15,102.79) --
	( 88.15,102.80) --
	( 88.15,102.81) --
	( 88.15,102.81) --
	( 88.15,102.82) --
	( 88.33,102.83) --
	( 88.33,102.83) --
	( 88.33,102.84) --
	( 88.33,102.85) --
	( 88.33,102.85) --
	( 88.33,102.86) --
	( 88.33,102.87) --
	( 88.33,102.87) --
	( 88.33,102.88) --
	( 88.33,102.89) --
	( 88.51,102.89) --
	( 88.51,102.90) --
	( 88.51,102.91) --
	( 88.51,102.91) --
	( 88.51,102.92) --
	( 88.51,102.93) --
	( 88.51,102.93) --
	( 88.51,102.94) --
	( 88.51,102.95) --
	( 88.51,102.95) --
	( 88.69,102.96) --
	( 88.87,102.97) --
	( 88.87,102.97) --
	( 88.87,102.98) --
	( 88.87,102.99) --
	( 88.87,102.99) --
	( 88.87,103.00) --
	( 88.87,103.01) --
	( 88.87,103.01) --
	( 89.04,103.02) --
	( 89.22,103.02) --
	( 89.40,103.03) --
	( 89.40,103.04) --
	( 89.40,103.04) --
	( 89.40,103.05) --
	( 89.40,103.06) --
	( 89.40,103.06) --
	( 89.40,103.07) --
	( 89.40,103.08) --
	( 89.40,103.08) --
	( 89.58,103.09) --
	( 89.58,103.10) --
	( 89.58,103.10) --
	( 89.58,103.11) --
	( 89.58,103.12) --
	( 89.58,103.12) --
	( 89.58,103.13) --
	( 89.58,103.14) --
	( 89.58,103.14) --
	( 89.58,103.15) --
	( 89.76,103.16) --
	( 89.76,103.16) --
	( 89.76,103.17) --
	( 89.76,103.18) --
	( 89.76,103.18) --
	( 89.76,103.19) --
	( 89.76,103.20) --
	( 89.76,103.20) --
	( 89.76,103.21) --
	( 89.76,103.22) --
	( 89.94,103.22) --
	( 89.94,103.23) --
	( 89.94,103.24) --
	( 89.94,103.24) --
	( 89.94,103.25) --
	( 89.94,103.26) --
	( 89.94,103.26) --
	( 89.94,103.27) --
	( 89.94,103.28) --
	( 89.94,103.28) --
	( 90.12,103.29) --
	( 90.12,103.30) --
	( 90.30,103.30) --
	( 90.30,103.31) --
	( 90.30,103.32) --
	( 90.30,103.32) --
	( 90.30,103.33) --
	( 90.30,103.34) --
	( 90.30,103.34) --
	( 90.48,103.35) --
	( 90.66,103.36) --
	( 90.84,103.36) --
	( 90.84,103.37) --
	( 90.84,103.38) --
	( 90.84,103.38) --
	( 90.84,103.39) --
	( 90.84,103.40) --
	( 90.84,103.40) --
	( 90.84,103.41) --
	( 90.84,103.42) --
	( 91.02,103.42) --
	( 91.02,103.43) --
	( 91.02,103.44) --
	( 91.02,103.44) --
	( 91.02,103.45) --
	( 91.02,103.46) --
	( 91.02,103.46) --
	( 91.02,103.47) --
	( 91.02,103.48) --
	( 91.02,103.48) --
	( 91.20,103.49) --
	( 91.20,103.50) --
	( 91.20,103.50) --
	( 91.20,103.51) --
	( 91.20,103.52) --
	( 91.38,103.52) --
	( 91.56,103.53) --
	( 91.56,103.54) --
	( 91.56,103.54) --
	( 91.56,103.55) --
	( 91.75,103.56) --
	( 91.75,103.56) --
	( 91.93,103.57) --
	( 92.11,103.58) --
	( 92.11,103.58) --
	( 92.29,103.59) --
	( 92.47,103.60) --
	( 92.47,103.60) --
	( 92.47,103.61) --
	( 92.65,103.62) --
	( 92.83,103.62) --
	( 93.02,103.63) --
	( 93.02,103.64) --
	( 93.02,103.64) --
	( 93.02,103.65) --
	( 93.02,103.66) --
	( 93.02,103.66) --
	( 93.02,103.67) --
	( 93.02,103.68) --
	( 93.20,103.68) --
	( 93.39,103.69) --
	( 93.57,103.70) --
	( 93.76,103.70) --
	( 93.76,103.71) --
	( 93.95,103.72) --
	( 94.14,103.72) --
	( 94.14,103.73) --
	( 94.14,103.74) --
	( 94.14,103.74) --
	( 94.33,103.75) --
	( 94.52,103.76) --
	( 94.71,103.76) --
	( 94.71,103.77) --
	( 94.71,103.78) --
	( 94.90,103.78) --
	( 95.09,103.79) --
	( 95.09,103.80) --
	( 95.27,103.80) --
	( 95.46,103.81) --
	( 95.65,103.82) --
	( 95.84,103.82) --
	( 96.03,103.83) --
	( 96.22,103.83) --
	( 96.22,103.84) --
	( 96.22,103.85) --
	( 96.22,103.85) --
	( 96.22,103.86) --
	( 96.22,103.87) --
	( 96.22,103.87) --
	( 96.22,103.88) --
	( 96.41,103.89) --
	( 96.61,103.89) --
	( 96.80,103.90) --
	( 96.99,103.91) --
	( 97.18,103.91) --
	( 97.37,103.92) --
	( 97.54,103.93) --
	( 97.71,103.93) --
	( 97.88,103.94) --
	( 98.05,103.95) --
	( 98.22,103.95) --
	( 98.39,103.96) --
	( 98.57,103.97) --
	( 98.74,103.97) --
	( 98.91,103.98) --
	( 99.08,103.99) --
	( 99.25,103.99) --
	( 99.42,104.00) --
	( 99.60,104.01) --
	( 99.77,104.01) --
	( 99.94,104.02) --
	(100.11,104.03) --
	(100.28,104.03) --
	(100.46,104.04) --
	(100.63,104.05) --
	(100.80,104.05) --
	(100.97,104.06) --
	(101.14,104.07) --
	(101.32,104.07) --
	(101.49,104.08) --
	(101.66,104.09) --
	(101.83,104.09) --
	(101.83,104.10) --
	(102.01,104.11) --
	(102.18,104.11) --
	(102.35,104.12) --
	(102.53,104.13) --
	(102.70,104.13) --
	(102.87,104.14) --
	(103.05,104.15) --
	(103.22,104.15) --
	(103.39,104.16) --
	(103.57,104.17) --
	(103.74,104.17) --
	(103.92,104.18) --
	(104.09,104.19) --
	(104.27,104.19) --
	(104.44,104.20) --
	(104.62,104.21) --
	(104.79,104.21) --
	(104.97,104.22) --
	(105.15,104.23) --
	(105.32,104.23) --
	(105.50,104.24) --
	(105.68,104.25) --
	(105.86,104.25) --
	(106.03,104.26) --
	(106.21,104.27) --
	(106.39,104.27) --
	(106.57,104.28) --
	(106.75,104.29) --
	(106.93,104.29) --
	(107.11,104.30) --
	(107.29,104.31) --
	(107.47,104.31) --
	(107.65,104.32) --
	(107.84,104.33) --
	(108.02,104.33) --
	(108.20,104.34) --
	(108.38,104.35) --
	(108.53,104.35) --
	(108.68,104.36) --
	(108.84,104.37) --
	(108.99,104.37) --
	(109.14,104.38) --
	(109.29,104.39) --
	(109.45,104.39) --
	(109.60,104.40) --
	(109.75,104.41) --
	(109.91,104.41) --
	(110.06,104.42) --
	(110.22,104.43) --
	(110.37,104.43) --
	(110.53,104.44) --
	(110.68,104.45) --
	(110.84,104.45) --
	(110.99,104.46) --
	(111.15,104.47) --
	(111.30,104.47) --
	(111.46,104.48) --
	(111.61,104.49) --
	(111.77,104.49) --
	(111.93,104.50) --
	(112.09,104.51) --
	(112.24,104.51) --
	(112.40,104.52) --
	(112.56,104.53) --
	(112.72,104.53) --
	(112.88,104.54) --
	(113.04,104.55) --
	(113.20,104.55) --
	(113.36,104.56) --
	(113.52,104.57) --
	(113.68,104.57) --
	(113.84,104.58) --
	(114.00,104.59) --
	(114.03,104.59) --
	(114.06,104.60) --
	(114.09,104.61) --
	(114.12,104.61) --
	(114.15,104.62) --
	(114.18,104.62) --
	(114.21,104.63) --
	(114.24,104.64) --
	(114.28,104.64) --
	(114.31,104.65) --
	(114.34,104.66) --
	(114.37,104.66) --
	(114.40,104.67) --
	(114.43,104.68) --
	(114.46,104.68) --
	(114.49,104.69) --
	(114.52,104.70) --
	(114.55,104.70) --
	(114.58,104.71) --
	(114.62,104.72) --
	(114.65,104.72) --
	(114.68,104.73) --
	(114.71,104.74) --
	(114.74,104.74) --
	(114.77,104.75) --
	(114.80,104.76) --
	(114.83,104.76) --
	(114.87,104.77) --
	(114.90,104.78) --
	(114.93,104.78) --
	(114.96,104.79) --
	(114.99,104.80) --
	(115.02,104.80) --
	(115.05,104.81) --
	(115.08,104.82) --
	(115.12,104.82) --
	(115.15,104.83) --
	(115.18,104.84) --
	(115.21,104.84) --
	(115.24,104.85) --
	(115.27,104.86) --
	(115.30,104.86) --
	(115.34,104.87) --
	(115.37,104.88) --
	(115.40,104.88) --
	(115.43,104.89) --
	(115.46,104.90) --
	(115.49,104.90) --
	(115.53,104.91) --
	(115.56,104.92) --
	(115.59,104.92) --
	(115.62,104.93) --
	(115.65,104.94) --
	(115.69,104.94) --
	(115.72,104.95) --
	(115.75,104.96) --
	(115.85,104.96) --
	(115.94,104.97) --
	(116.04,104.98) --
	(116.13,104.98) --
	(116.23,104.99) --
	(116.32,105.00) --
	(116.42,105.00) --
	(116.51,105.01) --
	(116.61,105.02) --
	(116.71,105.02) --
	(116.80,105.03) --
	(116.90,105.04) --
	(117.00,105.04) --
	(117.09,105.05) --
	(117.19,105.06) --
	(117.29,105.06) --
	(117.39,105.07) --
	(117.48,105.08) --
	(117.58,105.08) --
	(117.68,105.09) --
	(117.78,105.10) --
	(117.88,105.10) --
	(117.98,105.11) --
	(118.08,105.12) --
	(118.18,105.12) --
	(118.28,105.13) --
	(118.37,105.14) --
	(118.47,105.14) --
	(118.57,105.15) --
	(118.67,105.16) --
	(118.77,105.16) --
	(118.83,105.17) --
	(118.89,105.18) --
	(118.94,105.18) --
	(119.00,105.19) --
	(119.06,105.20) --
	(119.12,105.20) --
	(119.17,105.21) --
	(119.23,105.22) --
	(119.29,105.22) --
	(119.34,105.23) --
	(119.40,105.24) --
	(119.46,105.24) --
	(119.52,105.25) --
	(119.58,105.26) --
	(119.63,105.26) --
	(119.69,105.27) --
	(119.75,105.28) --
	(119.81,105.28) --
	(119.87,105.29) --
	(119.92,105.30) --
	(119.98,105.30) --
	(120.04,105.31) --
	(120.10,105.32) --
	(120.16,105.32) --
	(120.22,105.33) --
	(120.28,105.34) --
	(120.34,105.34) --
	(120.39,105.35) --
	(120.45,105.36) --
	(120.51,105.36) --
	(120.57,105.37) --
	(120.63,105.38) --
	(120.69,105.38) --
	(120.75,105.39) --
	(120.81,105.40) --
	(120.87,105.40) --
	(120.96,105.41) --
	(121.04,105.41) --
	(121.13,105.42) --
	(121.21,105.43) --
	(121.30,105.43) --
	(121.38,105.44) --
	(121.47,105.45) --
	(121.55,105.45) --
	(121.64,105.46) --
	(121.72,105.47) --
	(121.81,105.47) --
	(121.89,105.48) --
	(121.98,105.49) --
	(122.07,105.49) --
	(122.15,105.50) --
	(122.24,105.51) --
	(122.33,105.51) --
	(122.41,105.52) --
	(122.50,105.53) --
	(122.59,105.53) --
	(122.67,105.54) --
	(122.76,105.55) --
	(122.85,105.55) --
	(122.93,105.56) --
	(123.02,105.57) --
	(123.11,105.57) --
	(123.20,105.58) --
	(123.28,105.59) --
	(123.37,105.59) --
	(123.46,105.60) --
	(123.55,105.61) --
	(123.64,105.61) --
	(123.72,105.62) --
	(123.81,105.63) --
	(123.90,105.63) --
	(123.99,105.64) --
	(124.08,105.65) --
	(124.17,105.65) --
	(124.26,105.66) --
	(124.34,105.67) --
	(124.43,105.67) --
	(124.72,105.68) --
	(125.00,105.69) --
	(125.29,105.69) --
	(125.57,105.70) --
	(125.86,105.71) --
	(126.15,105.71) --
	(126.43,105.72) --
	(126.72,105.73) --
	(127.01,105.73) --
	(127.29,105.74) --
	(127.58,105.75) --
	(127.87,105.75) --
	(128.16,105.76) --
	(128.45,105.77) --
	(128.74,105.77) --
	(129.03,105.78) --
	(129.32,105.79) --
	(129.61,105.79) --
	(129.90,105.80) --
	(130.19,105.81) --
	(130.48,105.81) --
	(130.77,105.82) --
	(131.07,105.83) --
	(131.36,105.83) --
	(131.65,105.84) --
	(131.95,105.85) --
	(132.24,105.85) --
	(132.53,105.86) --
	(132.83,105.87) --
	(133.12,105.87) --
	(133.42,105.88) --
	(133.71,105.89) --
	(134.01,105.89) --
	(134.30,105.90) --
	(134.60,105.91) --
	(134.90,105.91) --
	(135.19,105.92) --
	(135.49,105.93) --
	(135.79,105.93) --
	(136.09,105.94) --
	(136.41,105.95) --
	(136.73,105.95) --
	(137.05,105.96) --
	(137.37,105.97) --
	(137.69,105.97) --
	(138.02,105.98) --
	(138.34,105.99) --
	(138.66,105.99) --
	(138.98,106.00) --
	(139.30,106.01) --
	(139.63,106.01) --
	(139.95,106.02) --
	(140.28,106.03) --
	(140.60,106.03) --
	(140.93,106.04) --
	(141.25,106.05) --
	(141.58,106.05) --
	(141.90,106.06) --
	(142.23,106.07) --
	(142.56,106.07) --
	(142.88,106.08) --
	(143.21,106.09) --
	(143.54,106.09) --
	(143.87,106.10) --
	(144.19,106.11) --
	(144.52,106.11) --
	(144.85,106.12) --
	(145.18,106.13) --
	(145.51,106.13) --
	(145.84,106.14) --
	(146.17,106.15) --
	(146.50,106.15) --
	(146.83,106.16) --
	(147.16,106.17) --
	(147.49,106.17) --
	(147.82,106.18) --
	(148.16,106.19) --
	(148.49,106.19) --
	(148.82,106.20) --
	(149.15,106.21) --
	(149.49,106.21) --
	(149.82,106.22) --
	(150.15,106.22) --
	(150.49,106.23) --
	(150.82,106.24) --
	(151.15,106.24) --
	(151.49,106.25) --
	(151.82,106.26) --
	(152.16,106.26) --
	(152.49,106.27) --
	(152.83,106.28) --
	(152.95,106.28) --
	(153.07,106.29) --
	(153.19,106.30) --
	(153.31,106.30) --
	(153.44,106.31) --
	(153.56,106.32) --
	(153.68,106.32) --
	(153.80,106.33) --
	(153.93,106.34) --
	(154.05,106.34) --
	(154.17,106.35) --
	(154.29,106.36) --
	(154.42,106.36) --
	(154.54,106.37) --
	(154.66,106.38) --
	(154.79,106.38) --
	(154.91,106.39) --
	(155.03,106.40) --
	(155.15,106.40) --
	(155.28,106.41) --
	(155.40,106.42) --
	(155.52,106.42) --
	(155.65,106.43) --
	(155.77,106.44) --
	(155.90,106.44) --
	(156.02,106.45) --
	(156.14,106.46) --
	(156.27,106.46) --
	(156.39,106.47) --
	(156.51,106.48) --
	(156.64,106.48) --
	(156.76,106.49) --
	(156.89,106.50) --
	(157.01,106.50) --
	(157.13,106.51) --
	(157.26,106.52) --
	(157.38,106.52) --
	(157.51,106.53) --
	(157.63,106.54) --
	(157.76,106.54) --
	(157.88,106.55) --
	(158.00,106.56) --
	(158.13,106.56) --
	(158.25,106.57) --
	(158.38,106.58) --
	(158.50,106.58) --
	(158.63,106.59) --
	(158.75,106.60) --
	(158.88,106.60) --
	(159.00,106.61) --
	(159.13,106.62) --
	(159.25,106.62) --
	(159.38,106.63) --
	(159.50,106.64) --
	(159.63,106.64) --
	(159.75,106.65) --
	(159.88,106.66) --
	(160.00,106.66) --
	(160.13,106.67) --
	(160.25,106.68) --
	(160.38,106.68) --
	(160.50,106.69) --
	(160.63,106.70) --
	(160.76,106.70) --
	(160.88,106.71) --
	(161.01,106.72) --
	(161.13,106.72) --
	(161.26,106.73) --
	(161.38,106.74) --
	(161.51,106.74) --
	(161.64,106.75) --
	(161.76,106.76) --
	(161.89,106.76) --
	(162.01,106.77) --
	(162.14,106.78) --
	(162.27,106.78) --
	(162.39,106.79) --
	(162.52,106.80) --
	(162.64,106.80) --
	(162.77,106.81) --
	(162.90,106.82) --
	(163.02,106.82) --
	(163.15,106.83) --
	(163.28,106.84) --
	(163.40,106.84) --
	(163.53,106.85) --
	(163.66,106.86) --
	(163.78,106.86) --
	(163.91,106.87) --
	(164.04,106.88) --
	(164.16,106.88) --
	(164.29,106.89) --
	(164.42,106.90) --
	(164.55,106.90) --
	(164.67,106.91) --
	(164.80,106.92) --
	(164.93,106.92) --
	(165.05,106.93) --
	(165.18,106.94) --
	(165.31,106.94) --
	(165.44,106.95) --
	(165.56,106.96) --
	(165.69,106.96) --
	(165.77,106.97) --
	(165.85,106.98) --
	(165.93,106.98) --
	(166.01,106.99) --
	(166.09,107.00) --
	(166.17,107.00) --
	(166.26,107.01) --
	(166.34,107.01) --
	(166.42,107.02) --
	(166.50,107.03) --
	(166.58,107.03) --
	(166.66,107.04) --
	(166.74,107.05) --
	(166.82,107.05) --
	(166.90,107.06) --
	(166.98,107.07) --
	(167.06,107.07) --
	(167.14,107.08) --
	(167.23,107.09) --
	(167.31,107.09) --
	(167.39,107.10) --
	(167.47,107.11) --
	(167.55,107.11) --
	(167.63,107.12) --
	(167.71,107.13) --
	(167.79,107.13) --
	(167.87,107.14) --
	(167.96,107.15) --
	(168.04,107.15) --
	(168.12,107.16) --
	(168.20,107.17) --
	(168.28,107.17) --
	(168.36,107.18) --
	(168.44,107.19) --
	(168.52,107.19) --
	(168.61,107.20) --
	(168.69,107.21) --
	(168.77,107.21) --
	(168.85,107.22) --
	(168.93,107.23) --
	(169.01,107.23) --
	(169.09,107.24) --
	(169.18,107.25) --
	(169.26,107.25) --
	(169.34,107.26) --
	(169.42,107.27) --
	(169.50,107.27) --
	(169.58,107.28) --
	(169.66,107.29) --
	(169.75,107.29) --
	(169.83,107.30) --
	(169.91,107.31) --
	(169.99,107.31) --
	(170.07,107.32) --
	(170.15,107.33) --
	(170.24,107.33) --
	(170.32,107.34) --
	(170.40,107.35) --
	(170.48,107.35) --
	(170.56,107.36) --
	(170.64,107.37) --
	(170.73,107.37) --
	(170.81,107.38) --
	(170.89,107.39) --
	(170.97,107.39) --
	(171.05,107.40) --
	(171.14,107.41) --
	(171.22,107.41) --
	(171.30,107.42) --
	(171.38,107.43) --
	(171.46,107.43) --
	(171.54,107.44) --
	(171.63,107.45) --
	(171.71,107.45) --
	(171.79,107.46) --
	(171.87,107.47) --
	(171.95,107.47) --
	(172.04,107.48) --
	(172.12,107.49) --
	(172.20,107.49) --
	(172.28,107.50) --
	(172.36,107.51) --
	(172.45,107.51) --
	(172.53,107.52) --
	(172.61,107.53) --
	(172.69,107.53) --
	(172.78,107.54) --
	(172.86,107.55) --
	(172.94,107.55) --
	(173.02,107.56) --
	(173.10,107.57) --
	(173.19,107.57) --
	(173.27,107.58) --
	(173.35,107.59) --
	(173.43,107.59) --
	(173.52,107.60) --
	(173.60,107.61) --
	(173.68,107.61) --
	(173.76,107.62) --
	(173.84,107.63) --
	(173.93,107.63) --
	(174.01,107.64) --
	(174.09,107.65) --
	(174.17,107.65) --
	(174.26,107.66) --
	(174.34,107.67) --
	(174.42,107.67) --
	(174.50,107.68) --
	(174.59,107.69) --
	(174.67,107.69) --
	(174.75,107.70) --
	(174.83,107.71) --
	(174.92,107.71) --
	(175.00,107.72) --
	(175.08,107.73) --
	(175.16,107.73) --
	(175.25,107.74) --
	(175.33,107.75) --
	(175.41,107.75) --
	(175.49,107.76) --
	(175.58,107.77) --
	(175.66,107.77) --
	(175.74,107.78) --
	(175.83,107.79) --
	(175.91,107.79) --
	(175.99,107.80) --
	(176.07,107.80) --
	(176.16,107.81) --
	(176.24,107.82) --
	(176.32,107.82) --
	(176.40,107.83) --
	(176.49,107.84) --
	(176.57,107.84) --
	(176.65,107.85) --
	(176.74,107.86) --
	(176.82,107.86) --
	(176.90,107.87) --
	(176.98,107.88) --
	(176.98,107.88) --
	(176.98,107.89) --
	(177.07,107.90) --
	(177.15,107.90) --
	(177.23,107.91) --
	(177.23,107.92) --
	(177.23,107.92) --
	(177.32,107.93) --
	(177.40,107.94) --
	(177.48,107.94) --
	(177.56,107.95) --
	(177.56,107.96) --
	(177.65,107.96) --
	(177.73,107.97) --
	(177.73,107.98) --
	(177.73,107.98) --
	(177.81,107.99) --
	(177.90,108.00) --
	(177.98,108.00) --
	(178.06,108.01) --
	(178.14,108.02) --
	(178.14,108.02) --
	(178.23,108.03) --
	(178.31,108.04) --
	(178.31,108.04) --
	(178.39,108.05) --
	(178.39,108.06) --
	(178.48,108.06) --
	(178.56,108.07) --
	(178.64,108.08) --
	(178.73,108.08) --
	(178.73,108.09) --
	(178.81,108.10) --
	(178.89,108.10) --
	(178.97,108.11) --
	(178.97,108.12) --
	(178.97,108.12) --
	(179.06,108.13) --
	(179.14,108.14) --
	(179.22,108.14) --
	(179.22,108.15) --
	(179.22,108.16) --
	(179.31,108.16) --
	(179.39,108.17) --
	(179.47,108.18) --
	(179.47,108.18) --
	(179.56,108.19) --
	(179.64,108.20) --
	(179.72,108.20) --
	(179.81,108.21) --
	(179.81,108.22) --
	(179.81,108.22) --
	(179.89,108.23) --
	(179.97,108.24) --
	(179.97,108.24) --
	(179.97,108.25) --
	(180.06,108.26) --
	(180.14,108.26) --
	(180.22,108.27) --
	(180.31,108.28) --
	(180.39,108.28) --
	(180.39,108.29) --
	(180.47,108.30) --
	(180.55,108.30) --
	(180.64,108.31) --
	(180.72,108.32) --
	(180.80,108.32) --
	(180.89,108.33) --
	(180.97,108.34) --
	(181.05,108.34) --
	(181.14,108.35) --
	(181.22,108.36) --
	(181.30,108.36) --
	(181.39,108.37) --
	(181.47,108.38) --
	(181.55,108.38) --
	(181.64,108.39) --
	(181.72,108.40) --
	(181.80,108.40) --
	(181.89,108.41) --
	(181.97,108.42) --
	(182.06,108.42) --
	(182.14,108.43) --
	(182.22,108.44) --
	(182.31,108.44) --
	(182.39,108.45) --
	(182.47,108.46) --
	(182.56,108.46) --
	(182.64,108.47) --
	(182.72,108.48) --
	(182.81,108.48) --
	(182.89,108.49) --
	(182.97,108.50) --
	(183.06,108.50) --
	(183.14,108.51) --
	(183.22,108.52) --
	(183.31,108.52) --
	(183.39,108.53) --
	(183.47,108.54) --
	(183.56,108.54) --
	(183.64,108.55) --
	(183.72,108.56) --
	(183.81,108.56) --
	(183.89,108.57) --
	(183.98,108.58) --
	(184.06,108.58) --
	(184.14,108.59) --
	(184.23,108.60) --
	(184.31,108.60) --
	(184.39,108.61) --
	(184.48,108.61) --
	(184.56,108.62) --
	(184.64,108.63) --
	(184.73,108.63) --
	(184.81,108.64) --
	(184.89,108.65) --
	(184.98,108.65) --
	(185.06,108.66) --
	(185.15,108.67) --
	(185.23,108.67) --
	(185.31,108.68) --
	(185.40,108.69) --
	(185.48,108.69) --
	(185.56,108.70) --
	(185.65,108.71) --
	(185.73,108.71) --
	(185.82,108.72) --
	(185.90,108.73) --
	(185.98,108.73) --
	(186.07,108.74) --
	(186.15,108.75) --
	(186.23,108.75) --
	(186.32,108.76) --
	(186.40,108.77) --
	(186.48,108.77) --
	(186.57,108.78) --
	(186.65,108.79) --
	(186.74,108.79) --
	(186.82,108.80) --
	(186.90,108.81) --
	(186.99,108.81) --
	(187.07,108.82) --
	(187.16,108.83) --
	(187.24,108.83) --
	(187.32,108.84) --
	(187.32,108.85) --
	(187.41,108.85) --
	(187.49,108.86) --
	(187.57,108.87) --
	(187.66,108.87) --
	(187.74,108.88) --
	(187.83,108.89) --
	(187.91,108.89) --
	(187.99,108.90) --
	(188.08,108.91) --
	(188.16,108.91) --
	(188.25,108.92) --
	(188.33,108.93) --
	(188.41,108.93) --
	(188.50,108.94) --
	(188.58,108.95) --
	(188.66,108.95) --
	(188.75,108.96) --
	(188.83,108.97) --
	(188.92,108.97) --
	(188.92,108.98) --
	(189.00,108.99) --
	(189.08,108.99) --
	(189.17,109.00) --
	(189.25,109.01) --
	(189.34,109.01) --
	(189.42,109.02) --
	(189.50,109.03) --
	(189.59,109.03) --
	(189.67,109.04) --
	(189.76,109.05) --
	(189.76,109.05) --
	(189.84,109.06) --
	(189.95,109.07) --
	(190.06,109.07) --
	(190.06,109.08) --
	(190.06,109.09) --
	(190.17,109.09) --
	(190.28,109.10) --
	(190.39,109.11) --
	(190.39,109.11) --
	(190.51,109.12) --
	(190.62,109.13) --
	(190.73,109.13) --
	(190.84,109.14) --
	(190.84,109.15) --
	(190.84,109.15) --
	(190.95,109.16) --
	(191.06,109.17) --
	(191.17,109.17) --
	(191.28,109.18) --
	(191.39,109.19) --
	(191.50,109.19) --
	(191.61,109.20) --
	(191.73,109.21) --
	(191.84,109.21) --
	(191.84,109.22) --
	(191.84,109.23) --
	(191.95,109.23) --
	(192.06,109.24) --
	(192.17,109.25) --
	(192.28,109.25) --
	(192.39,109.26) --
	(192.50,109.27) --
	(192.61,109.27) --
	(192.72,109.28) --
	(192.84,109.29) --
	(192.95,109.29) --
	(193.06,109.30) --
	(193.17,109.31) --
	(193.28,109.31) --
	(193.39,109.32) --
	(193.50,109.33) --
	(193.61,109.33) --
	(193.72,109.34) --
	(193.83,109.35) --
	(193.95,109.35) --
	(194.06,109.36) --
	(194.17,109.37) --
	(194.28,109.37) --
	(194.39,109.38) --
	(194.39,109.39) --
	(194.50,109.39) --
	(194.61,109.40) --
	(194.72,109.40) --
	(194.83,109.41) --
	(194.83,109.42) --
	(194.83,109.42) --
	(194.95,109.43) --
	(194.95,109.44) --
	(194.95,109.44) --
	(194.95,109.45) --
	(194.95,109.46) --
	(195.06,109.46) --
	(195.17,109.47) --
	(195.17,109.48) --
	(195.17,109.48) --
	(195.17,109.49) --
	(195.28,109.50) --
	(195.28,109.50) --
	(195.28,109.51) --
	(195.28,109.52) --
	(195.39,109.52) --
	(195.50,109.53) --
	(195.61,109.54) --
	(195.61,109.54) --
	(195.61,109.55) --
	(195.61,109.56) --
	(195.72,109.56) --
	(195.72,109.57) --
	(195.72,109.58) --
	(195.72,109.58) --
	(195.84,109.59) --
	(195.95,109.60) --
	(196.06,109.60) --
	(196.06,109.61) --
	(196.06,109.62) --
	(196.06,109.62) --
	(196.17,109.63) --
	(196.17,109.64) --
	(196.17,109.64) --
	(196.17,109.65) --
	(196.28,109.66) --
	(196.39,109.66) --
	(196.50,109.67) --
	(196.50,109.68) --
	(196.50,109.68) --
	(196.50,109.69) --
	(196.62,109.70) --
	(196.62,109.70) --
	(196.62,109.71) --
	(196.62,109.72) --
	(196.62,109.72) --
	(196.73,109.73) --
	(196.73,109.74) --
	(196.73,109.74) --
	(196.73,109.75) --
	(196.73,109.76) --
	(196.84,109.76) --
	(196.84,109.77) --
	(196.84,109.78) --
	(196.84,109.78) --
	(196.84,109.79) --
	(196.95,109.80) --
	(196.95,109.80) --
	(196.95,109.81) --
	(196.95,109.82) --
	(196.95,109.82) --
	(197.06,109.83) --
	(197.06,109.84) --
	(197.06,109.84) --
	(197.06,109.85) --
	(197.06,109.86) --
	(197.17,109.86) --
	(197.17,109.87) --
	(197.17,109.88) --
	(197.17,109.88) --
	(197.17,109.89) --
	(197.28,109.90) --
	(197.28,109.90) --
	(197.28,109.91) --
	(197.28,109.92) --
	(197.28,109.92) --
	(197.40,109.93) --
	(197.40,109.94) --
	(197.40,109.94) --
	(197.40,109.95) --
	(197.40,109.96) --
	(197.40,109.96) --
	(197.40,109.97) --
	(197.40,109.98) --
	(197.40,109.98) --
	(197.40,109.99) --
	(197.51,110.00) --
	(197.62,110.00) --
	(197.62,110.01) --
	(197.62,110.02) --
	(197.62,110.02) --
	(197.62,110.03) --
	(197.62,110.04) --
	(197.62,110.04) --
	(197.62,110.05) --
	(197.62,110.06) --
	(197.73,110.06) --
	(197.73,110.07) --
	(197.73,110.08) --
	(197.73,110.08) --
	(197.73,110.09) --
	(197.73,110.10) --
	(197.73,110.10) --
	(197.73,110.11) --
	(197.73,110.12) --
	(197.73,110.12) --
	(197.84,110.13) --
	(197.96,110.14) --
	(197.96,110.14) --
	(197.96,110.15) --
	(197.96,110.16) --
	(197.96,110.16) --
	(197.96,110.17) --
	(197.96,110.18) --
	(197.96,110.18) --
	(197.96,110.19) --
	(198.07,110.19) --
	(198.07,110.20) --
	(198.07,110.21) --
	(198.07,110.21) --
	(198.07,110.22) --
	(198.07,110.23) --
	(198.07,110.23) --
	(198.07,110.24) --
	(198.07,110.25) --
	(198.07,110.25) --
	(198.18,110.26) --
	(198.29,110.27) --
	(198.29,110.27) --
	(198.29,110.28) --
	(198.29,110.29) --
	(198.40,110.29) --
	(198.40,110.30) --
	(198.40,110.31) --
	(198.40,110.31) --
	(198.52,110.32) --
	(198.63,110.33) --
	(198.74,110.33) --
	(198.74,110.34) --
	(198.74,110.35) --
	(198.74,110.35) --
	(198.85,110.36) --
	(198.85,110.37) --
	(198.85,110.37) --
	(198.85,110.38) --
	(198.85,110.39) --
	(198.96,110.39) --
	(199.08,110.40) --
	(199.08,110.41) --
	(199.08,110.41) --
	(199.08,110.42) --
	(199.08,110.43) --
	(199.08,110.43) --
	(199.08,110.44) --
	(199.08,110.45) --
	(199.08,110.45) --
	(199.19,110.46) --
	(199.19,110.47) --
	(199.19,110.47) --
	(199.19,110.48) --
	(199.19,110.49) --
	(199.19,110.49) --
	(199.19,110.50) --
	(199.19,110.51) --
	(199.19,110.51) --
	(199.19,110.52) --
	(199.30,110.53) --
	(199.30,110.53) --
	(199.30,110.54) --
	(199.30,110.55) --
	(199.30,110.55) --
	(199.30,110.56) --
	(199.30,110.57) --
	(199.30,110.57) --
	(199.30,110.58) --
	(199.30,110.59) --
	(199.41,110.59) --
	(199.41,110.60) --
	(199.41,110.61) --
	(199.41,110.61) --
	(199.41,110.62) --
	(199.41,110.63) --
	(199.41,110.63) --
	(199.41,110.64) --
	(199.41,110.65) --
	(199.41,110.65) --
	(199.53,110.66) --
	(199.53,110.67) --
	(199.53,110.67) --
	(199.53,110.68) --
	(199.53,110.69) --
	(199.53,110.69) --
	(199.53,110.70) --
	(199.53,110.71) --
	(199.53,110.71) --
	(199.53,110.72) --
	(199.64,110.73) --
	(199.64,110.73) --
	(199.64,110.74) --
	(199.64,110.75) --
	(199.64,110.75) --
	(199.64,110.76) --
	(199.64,110.77) --
	(199.64,110.77) --
	(199.64,110.78) --
	(199.64,110.79) --
	(199.75,110.79) --
	(199.75,110.80) --
	(199.75,110.81) --
	(199.75,110.81) --
	(199.75,110.82) --
	(199.75,110.83) --
	(199.75,110.83) --
	(199.75,110.84) --
	(199.75,110.85) --
	(199.75,110.85) --
	(199.86,110.86) --
	(199.86,110.87) --
	(199.86,110.87) --
	(199.86,110.88) --
	(199.86,110.89) --
	(199.86,110.89) --
	(199.86,110.90) --
	(199.86,110.91) --
	(199.86,110.91) --
	(199.86,110.92) --
	(199.98,110.93) --
	(199.98,110.93) --
	(199.98,110.94) --
	(199.98,110.95) --
	(199.98,110.95) --
	(199.98,110.96) --
	(199.98,110.97) --
	(199.98,110.97) --
	(199.98,110.98) --
	(199.98,110.99) --
	(200.09,110.99) --
	(200.20,111.00) --
	(200.20,111.00) --
	(200.20,111.01) --
	(200.20,111.02) --
	(200.20,111.02) --
	(200.20,111.03) --
	(200.20,111.04) --
	(200.20,111.04) --
	(200.20,111.05) --
	(200.31,111.06) --
	(200.31,111.06) --
	(200.31,111.07) --
	(200.31,111.08) --
	(200.31,111.08) --
	(200.31,111.09) --
	(200.31,111.10) --
	(200.31,111.10) --
	(200.31,111.11) --
	(200.31,111.12) --
	(200.43,111.12) --
	(200.43,111.13) --
	(200.43,111.14) --
	(200.43,111.14) --
	(200.43,111.15) --
	(200.43,111.16) --
	(200.43,111.16) --
	(200.43,111.17) --
	(200.43,111.18) --
	(200.43,111.18) --
	(200.54,111.19) --
	(200.54,111.20) --
	(200.54,111.20) --
	(200.54,111.21) --
	(200.54,111.22) --
	(200.54,111.22) --
	(200.54,111.23) --
	(200.54,111.24) --
	(200.54,111.24) --
	(200.54,111.25) --
	(200.65,111.26) --
	(200.65,111.26) --
	(200.65,111.27) --
	(200.65,111.28) --
	(200.65,111.28) --
	(200.65,111.29) --
	(200.65,111.30) --
	(200.65,111.30) --
	(200.65,111.31) --
	(200.65,111.32) --
	(200.76,111.32) --
	(200.76,111.33) --
	(200.76,111.34) --
	(200.76,111.34) --
	(200.76,111.35) --
	(200.76,111.36) --
	(200.76,111.36) --
	(200.76,111.37) --
	(200.76,111.38) --
	(200.76,111.38) --
	(200.88,111.39) --
	(200.88,111.40) --
	(200.88,111.40) --
	(200.88,111.41) --
	(200.88,111.42) --
	(200.88,111.42) --
	(200.88,111.43) --
	(200.88,111.44) --
	(200.88,111.44) --
	(200.88,111.45) --
	(200.99,111.46) --
	(200.99,111.46) --
	(200.99,111.47) --
	(200.99,111.48) --
	(200.99,111.48) --
	(200.99,111.49) --
	(200.99,111.50) --
	(200.99,111.50) --
	(200.99,111.51) --
	(200.99,111.52) --
	(201.10,111.52) --
	(201.10,111.53) --
	(201.10,111.54) --
	(201.10,111.54) --
	(201.10,111.55) --
	(201.10,111.56) --
	(201.10,111.56) --
	(201.10,111.57) --
	(201.10,111.58) --
	(201.10,111.58) --
	(201.21,111.59) --
	(201.21,111.60) --
	(201.21,111.60) --
	(201.21,111.61) --
	(201.21,111.62) --
	(201.21,111.62) --
	(201.21,111.63) --
	(201.21,111.64) --
	(201.21,111.64) --
	(201.21,111.65) --
	(201.33,111.66) --
	(201.44,111.66) --
	(201.44,111.67) --
	(201.44,111.68) --
	(201.44,111.68) --
	(201.44,111.69) --
	(201.44,111.70) --
	(201.44,111.70) --
	(201.44,111.71) --
	(201.44,111.72) --
	(201.55,111.72) --
	(201.67,111.73) --
	(201.67,111.74) --
	(201.67,111.74) --
	(201.67,111.75) --
	(201.67,111.76) --
	(201.67,111.76) --
	(201.67,111.77) --
	(201.67,111.78) --
	(201.67,111.78) --
	(201.78,111.79) --
	(201.78,111.79) --
	(201.78,111.80) --
	(201.78,111.81) --
	(201.78,111.81) --
	(201.78,111.82) --
	(201.78,111.83) --
	(201.78,111.83) --
	(201.78,111.84) --
	(201.78,111.85) --
	(201.78,111.85) --
	(201.78,111.86) --
	(201.78,111.87) --
	(201.78,111.87) --
	(201.78,111.88) --
	(201.78,111.89) --
	(201.78,111.89) --
	(201.78,111.90) --
	(201.78,111.91) --
	(201.78,111.91) --
	(201.89,111.92) --
	(201.89,111.93) --
	(201.89,111.93) --
	(201.89,111.94) --
	(201.89,111.95) --
	(201.89,111.95) --
	(201.89,111.96) --
	(201.89,111.97) --
	(201.89,111.97) --
	(201.89,111.98) --
	(202.00,111.99) --
	(202.12,111.99) --
	(202.12,112.00) --
	(202.12,112.01) --
	(202.12,112.01) --
	(202.12,112.02) --
	(202.12,112.03) --
	(202.12,112.03) --
	(202.12,112.04) --
	(202.12,112.05) --
	(202.23,112.05) --
	(202.23,112.06) --
	(202.23,112.07) --
	(202.23,112.07) --
	(202.23,112.08) --
	(202.23,112.09) --
	(202.23,112.09) --
	(202.23,112.10) --
	(202.23,112.11) --
	(202.23,112.11) --
	(202.23,112.12) --
	(202.23,112.13) --
	(202.23,112.13) --
	(202.23,112.14) --
	(202.23,112.15) --
	(202.23,112.15) --
	(202.23,112.16) --
	(202.23,112.17) --
	(202.23,112.17) --
	(202.23,112.18) --
	(202.34,112.19) --
	(202.46,112.19) --
	(202.46,112.20) --
	(202.46,112.21) --
	(202.46,112.21) --
	(202.46,112.22) --
	(202.46,112.23) --
	(202.46,112.23) --
	(202.46,112.24) --
	(202.46,112.25) --
	(202.46,112.25) --
	(202.46,112.26) --
	(202.46,112.27) --
	(202.46,112.27) --
	(202.46,112.28) --
	(202.46,112.29) --
	(202.46,112.29) --
	(202.46,112.30) --
	(202.46,112.31) --
	(202.46,112.31) --
	(202.57,112.32) --
	(202.68,112.33) --
	(202.68,112.33) --
	(202.68,112.34) --
	(202.68,112.35) --
	(202.68,112.35) --
	(202.68,112.36) --
	(202.68,112.37) --
	(202.68,112.37) --
	(202.68,112.38) --
	(202.68,112.39) --
	(202.68,112.39) --
	(202.68,112.40) --
	(202.68,112.41) --
	(202.68,112.41) --
	(202.68,112.42) --
	(202.68,112.43) --
	(202.68,112.43) --
	(202.68,112.44) --
	(202.68,112.45) --
	(202.79,112.45) --
	(202.79,112.46) --
	(202.79,112.47) --
	(202.79,112.47) --
	(202.79,112.48) --
	(202.79,112.49) --
	(202.79,112.49) --
	(202.79,112.50) --
	(202.79,112.51) --
	(202.79,112.51) --
	(202.79,112.52) --
	(202.79,112.53) --
	(202.79,112.53) --
	(202.79,112.54) --
	(202.79,112.55) --
	(202.79,112.55) --
	(202.79,112.56) --
	(202.79,112.57) --
	(202.79,112.57) --
	(202.79,112.58) --
	(202.91,112.58) --
	(202.91,112.59) --
	(202.91,112.60) --
	(202.91,112.60) --
	(202.91,112.61) --
	(202.91,112.62) --
	(202.91,112.62) --
	(202.91,112.63) --
	(202.91,112.64) --
	(202.91,112.64) --
	(203.02,112.65) --
	(203.02,112.66) --
	(203.02,112.66) --
	(203.02,112.67) --
	(203.02,112.68) --
	(203.02,112.68) --
	(203.02,112.69) --
	(203.02,112.70) --
	(203.02,112.70) --
	(203.02,112.71) --
	(203.13,112.72) --
	(203.13,112.72) --
	(203.13,112.73) --
	(203.13,112.74) --
	(203.13,112.74) --
	(203.13,112.75) --
	(203.13,112.76) --
	(203.13,112.76) --
	(203.13,112.77) --
	(203.13,112.78) --
	(203.13,112.78) --
	(203.13,112.79) --
	(203.13,112.80) --
	(203.13,112.80) --
	(203.13,112.81) --
	(203.13,112.82) --
	(203.13,112.82) --
	(203.13,112.83) --
	(203.13,112.84) --
	(203.13,112.84) --
	(203.25,112.85) --
	(203.25,112.86) --
	(203.25,112.86) --
	(203.25,112.88) --
	(203.25,112.88) --
	(203.25,112.89) --
	(203.25,112.90) --
	(203.25,112.90) --
	(203.25,112.91) --
	(203.25,112.92) --
	(203.25,112.92) --
	(203.25,112.93) --
	(203.25,112.94) --
	(203.25,112.94) --
	(203.25,112.95) --
	(203.25,112.96) --
	(203.25,112.96) --
	(203.25,112.97) --
	(203.25,112.98) --
	(203.36,112.98) --
	(203.47,112.99) --
	(203.47,113.00) --
	(203.47,113.00) --
	(203.47,113.01) --
	(203.47,113.02) --
	(203.47,113.02) --
	(203.47,113.03) --
	(203.47,113.04) --
	(203.47,113.04) --
	(203.47,113.05) --
	(203.47,113.06) --
	(203.47,113.06) --
	(203.47,113.07) --
	(203.47,113.08) --
	(203.47,113.08) --
	(203.47,113.09) --
	(203.47,113.10) --
	(203.47,113.10) --
	(203.47,113.11) --
	(203.59,113.12) --
	(203.59,113.12) --
	(203.59,113.13) --
	(203.59,113.14) --
	(203.59,113.14) --
	(203.59,113.15) --
	(203.59,113.16) --
	(203.59,113.16) --
	(203.59,113.17) --
	(203.59,113.18) --
	(203.59,113.18) --
	(203.59,113.19) --
	(203.59,113.20) --
	(203.59,113.20) --
	(203.59,113.21) --
	(203.59,113.22) --
	(203.59,113.22) --
	(203.59,113.23) --
	(203.59,113.24) --
	(203.59,113.24) --
	(203.70,113.25) --
	(203.70,113.26) --
	(203.70,113.26) --
	(203.70,113.27) --
	(203.70,113.28) --
	(203.70,113.28) --
	(203.70,113.29) --
	(203.70,113.30) --
	(203.70,113.30) --
	(203.70,113.31) --
	(203.81,113.32) --
	(203.81,113.32) --
	(203.81,113.33) --
	(203.81,113.34) --
	(203.81,113.34) --
	(203.81,113.36) --
	(203.81,113.36) --
	(203.81,113.37) --
	(203.81,113.38) --
	(203.92,113.38) --
	(203.92,113.39) --
	(203.92,113.39) --
	(203.92,113.40) --
	(203.92,113.41) --
	(203.92,113.41) --
	(203.92,113.42) --
	(203.92,113.43) --
	(203.92,113.43) --
	(203.92,113.44) --
	(203.92,113.45) --
	(203.92,113.45) --
	(203.92,113.46) --
	(203.92,113.47) --
	(203.92,113.48) --
	(203.92,113.49) --
	(203.92,113.49) --
	(203.92,113.50) --
	(203.92,113.51) --
	(204.04,113.51) --
	(204.04,113.52) --
	(204.04,113.53) --
	(204.04,113.53) --
	(204.04,113.54) --
	(204.04,113.55) --
	(204.04,113.57) --
	(204.04,113.57) --
	(204.04,113.58) --
	(204.04,113.59) --
	(204.04,113.59) --
	(204.04,113.60) --
	(204.04,113.61) --
	(204.04,113.61) --
	(204.04,113.62) --
	(204.04,113.63) --
	(204.04,113.63) --
	(204.15,113.64) --
	(204.26,113.65) --
	(204.38,113.65) --
	(204.38,113.66) --
	(204.38,113.67) --
	(204.38,113.67) --
	(204.38,113.68) --
	(204.38,113.69) --
	(204.38,113.69) --
	(204.38,113.70) --
	(204.49,113.71) --
	(204.61,113.71) --
	(204.72,113.72) --
	(204.72,113.73) --
	(204.72,113.73) --
	(204.72,113.75) --
	(204.72,113.75) --
	(204.72,113.79) --
	(204.72,113.79) --
	(204.72,113.80) --
	(204.72,113.81) --
	(204.72,113.82) --
	(204.72,113.83) --
	(204.72,113.83) --
	(204.84,113.84) --
	(204.95,113.85) --
	(205.06,113.85) --
	(205.06,113.86) --
	(205.06,113.87) --
	(205.06,113.87) --
	(205.06,113.88) --
	(205.06,113.89) --
	(205.06,113.90) --
	(205.06,113.91) --
	(205.06,113.91) --
	(205.06,113.92) --
	(205.06,113.93) --
	(205.06,113.95) --
	(205.06,113.95) --
	(205.06,113.96) --
	(205.06,113.97) --
	(205.18,113.97) --
	(205.29,113.98) --
	(205.29,113.99) --
	(205.29,113.99) --
	(205.29,114.00) --
	(205.29,114.01) --
	(205.29,114.03) --
	(205.29,114.03) --
	(205.41,114.04) --
	(205.52,114.05) --
	(205.52,114.05) --
	(205.52,114.06) --
	(205.52,114.07) --
	(205.52,114.07) --
	(205.52,114.08) --
	(205.52,114.09) --
	(205.52,114.10) --
	(205.52,114.11) --
	(205.52,114.11) --
	(205.52,114.12) --
	(205.52,114.13) --
	(205.52,114.13) --
	(205.52,114.14) --
	(205.52,114.15) --
	(205.52,114.16) --
	(205.52,114.17) --
	(205.52,114.17) --
	(205.52,114.18) --
	(205.52,114.18) --
	(205.52,114.20) --
	(205.52,114.20) --
	(205.52,114.21) --
	(205.52,114.22) --
	(205.52,114.22) --
	(205.52,114.23) --
	(205.52,114.24) --
	(205.52,114.24) --
	(205.52,114.25) --
	(205.52,114.26) --
	(205.52,114.26) --
	(205.52,114.28) --
	(205.52,114.28) --
	(205.52,114.29) --
	(205.52,114.30) --
	(205.52,114.30) --
	(205.64,114.31) --
	(205.75,114.32) --
	(205.75,114.32) --
	(205.75,114.33) --
	(205.75,114.34) --
	(205.75,114.34) --
	(205.75,114.35) --
	(205.75,114.36) --
	(205.75,114.37) --
	(205.75,114.38) --
	(205.75,114.38) --
	(205.75,114.40) --
	(205.75,114.40) --
	(205.75,114.42) --
	(205.75,114.42) --
	(205.75,114.43) --
	(205.75,114.44) --
	(205.75,114.44) --
	(205.75,114.45) --
	(205.75,114.46) --
	(205.75,114.46) --
	(205.75,114.47) --
	(205.75,114.50) --
	(205.75,114.50) --
	(205.75,114.51) --
	(205.75,114.52) --
	(205.75,114.52) --
	(205.75,114.53) --
	(205.75,114.54) --
	(205.75,114.54) --
	(205.75,114.55) --
	(205.75,114.56) --
	(205.75,114.57) --
	(205.75,114.58) --
	(205.75,114.58) --
	(205.75,114.59) --
	(205.75,114.60) --
	(205.75,114.60) --
	(205.75,114.61) --
	(205.75,114.62) --
	(205.75,114.62) --
	(205.75,114.63) --
	(205.75,114.64) --
	(205.87,114.64) --
	(205.87,114.65) --
	(205.87,114.66) --
	(205.87,114.68) --
	(205.87,114.68) --
	(205.87,114.70) --
	(205.87,114.70) --
	(205.87,114.71) --
	(205.87,114.72) --
	(205.87,114.72) --
	(205.87,114.73) --
	(205.87,114.74) --
	(205.87,114.74) --
	(205.87,114.75) --
	(205.87,114.76) --
	(205.87,114.76) --
	(205.87,114.77) --
	(205.87,114.78) --
	(205.87,114.78) --
	(205.87,114.79) --
	(205.87,114.80) --
	(205.87,114.80) --
	(205.87,114.81) --
	(205.87,114.82) --
	(205.87,114.82) --
	(205.87,114.83) --
	(205.87,114.84) --
	(205.87,114.84) --
	(205.87,114.85) --
	(205.87,114.86) --
	(205.87,114.86) --
	(205.87,114.87) --
	(205.87,114.88) --
	(205.87,114.89) --
	(205.87,114.90) --
	(205.87,114.90) --
	(205.87,114.91) --
	(205.87,114.92) --
	(205.87,114.92) --
	(205.87,114.93) --
	(205.87,114.94) --
	(205.87,114.94) --
	(205.87,114.95) --
	(205.87,114.96) --
	(205.87,114.96) --
	(205.87,114.97) --
	(205.98,114.97) --
	(206.09,114.98) --
	(206.09,114.99) --
	(206.09,114.99) --
	(206.09,115.00) --
	(206.09,115.01) --
	(206.09,115.01) --
	(206.09,115.02) --
	(206.09,115.03) --
	(206.09,115.03) --
	(206.09,115.04) --
	(206.09,115.05) --
	(206.09,115.05) --
	(206.09,115.06) --
	(206.09,115.07) --
	(206.09,115.07) --
	(206.09,115.08) --
	(206.09,115.09) --
	(206.09,115.09) --
	(206.09,115.10) --
	(206.09,115.11) --
	(206.09,115.11) --
	(206.09,115.12) --
	(206.09,115.13) --
	(206.09,115.13) --
	(206.09,115.14) --
	(206.09,115.15) --
	(206.09,115.15) --
	(206.09,115.16) --
	(206.09,115.17) --
	(206.09,115.17) --
	(206.09,115.18) --
	(206.09,115.19) --
	(206.09,115.19) --
	(206.09,115.20) --
	(206.09,115.21) --
	(206.09,115.21) --
	(206.09,115.22) --
	(206.09,115.23) --
	(206.09,115.23) --
	(206.09,115.24) --
	(206.09,115.25) --
	(206.09,115.25) --
	(206.09,115.26) --
	(206.09,115.27) --
	(206.09,115.27) --
	(206.09,115.28) --
	(206.09,115.29) --
	(206.09,115.29) --
	(206.09,115.30) --
	(206.21,115.31) --
	(206.21,115.31) --
	(206.21,115.32) --
	(206.21,115.33) --
	(206.21,115.33) --
	(206.21,115.34) --
	(206.21,115.35) --
	(206.21,115.35) --
	(206.21,115.36) --
	(206.21,115.37) --
	(206.21,115.37) --
	(206.21,115.38) --
	(206.21,115.39) --
	(206.21,115.39) --
	(206.32,115.40) --
	(206.44,115.41) --
	(206.44,115.41) --
	(206.44,115.42) --
	(206.44,115.43) --
	(206.44,115.43) --
	(206.44,115.44) --
	(206.44,115.45) --
	(206.44,115.45) --
	(206.44,115.46) --
	(206.44,115.47) --
	(206.44,115.47) --
	(206.44,115.48) --
	(206.44,115.49) --
	(206.44,115.49) --
	(206.44,115.50) --
	(206.44,115.51) --
	(206.44,115.51) --
	(206.44,115.52) --
	(206.44,115.53) --
	(206.44,115.53) --
	(206.44,115.55) --
	(206.44,115.56) --
	(206.44,115.57) --
	(206.44,115.57) --
	(206.44,115.58) --
	(206.44,115.59) --
	(206.44,115.59) --
	(206.44,115.60) --
	(206.44,115.61) --
	(206.44,115.61) --
	(206.44,115.62) --
	(206.55,115.63) --
	(206.67,115.64) --
	(206.78,115.65) --
	(206.78,115.65) --
	(206.78,115.66) --
	(206.78,115.67) --
	(206.78,115.67) --
	(206.78,115.68) --
	(206.78,115.69) --
	(206.78,115.69) --
	(206.78,115.70) --
	(206.78,115.71) --
	(206.78,115.71) --
	(206.78,115.72) --
	(206.78,115.73) --
	(206.78,115.74) --
	(206.78,115.75) --
	(206.78,115.75) --
	(206.78,115.76) --
	(206.78,115.77) --
	(206.78,115.77) --
	(206.78,115.78) --
	(206.78,115.78) --
	(206.78,115.79) --
	(206.78,115.80) --
	(206.78,115.80) --
	(206.78,115.81) --
	(206.78,115.82) --
	(206.78,115.83) --
	(206.78,115.84) --
	(206.78,115.84) --
	(206.78,115.85) --
	(206.78,115.86) --
	(206.78,115.86) --
	(206.78,115.87) --
	(206.78,115.88) --
	(206.78,115.88) --
	(206.78,115.89) --
	(206.78,115.90) --
	(206.78,115.90) --
	(206.78,115.91) --
	(206.78,115.92) --
	(206.78,115.92) --
	(206.78,115.93) --
	(206.78,115.94) --
	(206.78,115.94) --
	(206.78,115.95) --
	(206.78,115.96) --
	(206.78,115.96) --
	(206.90,115.97) --
	(206.90,115.98) --
	(206.90,115.98) --
	(206.90,115.99) --
	(206.90,116.00) --
	(206.90,116.00) --
	(206.90,116.01) --
	(206.90,116.02) --
	(206.90,116.02) --
	(206.90,116.03) --
	(206.90,116.04) --
	(206.90,116.04) --
	(206.90,116.05) --
	(206.90,116.06) --
	(206.90,116.06) --
	(206.90,116.07) --
	(206.90,116.08) --
	(206.90,116.08) --
	(206.90,116.09) --
	(206.90,116.10) --
	(206.90,116.10) --
	(206.90,116.11) --
	(206.90,116.12) --
	(206.90,116.12) --
	(206.90,116.13) --
	(206.90,116.14) --
	(206.90,116.14) --
	(206.90,116.15) --
	(206.90,116.16) --
	(206.90,116.16) --
	(206.90,116.17) --
	(206.90,116.18) --
	(206.90,116.19) --
	(206.90,116.20) --
	(206.90,116.20) --
	(206.90,116.21) --
	(206.90,116.22) --
	(206.90,116.22) --
	(206.90,116.24) --
	(206.90,116.24) --
	(206.90,116.25) --
	(206.90,116.26) --
	(206.90,116.27) --
	(206.90,116.28) --
	(206.90,116.28) --
	(206.90,116.29) --
	(207.01,116.30) --
	(207.01,116.31) --
	(207.01,116.32) --
	(207.01,116.32) --
	(207.01,116.33) --
	(207.01,116.34) --
	(207.01,116.35) --
	(207.01,116.36) --
	(207.01,116.36) --
	(207.01,116.37) --
	(207.01,116.38) --
	(207.01,116.38) --
	(207.01,116.39) --
	(207.01,116.40) --
	(207.01,116.40) --
	(207.01,116.41) --
	(207.01,116.42) --
	(207.01,116.42) --
	(207.01,116.44) --
	(207.01,116.44) --
	(207.01,116.45) --
	(207.01,116.46) --
	(207.01,116.46) --
	(207.01,116.47) --
	(207.01,116.48) --
	(207.01,116.48) --
	(207.01,116.49) --
	(207.01,116.50) --
	(207.01,116.50) --
	(207.01,116.51) --
	(207.01,116.52) --
	(207.01,116.52) --
	(207.01,116.53) --
	(207.01,116.54) --
	(207.01,116.54) --
	(207.01,116.55) --
	(207.01,116.56) --
	(207.01,116.56) --
	(207.01,116.57) --
	(207.01,116.57) --
	(207.01,116.58) --
	(207.01,116.59) --
	(207.01,116.59) --
	(207.01,116.60) --
	(207.01,116.61) --
	(207.01,116.62) --
	(207.01,116.63) --
	(207.13,116.63) --
	(207.13,116.64) --
	(207.13,116.65) --
	(207.13,116.65) --
	(207.13,116.66) --
	(207.13,116.67) --
	(207.13,116.67) --
	(207.13,116.68) --
	(207.13,116.69) --
	(207.13,116.69) --
	(207.13,116.70) --
	(207.13,116.71) --
	(207.13,116.71) --
	(207.13,116.72) --
	(207.13,116.73) --
	(207.13,116.74) --
	(207.13,116.75) --
	(207.13,116.75) --
	(207.13,116.76) --
	(207.13,116.77) --
	(207.13,116.77) --
	(207.13,116.78) --
	(207.13,116.79) --
	(207.13,116.79) --
	(207.13,116.81) --
	(207.13,116.82) --
	(207.13,116.83) --
	(207.13,116.83) --
	(207.13,116.84) --
	(207.13,116.85) --
	(207.13,116.86) --
	(207.13,116.87) --
	(207.13,116.87) --
	(207.13,116.88) --
	(207.13,116.89) --
	(207.13,116.89) --
	(207.13,116.90) --
	(207.13,116.91) --
	(207.13,116.91) --
	(207.13,116.92) --
	(207.13,116.93) --
	(207.13,116.94) --
	(207.13,116.95) --
	(207.13,116.95) --
	(207.24,116.96) --
	(207.36,116.97) --
	(207.47,116.97) --
	(207.47,116.98) --
	(207.47,116.99) --
	(207.47,116.99) --
	(207.47,117.00) --
	(207.47,117.01) --
	(207.47,117.01) --
	(207.47,117.02) --
	(207.47,117.03) --
	(207.58,117.03) --
	(207.58,117.04) --
	(207.58,117.05) --
	(207.58,117.07) --
	(207.58,117.09) --
	(207.69,117.09) --
	(207.81,117.10) --
	(207.81,117.11) --
	(207.81,117.13) --
	(207.81,117.13) --
	(207.81,117.17) --
	(207.81,117.18) --
	(207.81,117.21) --
	(207.81,117.26) --
	(207.81,117.27) --
	(207.81,117.29) --
	(207.81,117.29) --
	(207.92,117.30) --
	(207.92,117.31) --
	(207.92,117.31) --
	(207.92,117.33) --
	(207.92,117.33) --
	(207.92,117.34) --
	(207.92,117.35) --
	(207.92,117.36) --
	(207.92,117.39) --
	(207.92,117.40) --
	(207.92,117.43) --
	(207.92,117.44) --
	(207.92,117.45) --
	(207.92,117.46) --
	(207.92,117.47) --
	(207.92,117.48) --
	(207.92,117.48) --
	(207.92,117.50) --
	(207.92,117.50) --
	(207.92,117.55) --
	(207.92,117.56) --
	(207.92,117.57) --
	(208.03,117.63) --
	(208.03,117.64) --
	(208.03,117.64) --
	(208.03,117.66) --
	(208.03,117.67) --
	(208.03,117.68) --
	(208.03,117.69) --
	(208.03,117.71) --
	(208.03,117.84) --
	(208.03,117.94) --
	(208.03,117.96) --
	(208.14,117.96) --
	(208.14,117.98) --
	(208.14,118.02) --
	(208.14,118.03) --
	(208.14,118.08) --
	(208.14,118.09) --
	(208.14,118.10) --
	(208.14,118.17) --
	(208.14,118.19) --
	(208.14,118.20) --
	(208.26,118.23) --
	(208.37,118.23) --
	(208.48,118.29) --
	(208.59,118.30) --
	(208.59,118.33) --
	(208.59,118.33) --
	(208.59,118.39) --
	(208.59,118.46) --
	(208.59,118.49) --
	(208.59,118.49) --
	(208.59,118.50) --
	(208.59,118.51) --
	(208.59,118.52) --
	(208.59,118.53) --
	(208.59,118.53) --
	(208.59,118.57) --
	(208.59,118.60) --
	(208.59,118.61) --
	(208.59,118.62) --
	(208.71,118.63) --
	(208.71,118.63) --
	(208.71,118.68) --
	(208.71,118.69) --
	(208.71,118.70) --
	(208.71,118.76) --
	(208.71,118.77) --
	(208.71,118.79) --
	(208.71,118.85) --
	(208.71,118.88) --
	(208.71,118.91) --
	(208.71,118.92) --
	(208.71,118.94) --
	(208.82,118.96) --
	(208.82,118.96) --
	(208.82,118.97) --
	(208.82,119.05) --
	(208.82,119.06) --
	(208.82,119.07) --
	(208.82,119.09) --
	(208.82,119.10) --
	(208.82,119.14) --
	(208.82,119.14) --
	(208.82,119.16) --
	(208.82,119.16) --
	(208.82,119.17) --
	(208.82,119.18) --
	(208.82,119.19) --
	(208.82,119.20) --
	(208.82,119.20) --
	(208.82,119.21) --
	(208.82,119.22) --
	(208.82,119.23) --
	(208.82,119.24) --
	(208.82,119.25) --
	(208.93,119.29) --
	(208.93,119.32) --
	(208.93,119.33) --
	(208.93,119.34) --
	(208.93,119.36) --
	(208.93,119.40) --
	(208.93,119.40) --
	(208.93,119.41) --
	(208.93,119.42) --
	(208.93,119.42) --
	(208.93,119.43) --
	(208.93,119.44) --
	(208.93,119.45) --
	(208.93,119.46) --
	(208.93,119.46) --
	(208.93,119.49) --
	(208.93,119.50) --
	(208.93,119.51) --
	(208.93,119.52) --
	(208.93,119.52) --
	(209.04,119.62) --
	(209.04,119.63) --
	(209.04,119.66) --
	(209.04,119.68) --
	(209.04,119.70) --
	(209.04,119.70) --
	(209.04,119.71) --
	(209.04,119.72) --
	(209.04,119.74) --
	(209.04,119.75) --
	(209.04,119.76) --
	(209.04,119.77) --
	(209.04,119.79) --
	(209.04,119.79) --
	(209.04,119.80) --
	(209.04,119.81) --
	(209.04,119.82) --
	(209.04,119.83) --
	(209.04,119.85) --
	(209.04,119.85) --
	(209.04,119.89) --
	(209.04,119.89) --
	(209.04,119.90) --
	(209.04,119.91) --
	(209.04,119.93) --
	(209.04,119.93) --
	(209.04,119.94) --
	(209.04,119.95) --
	(209.16,119.95) --
	(209.16,119.96) --
	(209.16,119.99) --
	(209.16,119.99) --
	(209.16,120.07) --
	(209.16,120.07) --
	(209.16,120.09) --
	(209.16,120.10) --
	(209.16,120.11) --
	(209.16,120.12) --
	(209.16,120.13) --
	(209.16,120.15) --
	(209.16,120.19) --
	(209.16,120.21) --
	(209.16,120.22) --
	(209.16,120.23) --
	(209.16,120.23) --
	(209.16,120.24) --
	(209.16,120.25) --
	(209.16,120.25) --
	(209.16,120.26) --
	(209.16,120.27) --
	(209.27,120.28) --
	(209.38,120.29) --
	(209.49,120.29) --
	(209.49,120.58) --
	(209.49,120.59) --
	(209.49,120.60) --
	(209.49,120.61) --
	(209.49,120.62) --
	(209.49,120.62) --
	(209.49,120.69) --
	(209.49,120.70) --
	(209.49,120.80) --
	(209.61,120.95) --
	(209.61,121.02) --
	(209.61,121.08) --
	(209.61,121.20) --
	(209.61,121.21) --
	(209.61,121.22) --
	(209.61,121.28) --
	(209.61,121.29) --
	(209.61,121.43) --
	(209.61,121.49) --
	(209.61,121.50) --
	(209.72,121.61) --
	(209.72,121.62) --
	(209.72,121.68) --
	(209.72,121.71) --
	(209.72,121.79) --
	(209.72,121.82) --
	(209.72,121.88) --
	(209.72,121.89) --
	(209.72,121.94) --
	(209.83,121.95) --
	(209.83,121.95) --
	(209.83,122.06) --
	(209.83,122.09) --
	(209.83,122.09) --
	(209.83,122.17) --
	(209.83,122.20) --
	(209.83,122.20) --
	(209.83,122.24) --
	(209.83,122.24) --
	(209.83,122.25) --
	(209.83,122.26) --
	(209.95,122.28) --
	(209.95,122.29) --
	(209.95,122.35) --
	(209.95,122.48) --
	(209.95,122.48) --
	(209.95,122.50) --
	(209.95,122.51) --
	(209.95,122.55) --
	(209.95,122.56) --
	(209.95,122.57) --
	(209.95,122.61) --
	(209.95,122.62) --
	(209.95,122.62) --
	(209.95,122.67) --
	(209.95,122.68) --
	(209.95,122.92) --
	(210.06,122.94) --
	(210.17,122.94) --
	(210.28,122.95) --
	(210.28,122.98) --
	(210.28,122.99) --
	(210.28,123.00) --
	(210.28,123.05) --
	(210.28,123.12) --
	(210.28,123.14) --
	(210.28,123.15) --
	(210.28,123.16) --
	(210.28,123.17) --
	(210.28,123.25) --
	(210.28,123.25) --
	(210.28,123.41) --
	(210.28,123.43) --
	(210.28,123.53) --
	(210.28,123.54) --
	(210.28,123.55) --
	(210.28,123.55) --
	(210.28,123.58) --
	(210.28,123.59) --
	(210.40,123.60) --
	(210.51,123.61) --
	(210.62,123.61) --
	(210.62,123.67) --
	(210.62,123.74) --
	(210.62,123.94) --
	(210.62,123.94) --
	(210.74,124.27) --
	(210.74,124.34) --
	(210.74,124.40) --
	(210.74,124.44) --
	(210.74,124.52) --
	(210.74,124.60) --
	(210.74,124.61) --
	(210.74,124.65) --
	(210.74,124.74) --
	(210.74,124.75) --
	(210.74,124.91) --
	(210.74,124.92) --
	(210.85,124.93) --
	(210.85,125.13) --
	(210.85,125.14) --
	(210.85,125.23) --
	(210.85,125.27) --
	(210.85,125.37) --
	(210.85,125.42) --
	(210.85,125.46) --
	(210.85,125.47) --
	(210.96,125.60) --
	(210.96,125.60) --
	(210.96,125.73) --
	(210.96,125.74) --
	(210.96,125.82) --
	(210.96,125.89) --
	(210.96,125.96) --
	(210.96,126.23) --
	(210.96,126.24) --
	(211.08,126.26) --
	(211.08,126.27) --
	(211.08,126.33) --
	(211.08,126.33) --
	(211.08,126.35) --
	(211.08,126.39) --
	(211.08,126.42) --
	(211.08,126.43) --
	(211.08,126.55) --
	(211.08,126.57) --
	(211.08,126.92) --
	(211.19,126.92) --
	(211.30,126.93) --
	(211.30,127.26) --
	(211.30,127.26) --
	(211.30,127.36) --
	(211.30,127.38) --
	(211.42,127.59) --
	(211.42,127.68) --
	(211.42,127.83) --
	(211.42,127.84) --
	(211.42,127.89) --
	(211.42,128.05) --
	(211.42,128.12) --
	(211.42,128.19) --
	(211.42,128.20) --
	(211.53,128.21) --
	(211.64,128.21) --
	(211.64,128.22) --
	(211.76,128.23) --
	(211.87,128.23) --
	(211.98,128.24) --
	(211.98,128.25) --
	(212.10,128.25) --
	(212.10,128.26) --
	(212.10,128.27) --
	(212.10,128.27) --
	(212.10,128.28) --
	(212.10,128.29) --
	(212.10,128.29) --
	(212.10,128.30) --
	(212.10,128.31) --
	(212.10,128.31) --
	(212.10,128.32) --
	(212.10,128.39) --
	(212.10,128.58) --
	(212.10,128.84) --
	(212.10,128.86) --
	(212.21,128.92) --
	(212.21,128.92) --
	(212.21,129.04) --
	(212.21,129.08) --
	(212.21,129.12) --
	(212.21,129.12) --
	(212.21,129.13) --
	(212.21,129.14) --
	(212.21,129.38) --
	(212.21,129.39) --
	(212.32,129.58) --
	(212.32,129.59) --
	(212.32,129.61) --
	(212.32,129.65) --
	(212.32,129.91) --
	(212.32,129.92) --
	(212.44,130.23) --
	(212.55,130.24) --
	(212.66,130.25) --
	(212.66,130.38) --
	(212.66,130.51) --
	(212.66,130.58) --
	(212.66,130.58) --
	(212.66,130.65) --
	(212.78,130.91) --
	(212.78,130.91) --
	(212.78,130.95) --
	(212.78,131.07) --
	(212.78,131.09) --
	(212.78,131.29) --
	(212.78,131.51) --
	(212.89,131.57) --
	(212.89,131.69) --
	(212.89,131.70) --
	(212.89,131.81) --
	(212.89,131.84) --
	(212.89,131.84) --
	(212.89,131.85) --
	(213.00,131.90) --
	(213.12,132.24) --
	(213.12,132.29) --
	(213.12,132.44) --
	(213.12,132.47) --
	(213.12,132.58) --
	(213.12,132.64) --
	(213.12,132.69) --
	(213.12,132.83) --
	(213.23,132.90) --
	(213.23,132.92) --
	(213.23,133.16) --
	(213.23,133.17) --
	(213.23,133.17) --
	(213.23,133.29) --
	(213.23,133.32) --
	(213.23,133.51) --
	(213.23,133.55) --
	(213.23,133.56) --
	(213.35,133.56) --
	(213.35,133.57) --
	(213.35,133.76) --
	(213.35,133.77) --
	(213.35,133.78) --
	(213.35,133.91) --
	(213.35,134.00) --
	(213.35,134.00) --
	(213.35,134.02) --
	(213.35,134.07) --
	(213.35,134.21) --
	(213.46,134.23) --
	(213.46,134.47) --
	(213.46,134.81) --
	(213.46,134.85) --
	(213.57,134.89) --
	(213.57,134.94) --
	(213.57,134.96) --
	(213.57,134.96) --
	(213.57,135.04) --
	(213.57,135.09) --
	(213.69,135.22) --
	(213.69,135.36) --
	(213.69,135.36) --
	(213.69,135.38) --
	(213.80,135.56) --
	(213.80,135.58) --
	(213.80,135.59) --
	(213.80,135.61) --
	(213.80,135.62) --
	(213.80,135.62) --
	(213.80,135.63) --
	(213.80,135.65) --
	(213.80,135.66) --
	(213.80,135.66) --
	(213.80,135.68) --
	(213.80,135.68) --
	(213.80,135.69) --
	(213.80,135.69) --
	(213.80,135.70) --
	(213.80,135.71) --
	(213.80,135.75) --
	(213.80,135.76) --
	(213.80,135.78) --
	(213.80,135.79) --
	(213.80,135.79) --
	(213.80,135.85) --
	(213.80,135.86) --
	(213.80,135.87) --
	(213.80,135.88) --
	(213.80,135.89) --
	(213.80,135.90) --
	(213.80,135.91) --
	(213.80,135.91) --
	(213.80,135.92) --
	(213.80,135.93) --
	(213.80,135.96) --
	(213.80,135.97) --
	(213.80,135.99) --
	(213.80,136.01) --
	(213.80,136.02) --
	(213.80,136.05) --
	(213.80,136.06) --
	(213.80,136.07) --
	(213.80,136.08) --
	(213.80,136.10) --
	(213.80,136.13) --
	(213.80,136.14) --
	(213.80,136.15) --
	(213.80,136.16) --
	(213.80,136.18) --
	(213.80,136.20) --
	(213.80,136.21) --
	(213.80,136.23) --
	(213.80,136.27) --
	(213.80,136.28) --
	(213.80,136.29) --
	(213.80,136.30) --
	(213.80,136.31) --
	(213.80,136.33) --
	(213.80,136.34) --
	(213.80,136.37) --
	(213.80,136.39) --
	(213.80,136.40) --
	(213.80,136.43) --
	(213.80,136.45) --
	(213.80,136.47) --
	(213.80,136.47) --
	(213.80,136.51) --
	(213.80,136.52) --
	(213.80,136.52) --
	(213.80,136.53) --
	(213.80,136.54) --
	(213.80,136.54) --
	(213.80,136.55) --
	(213.80,136.56) --
	(213.80,136.60) --
	(213.80,136.68) --
	(213.80,136.71) --
	(213.80,136.72) --
	(213.80,136.76) --
	(213.80,136.79) --
	(213.91,136.82) --
	(213.91,136.84) --
	(213.91,136.88) --
	(214.03,136.88) --
	(214.14,136.89) --
	(214.14,136.98) --
	(214.14,137.04) --
	(214.14,137.04) --
	(214.14,137.06) --
	(214.14,137.28) --
	(214.14,137.29) --
	(214.14,137.35) --
	(214.14,137.51) --
	(214.26,137.55) --
	(214.26,137.64) --
	(214.26,137.75) --
	(214.26,137.79) --
	(214.26,138.14) --
	(214.26,138.18) --
	(214.37,138.21) --
	(214.37,138.41) --
	(214.37,138.68) --
	(214.37,138.68) --
	(214.37,138.78) --
	(214.49,138.88) --
	(214.49,138.93) --
	(214.49,138.99) --
	(214.49,139.20) --
	(214.49,139.21) --
	(214.49,139.27) --
	(214.49,139.37) --
	(214.49,139.43) --
	(214.60,139.54) --
	(214.60,139.74) --
	(214.60,139.97) --
	(214.60,139.98) --
	(214.60,140.02) --
	(214.60,140.09) --
	(214.72,140.20) --
	(214.72,140.24) --
	(214.72,140.37) --
	(214.72,140.53) --
	(214.72,140.54) --
	(214.72,140.63) --
	(214.72,140.76) --
	(214.72,140.79) --
	(214.72,140.79) --
	(214.83,140.87) --
	(214.83,141.04) --
	(214.83,141.13) --
	(214.83,141.34) --
	(214.83,141.46) --
	(214.83,141.46) --
	(214.83,141.47) --
	(214.95,141.53) --
	(214.95,141.62) --
	(214.95,141.73) --
	(214.95,141.93) --
	(214.95,142.03) --
	(214.95,142.07) --
	(214.95,142.15) --
	(215.06,142.19) --
	(215.06,142.25) --
	(215.06,142.36) --
	(215.06,142.51) --
	(215.06,142.51) --
	(215.06,142.55) --
	(215.06,142.75) --
	(215.06,142.79) --
	(215.18,142.86) --
	(215.18,142.99) --
	(215.18,143.11) --
	(215.18,143.14) --
	(215.18,143.36) --
	(215.18,143.44) --
	(215.18,143.44) --
	(215.18,143.52) --
	(215.29,143.52) --
	(215.29,143.62) --
	(215.29,143.66) --
	(215.29,143.73) --
	(215.29,143.78) --
	(215.29,143.81) --
	(215.29,143.85) --
	(215.29,143.86) --
	(215.29,143.89) --
	(215.29,143.92) --
	(215.29,143.99) --
	(215.29,144.03) --
	(215.29,144.43) --
	(215.29,144.44) --
	(215.29,144.48) --
	(215.29,144.60) --
	(215.29,144.70) --
	(215.29,144.71) --
	(215.40,144.82) --
	(215.52,144.83) --
	(215.52,144.85) --
	(215.52,144.86) --
	(215.52,144.98) --
	(215.52,145.18) --
	(215.52,145.22) --
	(215.52,145.45) --
	(215.52,145.55) --
	(215.52,145.55) --
	(215.52,145.59) --
	(215.52,145.61) --
	(215.52,145.97) --
	(215.52,146.19) --
	(215.52,146.20) --
	(215.52,146.62) --
	(215.52,146.66) --
	(215.52,146.66) --
	(215.52,146.76) --
	(215.52,146.82) --
	(215.63,146.84) --
	(215.63,146.90) --
	(215.63,146.91) --
	(215.63,147.37) --
	(215.63,147.38) --
	(215.63,147.45) --
	(215.63,147.49) --
	(215.63,147.55) --
	(215.63,147.70) --
	(215.63,147.82) --
	(215.63,148.12) --
	(215.63,148.16) --
	(215.63,148.51) --
	(215.63,148.70) --
	(215.63,148.71) --
	(215.63,148.76) --
	(215.63,148.83) --
	(215.63,148.94) --
	(215.63,149.05) --
	(215.63,149.86) --
	(215.63,149.96) --
	(215.63,149.96) --
	(215.63,150.09) --
	(215.75,150.16) --
	(215.86,150.17) --
	(215.86,150.21) --
	(215.86,150.23) --
	(215.86,150.23) --
	(215.86,150.43) --
	(215.86,150.49) --
	(215.86,150.57) --
	(215.86,150.79) --
	(215.86,150.80) --
	(215.86,150.99) --
	(215.86,151.10) --
	(215.86,151.10) --
	(215.86,151.17) --
	(215.86,151.46) --
	(215.86,151.49) --
	(215.86,151.50) --
	(215.86,151.91) --
	(215.86,152.14) --
	(215.86,152.47) --
	(215.86,152.50) --
	(215.86,152.51) --
	(215.86,152.58) --
	(215.86,152.58) --
	(215.86,152.66) --
	(215.86,152.67) --
	(215.86,152.68) --
	(215.86,152.75) --
	(215.86,153.28) --
	(215.86,153.33) --
	(215.86,153.38) --
	(215.86,153.40) --
	(215.86,153.47) --
	(215.98,153.48) --
	(215.98,153.49) --
	(215.98,153.50) --
	(215.98,153.51) --
	(216.10,153.55) --
	(216.10,153.65) --
	(216.10,153.67) --
	(216.10,153.73) --
	(216.10,153.78) --
	(216.10,153.82) --
	(216.10,153.87) --
	(216.10,153.93) --
	(216.10,153.96) --
	(216.10,153.98) --
	(216.10,154.00) --
	(216.10,154.04) --
	(216.10,154.05) --
	(216.10,154.06) --
	(216.10,154.14) --
	(216.10,154.20) --
	(216.10,154.35) --
	(216.10,154.42) --
	(216.10,154.46) --
	(216.10,154.54) --
	(216.10,154.67) --
	(216.10,154.70) --
	(216.10,154.81) --
	(216.10,154.82) --
	(216.10,154.89) --
	(216.10,155.02) --
	(216.10,155.12) --
	(216.10,155.13) --
	(216.10,155.17) --
	(216.10,155.23) --
	(216.10,155.25) --
	(216.10,155.27) --
	(216.10,155.33) --
	(216.10,155.33) --
	(216.10,155.38) --
	(216.10,155.59) --
	(216.10,155.63) --
	(216.10,155.64) --
	(216.10,155.72) --
	(216.10,155.82) --
	(216.10,155.82) --
	(216.10,155.83) --
	(216.10,155.84) --
	(216.10,155.89) --
	(216.10,156.13) --
	(216.10,156.24) --
	(216.10,156.32) --
	(216.10,156.38) --
	(216.10,156.54) --
	(216.10,156.79) --
	(216.21,156.80) --
	(216.21,156.81) --
	(216.21,156.95) --
	(216.21,157.21) --
	(216.21,157.60) --
	(216.21,158.07) --
	(216.21,158.08) --
	(216.21,158.46) --
	(216.21,158.57) --
	(216.21,158.75) --
	(216.21,158.94) --
	(216.21,158.99) --
	(216.21,159.10) --
	(216.21,159.16) --
	(216.21,159.18) --
	(216.21,159.35) --
	(216.21,159.59) --
	(216.21,159.59) --
	(216.21,159.65) --
	(216.21,159.66) --
	(216.21,160.03) --
	(216.21,160.09) --
	(216.33,160.12) --
	(216.44,160.13) --
	(216.44,160.14) --
	(216.56,160.19) --
	(216.67,160.19) --
	(216.67,160.25) --
	(216.67,160.27) --
	(216.67,160.28) --
	(216.67,160.48) --
	(216.67,160.66) --
	(216.67,160.67) --
	(216.67,160.84) --
	(216.67,160.93) --
	(216.67,160.95) --
	(216.67,160.96) --
	(216.67,161.00) --
	(216.67,161.00) --
	(216.67,161.09) --
	(216.67,161.10) --
	(216.67,161.18) --
	(216.67,161.19) --
	(216.67,161.24) --
	(216.67,161.37) --
	(216.67,161.44) --
	(216.79,161.45) --
	(216.91,161.45) --
	(217.02,161.51) --
	(217.14,161.52) --
	(217.14,161.55) --
	(217.14,161.67) --
	(217.14,161.72) --
	(217.14,161.75) --
	(217.14,161.75) --
	(217.14,161.77) --
	(217.14,161.81) --
	(217.14,162.07) --
	(217.14,162.16) --
	(217.14,162.39) --
	(217.14,162.44) --
	(217.14,162.45) --
	(217.14,162.93) --
	(217.14,163.29) --
	(217.14,163.37) --
	(217.25,163.44) --
	(217.37,163.45) --
	(217.48,163.51) --
	(217.60,163.51) --
	(217.60,163.59) --
	(217.60,163.74) --
	(217.60,163.92) --
	(217.60,163.93) --
	(217.60,163.94) --
	(217.60,163.97) --
	(217.60,163.98) --
	(217.60,164.06) --
	(217.60,164.08) --
	(217.60,164.24) --
	(217.60,164.26) --
	(217.60,164.31) --
	(217.60,164.32) --
	(217.60,164.49) --
	(217.60,164.49) --
	(217.60,164.53) --
	(217.60,164.73) --
	(217.60,164.91) --
	(217.60,164.98) --
	(217.60,165.09) --
	(217.60,165.10) --
	(217.60,165.11) --
	(217.60,165.22) --
	(217.60,165.26) --
	(217.60,165.30) --
	(217.60,165.52) --
	(217.60,165.76) --
	(217.60,165.94) --
	(217.60,165.94) --
	(217.60,166.03) --
	(217.60,166.12) --
	(217.72,166.76) --
	(217.72,166.78) --
	(217.72,166.86) --
	(217.72,166.87) --
	(217.72,167.22) --
	(217.72,167.53) --
	(217.72,167.60) --
	(217.72,167.75) --
	(217.72,167.83) --
	(217.72,167.85) --
	(217.72,168.09) --
	(217.72,168.09) --
	(217.72,168.10) --
	(217.72,168.15) --
	(217.72,168.16) --
	(217.72,168.27) --
	(217.72,168.34) --
	(217.72,168.42) --
	(217.72,168.42) --
	(217.72,168.51) --
	(217.72,168.52) --
	(217.72,168.57) --
	(217.72,168.60) --
	(217.72,168.73) --
	(217.72,168.87) --
	(217.72,168.92) --
	(217.72,168.93) --
	(217.72,169.02) --
	(217.72,169.35) --
	(217.72,169.39) --
	(217.72,169.41) --
	(217.72,169.42) --
	(217.72,169.65) --
	(217.72,169.76) --
	(217.72,169.82) --
	(217.72,169.94) --
	(217.72,169.94) --
	(217.72,170.00) --
	(217.72,170.01) --
	(217.72,170.06) --
	(217.72,170.07) --
	(217.83,170.08) --
	(217.95,170.08) --
	(217.95,170.17) --
	(217.95,170.41) --
	(217.95,170.42) --
	(217.95,170.49) --
	(217.95,170.61) --
	(217.95,170.66) --
	(217.95,170.73) --
	(217.95,170.88) --
	(217.95,171.25) --
	(217.95,171.32) --
	(217.95,171.33) --
	(217.95,171.48) --
	(217.95,171.51) --
	(217.95,171.68) --
	(217.95,171.69) --
	(217.95,171.71) --
	(217.95,171.74) --
	(217.95,171.74) --
	(217.95,171.84) --
	(217.95,171.94) --
	(217.95,171.99) --
	(217.95,172.07) --
	(217.95,172.08) --
	(217.95,172.16) --
	(217.95,172.19) --
	(217.95,172.25) --
	(217.95,172.88) --
	(217.95,172.89) --
	(217.95,173.33) --
	(217.95,173.60) --
	(217.95,173.64) --
	(217.95,173.86) --
	(217.95,173.99) --
	(217.95,174.01) --
	(217.95,174.22) --
	(217.95,174.45) --
	(217.95,174.76) --
	(217.95,174.96) --
	(217.95,175.14) --
	(217.95,175.19) --
	(217.95,175.20) --
	(217.95,175.20) --
	(217.95,175.57) --
	(217.95,175.66) --
	(217.95,175.71) --
	(217.95,175.79) --
	(217.95,175.92) --
	(217.95,176.09) --
	(217.95,176.42) --
	(217.95,176.45) --
	(217.95,176.73) --
	(217.95,176.94) --
	(217.95,177.19) --
	(217.95,177.35) --
	(217.95,177.42) --
	(217.95,177.50) --
	(217.95,177.53) --
	(217.95,177.84) --
	(217.95,177.94) --
	(217.95,178.16) --
	(217.95,178.41) --
	(217.95,178.51) --
	(217.95,178.61) --
	(217.95,178.62) --
	(217.95,178.68) --
	(217.95,178.79) --
	(217.95,179.33) --
	(217.95,179.36) --
	(217.95,179.43) --
	(217.95,179.52) --
	(217.95,179.64) --
	(217.95,179.87) --
	(217.95,180.17) --
	(217.95,180.39) --
	(217.95,180.51) --
	(217.95,180.71) --
	(217.95,180.87) --
	(217.95,180.90) --
	(217.95,180.91) --
	(217.95,181.56) --
	(217.95,181.61) --
	(217.95,181.66) --
	(217.95,181.70) --
	(217.95,181.76) --
	(217.95,181.84) --
	(217.95,181.89) --
	(217.95,182.59) --
	(217.95,182.70) --
	(217.95,182.86) --
	(217.95,182.98) --
	(217.95,183.10) --
	(217.95,183.12) --
	(217.95,183.12) --
	(217.95,183.14) --
	(217.95,183.18) --
	(217.95,183.28) --
	(217.95,183.30) --
	(218.06,183.36) --
	(218.06,183.36) --
	(218.06,183.40) --
	(218.06,183.65) --
	(218.06,183.74) --
	(218.06,184.13) --
	(218.06,184.63) --
	(218.06,184.67) --
	(218.06,184.68) --
	(218.06,185.00) --
	(218.06,185.05) --
	(218.06,185.33) --
	(218.06,185.37) --
	(218.06,185.97) --
	(218.06,186.12) --
	(218.06,186.49) --
	(218.06,186.53) --
	(218.06,186.67) --
	(218.06,186.68) --
	(218.06,187.23) --
	(218.06,187.24) --
	(218.06,187.34) --
	(218.06,187.60) --
	(218.06,187.60) --
	(218.06,187.76) --
	(218.06,187.96) --
	(218.06,188.02) --
	(218.06,188.07) --
	(218.06,188.20) --
	(218.06,188.30) --
	(218.06,188.32) --
	(218.06,188.57) --
	(218.06,188.60) --
	(218.06,188.61) --
	(218.06,188.63) --
	(218.06,188.84) --
	(218.06,189.22) --
	(218.06,189.29) --
	(218.06,189.39) --
	(218.06,189.56) --
	(218.06,189.64) --
	(218.06,189.66) --
	(218.06,189.76) --
	(218.06,189.80) --
	(218.06,189.84) --
	(218.06,189.90) --
	(218.06,189.95) --
	(218.06,190.23) --
	(218.06,190.41) --
	(218.06,190.87) --
	(218.06,191.32) --
	(218.06,191.35) --
	(218.06,191.50) --
	(218.06,191.59) --
	(218.06,191.72) --
	(218.06,191.73) --
	(218.06,191.74) --
	(218.06,191.79) --
	(218.06,191.83) --
	(218.06,191.85) --
	(218.06,191.86) --
	(218.06,191.87) --
	(218.06,191.90) --
	(218.06,192.06) --
	(218.06,192.07) --
	(218.06,192.29) --
	(218.06,192.53) --
	(218.06,192.59) --
	(218.06,192.81) --
	(218.06,192.82) --
	(218.06,192.84) --
	(218.06,193.11) --
	(218.06,193.14) --
	(218.06,193.50) --
	(218.06,193.55) --
	(218.06,193.63) --
	(218.06,193.70) --
	(218.06,194.11) --
	(218.06,194.23) --
	(218.06,194.30) --
	(218.06,194.38) --
	(218.06,194.45) --
	(218.06,194.46) --
	(218.06,194.50) --
	(218.06,194.50) --
	(218.06,194.52) --
	(218.06,195.04) --
	(218.06,195.20) --
	(218.06,195.64) --
	(218.06,195.78) --
	(218.06,196.01) --
	(218.06,196.14) --
	(218.06,196.29) --
	(218.06,196.30) --
	(218.06,196.31) --
	(218.06,196.53) --
	(218.18,196.63) --
	(218.18,196.83) --
	(218.18,196.90) --
	(218.18,196.93) --
	(218.18,196.97) --
	(218.18,197.12) --
	(218.18,197.14) --
	(218.18,197.16) --
	(218.18,197.57) --
	(218.18,197.59) --
	(218.18,197.88) --
	(218.18,198.01) --
	(218.18,198.09) --
	(218.18,198.19) --
	(218.18,198.19) --
	(218.18,198.24) --
	(218.18,198.26) --
	(218.18,198.89) --
	(218.18,198.94) --
	(218.18,199.49) --
	(218.18,199.67) --
	(218.18,199.73) --
	(218.18,199.80) --
	(218.18,199.95) --
	(218.18,200.07) --
	(218.18,200.07) --
	(218.18,200.24) --
	(218.18,200.29) --
	(218.18,200.38) --
	(218.18,200.41) --
	(218.18,200.45) --
	(218.18,200.76) --
	(218.18,200.82) --
	(218.18,200.99) --
	(218.18,201.21) --
	(218.18,202.48) --
	(218.18,202.57) --
	(218.18,202.74) --
	(218.18,203.22) --
	(218.30,203.27) --
	(218.30,203.28) --
	(218.30,203.32) --
	(218.30,203.34) --
	(218.30,203.50) --
	(218.30,203.50) --
	(218.30,203.82) --
	(218.30,203.96) --
	(218.30,203.97) --
	(218.30,204.01) --
	(218.30,204.16) --
	(218.30,204.19) --
	(218.30,204.27) --
	(218.30,204.34) --
	(218.30,204.47) --
	(218.30,204.56) --
	(218.30,204.67) --
	(218.30,204.71) --
	(218.30,204.86) --
	(218.30,204.91) --
	(218.30,204.93) --
	(218.30,205.00) --
	(218.30,205.31) --
	(218.30,205.45) --
	(218.30,205.73) --
	(218.30,205.75) --
	(218.30,206.12) --
	(218.30,206.19) --
	(218.30,206.46) --
	(218.30,206.47) --
	(218.30,206.86) --
	(218.30,206.95) --
	(218.30,207.17) --
	(218.30,207.18) --
	(218.30,207.51) --
	(218.30,207.51) --
	(218.30,207.53) --
	(218.30,207.68) --
	(218.30,207.81) --
	(218.30,207.86) --
	(218.30,207.90) --
	(218.30,208.25) --
	(218.30,208.28) --
	(218.30,208.42) --
	(218.30,208.48) --
	(218.30,208.68) --
	(218.30,209.11) --
	(218.30,209.12) --
	(218.30,209.16) --
	(218.30,209.39) --
	(218.30,209.45) --
	(218.30,209.47) --
	(218.30,209.70) --
	(218.41,209.91) --
	(218.41,210.06) --
	(218.41,210.14) --
	(218.41,210.28) --
	(218.41,210.42) --
	(218.41,210.44) --
	(218.41,210.65) --
	(218.41,210.76) --
	(218.41,210.77) --
	(218.41,211.03) --
	(218.41,211.33) --
	(218.41,211.40) --
	(218.41,211.58) --
	(218.41,211.81) --
	(218.41,211.86) --
	(218.41,212.02) --
	(218.41,212.09) --
	(218.41,212.16) --
	(218.41,212.16) --
	(218.41,212.21) --
	(218.41,212.37) --
	(218.41,212.67) --
	(218.41,212.71) --
	(218.41,212.96) --
	(218.41,212.98) --
	(218.41,213.01) --
	(218.41,213.22) --
	(218.41,213.23) --
	(218.41,213.63) --
	(218.41,213.81) --
	(218.41,213.85) --
	(218.41,213.93) --
	(218.41,214.29) --
	(218.41,214.37) --
	(218.41,214.60) --
	(218.41,214.74) --
	(218.41,215.00) --
	(218.41,215.06) --
	(218.41,215.08) --
	(218.41,215.26) --
	(218.41,215.34) --
	(218.41,215.38) --
	(218.41,215.49) --
	(218.41,215.86) --
	(218.41,216.01) --
	(218.41,216.19) --
	(218.41,216.60) --
	(218.41,217.43) --
	(218.41,217.56) --
	(218.41,218.09) --
	(218.41,218.14) --
	(218.41,218.26) --
	(218.41,218.91) --
	(218.41,219.06) --
	(218.41,219.11) --
	(218.41,219.13) --
	(218.41,219.54) --
	(218.41,219.58) --
	(218.41,219.60) --
	(218.41,219.96) --
	(218.41,220.00) --
	(218.41,220.08) --
	(218.41,220.35) --
	(218.41,220.57) --
	(218.41,220.62) --
	(218.41,221.13) --
	(218.41,221.50) --
	(218.41,221.67) --
	(218.41,221.76) --
	(218.41,221.81) --
	(218.41,221.91) --
	(218.41,222.03) --
	(218.41,222.11) --
	(218.41,222.14) --
	(218.41,222.55) --
	(218.41,222.73) --
	(218.41,222.80) --
	(218.53,223.19) --
	(218.53,223.59) --
	(218.53,223.71) --
	(218.53,223.79) --
	(218.53,223.92) --
	(218.53,224.04) --
	(218.53,224.09) --
	(218.53,224.35) --
	(218.53,224.36) --
	(218.53,224.52) --
	(218.53,224.53) --
	(218.53,224.72) --
	(218.53,224.73) --
	(218.53,224.78) --
	(218.53,224.91) --
	(218.53,225.33) --
	(218.53,225.39) --
	(218.53,225.53) --
	(218.53,225.66) --
	(218.53,225.71) --
	(218.53,226.12) --
	(218.53,226.27) --
	(218.53,226.34) --
	(218.53,226.50) --
	(218.53,226.71) --
	(218.53,226.85) --
	(218.53,226.87) --
	(218.53,226.91) --
	(218.53,227.01) --
	(218.53,227.13) --
	(218.53,227.17) --
	(218.53,227.24) --
	(218.53,227.32) --
	(218.53,227.74) --
	(218.53,227.76) --
	(218.53,227.83) --
	(218.53,227.90) --
	(218.53,227.96) --
	(218.53,228.06) --
	(218.53,228.42) --
	(218.53,228.61) --
	(218.53,228.80) --
	(218.53,228.89) --
	(218.53,229.06) --
	(218.53,229.28) --
	(218.53,229.46) --
	(218.53,229.47) --
	(218.53,229.57) --
	(218.53,229.70) --
	(218.53,229.91) --
	(218.53,230.27) --
	(218.53,230.33) --
	(218.53,230.45) --
	(218.53,230.45) --
	(218.53,230.60) --
	(218.53,230.73) --
	(218.53,231.00) --
	(218.53,231.04) --
	(218.53,231.29) --
	(218.53,231.49) --
	(218.53,231.50) --
	(218.53,231.55) --
	(218.53,231.77) --
	(218.53,231.95) --
	(218.53,232.05) --
	(218.53,232.12) --
	(218.53,232.22) --
	(218.53,232.46) --
	(218.53,232.50) --
	(218.53,232.50) --
	(218.53,232.72) --
	(218.53,232.80) --
	(218.53,232.82) --
	(218.53,232.85) --
	(218.53,232.96) --
	(218.53,233.09) --
	(218.53,233.15) --
	(218.53,233.41) --
	(218.53,233.41) --
	(218.53,233.63) --
	(218.53,233.70) --
	(218.53,233.75) --
	(218.53,233.88) --
	(218.53,233.93) --
	(218.53,234.43) --
	(218.53,234.45) --
	(218.53,234.51) --
	(218.53,234.61) --
	(218.53,235.11) --
	(218.53,235.32) --
	(218.53,235.42) --
	(218.53,235.49) --
	(218.53,235.67) --
	(218.53,235.70) --
	(218.53,235.86) --
	(218.53,235.92) --
	(218.69,236.47) --
	(218.85,236.47) --
	(218.85,236.53) --
	(218.85,236.69) --
	(218.85,236.70) --
	(218.85,236.83) --
	(218.85,237.07) --
	(218.85,237.08) --
	(218.85,237.28) --
	(218.85,237.29) --
	(218.85,237.35) --
	(218.85,237.42) --
	(218.85,237.65) --
	(218.85,237.82) --
	(218.85,238.09) --
	(218.85,238.17) --
	(218.85,238.54) --
	(218.85,238.68) --
	(218.85,239.14) --
	(218.85,239.49) --
	(218.85,239.79) --
	(218.85,239.83) --
	(218.85,239.95) --
	(218.85,240.82) --
	(218.85,240.91) --
	(218.85,241.05) --
	(218.85,241.05) --
	(218.85,241.14) --
	(218.85,241.20) --
	(218.85,241.35) --
	(218.85,241.66) --
	(218.85,241.81) --
	(218.85,241.88) --
	(218.85,243.37) --
	(218.85,243.73) --
	(218.85,244.41) --
	(218.85,244.78) --
	(218.85,245.60) --
	(218.85,245.83) --
	(218.85,246.09) --
	(218.85,246.25) --
	(218.85,246.26) --
	(218.85,246.35) --
	(218.85,246.43) --
	(218.85,246.64) --
	(218.85,247.04) --
	(218.85,247.09) --
	(218.85,247.31) --
	(218.85,247.39) --
	(218.85,247.50) --
	(218.85,247.51) --
	(218.85,247.51) --
	(218.85,247.77) --
	(218.85,247.83) --
	(218.85,247.96) --
	(218.85,248.58) --
	(218.85,249.03) --
	(218.85,249.21) --
	(218.85,249.22) --
	(218.85,249.27) --
	(218.85,249.32) --
	(219.01,249.74) --
	(219.01,249.75) --
	(219.01,249.76) --
	(219.01,250.79) --
	(219.01,250.81) --
	(219.01,250.95) --
	(219.01,251.01) --
	(219.01,251.55) --
	(219.01,251.70) --
	(219.01,251.77) --
	(219.01,251.78) --
	(219.01,252.27) --
	(219.01,252.51) --
	(219.01,252.71) --
	(219.01,253.04) --
	(219.01,253.66) --
	(219.01,253.71) --
	(219.01,253.78) --
	(219.01,254.17) --
	(219.01,254.18) --
	(219.01,255.27) --
	(219.01,255.75) --
	(219.01,256.01) --
	(219.01,256.34) --
	(219.01,256.50) --
	(219.01,256.57) --
	(219.01,257.35) --
	(219.01,257.50) --
	(219.01,257.76) --
	(219.01,257.93) --
	(219.01,258.17) --
	(219.01,258.47) --
	(219.01,258.99) --
	(219.01,259.73) --
	(219.01,259.97) --
	(219.01,260.33) --
	(219.01,260.77) --
	(219.01,261.02) --
	(219.01,261.22) --
	(219.01,261.96) --
	(219.01,262.42) --
	(219.01,262.65) --
	(219.01,262.66) --
	(219.01,262.70) --
	(219.01,262.79) --
	(219.01,262.81) --
	(219.01,262.82) --
	(219.01,262.90) --
	(219.01,262.96) --
	(219.18,263.02) --
	(219.18,263.67) --
	(219.18,263.75) --
	(219.18,264.12) --
	(219.18,264.15) --
	(219.18,264.19) --
	(219.18,264.26) --
	(219.18,264.35) --
	(219.18,265.13) --
	(219.18,265.23) --
	(219.18,265.51) --
	(219.18,265.68) --
	(219.18,265.84) --
	(219.18,265.84) --
	(219.18,266.20) --
	(219.18,266.26) --
	(219.18,266.42) --
	(219.18,266.67) --
	(219.18,266.91) --
	(219.18,267.16) --
	(219.18,267.18) --
	(219.18,267.80) --
	(219.18,267.91) --
	(219.18,267.97) --
	(219.18,267.97) --
	(219.18,268.05) --
	(219.18,268.58) --
	(219.18,268.65) --
	(219.18,268.67) --
	(219.18,268.86) --
	(219.18,269.10) --
	(219.18,269.10) --
	(219.18,269.34) --
	(219.18,269.62) --
	(219.34,269.66) --
	(219.50,269.67) --
	(219.50,269.77) --
	(219.50,270.11) --
	(219.50,270.13) --
	(219.50,270.14) --
	(219.50,270.90) --
	(219.50,271.04) --
	(219.50,271.33) --
	(219.50,271.63) --
	(219.50,271.72) --
	(219.50,271.85) --
	(219.50,272.20) --
	(219.50,272.21) --
	(219.50,272.32) --
	(219.50,272.37) --
	(219.50,272.58) --
	(219.50,272.60) --
	(219.50,272.67) --
	(219.50,273.11) --
	(219.50,273.28) --
	(219.50,273.78) --
	(219.50,273.84) --
	(219.50,273.98) --
	(219.50,274.02) --
	(219.50,274.04) --
	(219.50,274.47) --
	(219.50,274.83) --
	(219.50,274.91) --
	(219.50,275.27) --
	(219.50,275.34) --
	(219.50,275.47) --
	(219.50,275.62) --
	(219.50,275.84) --
	(219.50,276.05) --
	(219.66,276.30) --
	(219.66,276.31) --
	(219.66,276.37) --
	(219.66,276.39) --
	(219.66,276.83) --
	(219.66,277.03) --
	(219.66,277.11) --
	(219.66,277.57) --
	(219.66,277.73) --
	(219.66,277.79) --
	(219.66,278.32) --
	(219.66,278.32) --
	(219.66,278.76) --
	(219.66,279.06) --
	(219.66,279.29) --
	(219.66,279.34) --
	(219.66,279.35) --
	(219.66,279.94) --
	(219.66,280.24) --
	(219.66,280.55) --
	(219.66,280.91) --
	(219.66,281.15) --
	(219.66,281.16) --
	(219.66,282.04) --
	(219.66,282.26) --
	(219.66,282.75) --
	(219.66,282.78) --
	(219.66,283.01) --
	(219.66,283.52) --
	(219.66,283.57) --
	(219.66,283.67) --
	(219.66,283.93) --
	(219.66,284.27) --
	(219.66,284.71) --
	(219.66,285.01) --
	(219.66,285.14) --
	(219.66,285.87) --
	(219.66,286.81) --
	(219.66,287.24) --
	(219.66,287.43) --
	(219.66,287.47) --
	(219.66,287.61) --
	(219.66,288.54) --
	(219.66,288.73) --
	(219.66,288.99) --
	(219.66,289.03) --
	(219.66,289.36) --
	(219.83,289.58) --
	(219.83,290.47) --
	(219.83,290.49) --
	(219.83,290.51) --
	(219.83,290.96) --
	(219.83,290.98) --
	(219.83,291.21) --
	(219.83,291.44) --
	(219.83,291.51) --
	(219.83,291.70) --
	(219.83,292.45) --
	(219.83,293.19) --
	(219.83,293.34) --
	(219.83,293.93) --
	(219.83,294.00) --
	(219.83,294.08) --
	(219.83,294.98) --
	(219.83,295.09) --
	(219.83,295.27) --
	(219.83,295.37) --
	(219.83,296.12) --
	(219.83,296.16) --
	(219.83,296.40) --
	(219.83,296.44) --
	(219.83,296.46) --
	(219.83,297.05) --
	(219.83,297.42) --
	(219.83,297.46) --
	(219.83,297.46) --
	(219.83,297.74) --
	(219.83,297.79) --
	(219.83,297.99) --
	(219.83,298.29) --
	(219.83,298.39) --
	(219.83,298.69) --
	(219.83,298.85) --
	(219.83,298.87) --
	(219.83,298.97) --
	(219.83,299.04) --
	(219.83,299.06) --
	(219.83,299.07) --
	(219.83,299.14) --
	(219.83,299.88) --
	(219.83,300.09) --
	(219.83,300.11) --
	(219.83,300.33) --
	(219.83,300.85) --
	(219.83,300.91) --
	(219.83,300.92) --
	(219.83,300.92) --
	(219.83,301.37) --
	(219.83,301.68) --
	(219.83,301.69) --
	(219.83,302.11) --
	(219.83,302.42) --
	(219.83,302.52) --
	(219.99,302.53) --
	(220.15,302.66) --
	(220.31,302.66) --
	(220.31,302.72) --
	(220.31,302.73) --
	(220.48,302.79) --
	(220.64,302.80) --
	(220.64,302.82) --
	(220.64,302.83) --
	(220.80,302.84) --
	(220.96,302.85) --
	(221.13,302.86);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.45, 61.20) -- (155.45,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.39, 61.20) -- ( 60.39,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.02, 61.20) -- ( 85.02,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.64, 61.20) -- (109.64,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (134.27, 61.20) -- (134.27,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.89, 61.20) -- (158.89,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.51, 61.20) -- (183.51,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (208.14, 61.20) -- (208.14,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (188.87,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Inelastic Demand\textcolor{white}{ee}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.08, 61.20) -- (452.47, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.08, 61.20) -- (305.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.93, 61.20) -- (341.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77, 61.20) -- (378.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.62, 61.20) -- (415.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.47, 61.20) -- (452.47, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.08, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.93, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (378.77, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.62, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (452.47, 39.60) {40000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24, 78.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.56,116.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.04,128.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.45,135.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.07,146.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.59,152.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.73,159.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.06,167.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.50,175.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.55,184.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.80,204.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.93,266.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.89,  0.00) --
	(303.89,  0.01) --
	(303.89,  0.21) --
	(303.89,  0.40) --
	(303.89,  0.59) --
	(303.99,  0.79) --
	(303.99,  0.98) --
	(303.99,  1.17) --
	(303.99,  1.37) --
	(303.99,  1.56) --
	(303.99,  1.75) --
	(303.99,  1.95) --
	(303.99,  2.14) --
	(303.99,  2.34) --
	(303.99,  2.53) --
	(304.08,  2.72) --
	(304.08,  2.92) --
	(304.08,  3.11) --
	(304.08,  3.30) --
	(304.08,  3.50) --
	(304.08,  3.69) --
	(304.08,  3.88) --
	(304.08,  4.08) --
	(304.08,  4.27) --
	(304.08,  4.47) --
	(304.17,  4.66) --
	(304.17,  4.85) --
	(304.17,  5.05) --
	(304.17,  5.24) --
	(304.17,  5.43) --
	(304.17,  5.63) --
	(304.17,  5.82) --
	(304.17,  6.01) --
	(304.17,  6.21) --
	(304.17,  6.40) --
	(304.17,  6.60) --
	(304.17,  6.79) --
	(304.17,  6.98) --
	(304.17,  7.18) --
	(304.17,  7.37) --
	(304.17,  7.56) --
	(304.17,  7.76) --
	(304.17,  7.95) --
	(304.17,  8.14) --
	(304.17,  8.34) --
	(304.26,  8.53) --
	(304.26,  8.73) --
	(304.26,  8.92) --
	(304.26,  9.11) --
	(304.26,  9.31) --
	(304.26,  9.50) --
	(304.26,  9.69) --
	(304.26,  9.89) --
	(304.26, 10.08) --
	(304.26, 10.27) --
	(304.36, 10.47) --
	(304.45, 10.66) --
	(304.54, 10.86) --
	(304.54, 11.05) --
	(304.54, 11.24) --
	(304.54, 11.44) --
	(304.54, 11.63) --
	(304.54, 11.82) --
	(304.54, 12.02) --
	(304.64, 12.21) --
	(304.73, 12.40) --
	(304.83, 12.60) --
	(304.83, 12.79) --
	(304.83, 12.99) --
	(304.83, 13.18) --
	(304.83, 13.37) --
	(304.83, 13.57) --
	(304.83, 13.76) --
	(304.83, 13.95) --
	(304.83, 14.15) --
	(304.92, 14.34) --
	(304.92, 14.53) --
	(304.92, 14.73) --
	(304.92, 14.92) --
	(304.92, 15.12) --
	(304.92, 15.31) --
	(304.92, 15.50) --
	(304.92, 15.70) --
	(304.92, 15.89) --
	(304.92, 16.08) --
	(305.02, 16.28) --
	(305.02, 16.47) --
	(305.02, 16.66) --
	(305.02, 16.86) --
	(305.02, 17.05) --
	(305.02, 17.25) --
	(305.02, 17.44) --
	(305.02, 17.63) --
	(305.02, 17.83) --
	(305.02, 18.02) --
	(305.11, 18.21) --
	(305.11, 18.41) --
	(305.11, 18.60) --
	(305.11, 18.79) --
	(305.11, 18.99) --
	(305.11, 19.18) --
	(305.11, 19.38) --
	(305.11, 19.57) --
	(305.11, 19.76) --
	(305.11, 19.96) --
	(305.21, 20.15) --
	(305.21, 20.34) --
	(305.21, 20.54) --
	(305.21, 20.73) --
	(305.21, 20.92) --
	(305.21, 21.12) --
	(305.21, 21.31) --
	(305.21, 21.50) --
	(305.21, 21.70) --
	(305.21, 21.89) --
	(305.30, 22.09) --
	(305.30, 22.28) --
	(305.30, 22.47) --
	(305.30, 22.67) --
	(305.30, 22.86) --
	(305.30, 23.05) --
	(305.30, 23.25) --
	(305.30, 23.44) --
	(305.30, 23.63) --
	(305.30, 23.83) --
	(305.40, 24.02) --
	(305.40, 24.22) --
	(305.40, 24.41) --
	(305.40, 24.60) --
	(305.40, 24.80) --
	(305.40, 24.99) --
	(305.40, 25.18) --
	(305.40, 25.38) --
	(305.40, 25.57) --
	(305.40, 25.76) --
	(305.50, 25.96) --
	(305.50, 26.15) --
	(305.50, 26.35) --
	(305.50, 26.54) --
	(305.50, 26.73) --
	(305.50, 26.93) --
	(305.50, 27.12) --
	(305.50, 27.31) --
	(305.50, 27.51) --
	(305.50, 27.70) --
	(305.59, 27.89) --
	(305.59, 28.09) --
	(305.59, 28.28) --
	(305.59, 28.48) --
	(305.59, 28.67) --
	(305.59, 28.86) --
	(305.59, 29.06) --
	(305.59, 29.25) --
	(305.59, 29.44) --
	(305.59, 29.64) --
	(305.69, 29.83) --
	(305.69, 30.02) --
	(305.69, 30.22) --
	(305.69, 30.41) --
	(305.69, 30.61) --
	(305.69, 30.80) --
	(305.69, 30.99) --
	(305.69, 31.19) --
	(305.69, 31.38) --
	(305.69, 31.57) --
	(305.78, 31.77) --
	(305.78, 31.96) --
	(305.78, 32.15) --
	(305.78, 32.35) --
	(305.78, 32.54) --
	(305.78, 32.74) --
	(305.78, 32.93) --
	(305.78, 33.12) --
	(305.78, 33.32) --
	(305.78, 33.51) --
	(305.88, 33.70) --
	(305.88, 33.90) --
	(305.88, 34.09) --
	(305.88, 34.28) --
	(305.88, 34.48) --
	(305.88, 34.67) --
	(305.88, 34.87) --
	(305.88, 35.06) --
	(305.88, 35.25) --
	(305.88, 35.45) --
	(305.97, 35.64) --
	(305.97, 35.83) --
	(305.97, 36.03) --
	(305.97, 36.22) --
	(305.97, 36.41) --
	(305.97, 36.61) --
	(305.97, 36.80) --
	(305.97, 37.00) --
	(305.97, 37.19) --
	(305.97, 37.38) --
	(306.07, 37.58) --
	(306.07, 37.77) --
	(306.07, 37.96) --
	(306.07, 38.16) --
	(306.07, 38.35) --
	(306.07, 38.54) --
	(306.07, 38.74) --
	(306.07, 38.93) --
	(306.07, 39.13) --
	(306.07, 39.32) --
	(306.16, 39.51) --
	(306.16, 39.71) --
	(306.16, 39.90) --
	(306.16, 40.09) --
	(306.16, 40.29) --
	(306.16, 40.48) --
	(306.16, 40.67) --
	(306.16, 40.87) --
	(306.16, 41.06) --
	(306.16, 41.26) --
	(306.26, 41.45) --
	(306.26, 41.64) --
	(306.26, 41.84) --
	(306.26, 42.03) --
	(306.26, 42.22) --
	(306.26, 42.42) --
	(306.26, 42.61) --
	(306.26, 42.80) --
	(306.26, 43.00) --
	(306.26, 43.19) --
	(306.36, 43.39) --
	(306.36, 43.58) --
	(306.36, 43.77) --
	(306.36, 43.97) --
	(306.36, 44.16) --
	(306.36, 44.35) --
	(306.36, 44.55) --
	(306.36, 44.74) --
	(306.36, 44.93) --
	(306.36, 45.13) --
	(306.45, 45.32) --
	(306.45, 45.52) --
	(306.45, 45.71) --
	(306.45, 45.90) --
	(306.45, 46.10) --
	(306.45, 46.29) --
	(306.45, 46.48) --
	(306.45, 46.68) --
	(306.45, 46.87) --
	(306.45, 47.06) --
	(306.55, 47.26) --
	(306.55, 47.45) --
	(306.55, 47.65) --
	(306.55, 47.84) --
	(306.55, 48.03) --
	(306.55, 48.23) --
	(306.55, 48.42) --
	(306.55, 48.61) --
	(306.55, 48.81) --
	(306.55, 49.00) --
	(306.64, 49.19) --
	(306.64, 49.39) --
	(306.64, 49.58) --
	(306.64, 49.78) --
	(306.64, 49.97) --
	(306.64, 50.16) --
	(306.64, 50.36) --
	(306.64, 50.55) --
	(306.64, 50.74) --
	(306.74, 50.94) --
	(306.83, 51.13) --
	(306.83, 51.32) --
	(306.83, 51.52) --
	(306.83, 51.71) --
	(306.83, 51.91) --
	(306.83, 52.10) --
	(306.83, 52.29) --
	(306.83, 52.49) --
	(306.83, 52.68) --
	(306.93, 52.87) --
	(307.03, 53.07) --
	(307.03, 53.26) --
	(307.03, 53.45) --
	(307.03, 53.65) --
	(307.03, 53.84) --
	(307.03, 54.04) --
	(307.03, 54.23) --
	(307.03, 54.42) --
	(307.03, 54.62) --
	(307.03, 54.81) --
	(307.12, 55.00) --
	(307.12, 55.20) --
	(307.12, 55.39) --
	(307.12, 55.58) --
	(307.12, 55.78) --
	(307.12, 55.97) --
	(307.12, 56.17) --
	(307.12, 56.36) --
	(307.12, 56.55) --
	(307.12, 56.75) --
	(307.22, 56.94) --
	(307.22, 57.13) --
	(307.22, 57.33) --
	(307.22, 57.52) --
	(307.22, 57.71) --
	(307.22, 57.91) --
	(307.22, 58.10) --
	(307.22, 58.30) --
	(307.22, 58.49) --
	(307.22, 58.68) --
	(307.31, 58.88) --
	(307.31, 59.07) --
	(307.31, 59.26) --
	(307.31, 59.46) --
	(307.31, 59.65) --
	(307.31, 59.84) --
	(307.31, 60.04) --
	(307.31, 60.23) --
	(307.31, 60.43) --
	(307.41, 60.62) --
	(307.50, 60.81) --
	(307.60, 61.01) --
	(307.60, 61.20) --
	(307.60, 61.39) --
	(307.60, 61.59) --
	(307.60, 61.78) --
	(307.60, 61.97) --
	(307.60, 62.17) --
	(307.60, 62.36) --
	(307.60, 62.56) --
	(307.70, 62.75) --
	(307.70, 62.94) --
	(307.70, 63.14) --
	(307.70, 63.33) --
	(307.70, 63.52) --
	(307.70, 63.72) --
	(307.70, 63.91) --
	(307.70, 64.10) --
	(307.70, 64.30) --
	(307.70, 64.49) --
	(307.79, 64.69) --
	(307.79, 64.88) --
	(307.79, 65.07) --
	(307.79, 65.27) --
	(307.79, 65.46) --
	(307.79, 65.65) --
	(307.79, 65.85) --
	(307.79, 66.04) --
	(307.79, 66.23) --
	(307.79, 66.43) --
	(307.89, 66.62) --
	(307.89, 66.82) --
	(307.89, 67.01) --
	(307.89, 67.20) --
	(307.89, 67.40) --
	(307.89, 67.59) --
	(307.89, 67.78) --
	(307.89, 67.98) --
	(307.89, 68.17) --
	(307.98, 68.36) --
	(308.08, 68.56) --
	(308.08, 68.75) --
	(308.08, 68.95) --
	(308.08, 69.14) --
	(308.08, 69.33) --
	(308.08, 69.53) --
	(308.08, 69.72) --
	(308.08, 69.91) --
	(308.08, 70.11) --
	(308.18, 70.30) --
	(308.27, 70.49) --
	(308.37, 70.69) --
	(308.47, 70.88) --
	(308.56, 71.08) --
	(308.56, 71.27) --
	(308.56, 71.46) --
	(308.56, 71.66) --
	(308.56, 71.85) --
	(308.56, 72.04) --
	(308.56, 72.24) --
	(308.66, 72.43) --
	(308.66, 72.62) --
	(308.66, 72.82) --
	(308.66, 73.01) --
	(308.66, 73.21) --
	(308.66, 73.40) --
	(308.66, 73.59) --
	(308.66, 73.79) --
	(308.66, 73.98) --
	(308.66, 74.17) --
	(308.76, 74.37) --
	(308.76, 74.56) --
	(308.76, 74.75) --
	(308.76, 74.95) --
	(308.76, 75.14) --
	(308.76, 75.34) --
	(308.76, 75.53) --
	(308.76, 75.72) --
	(308.76, 75.92) --
	(308.76, 76.11) --
	(308.85, 76.30) --
	(308.85, 76.50) --
	(308.85, 76.69) --
	(308.85, 76.88) --
	(308.95, 77.08) --
	(309.05, 77.27) --
	(309.05, 77.47) --
	(309.05, 77.66) --
	(309.05, 77.85) --
	(309.05, 78.05) --
	(309.15, 78.24) --
	(309.24, 78.43) --
	(309.24, 78.63) --
	(309.24, 78.82) --
	(309.24, 79.01) --
	(309.24, 79.21) --
	(309.24, 79.40) --
	(309.24, 79.60) --
	(309.24, 79.79) --
	(309.24, 79.98) --
	(309.51, 80.18) --
	(309.51, 80.37) --
	(309.51, 80.56) --
	(309.51, 80.76) --
	(309.51, 80.95) --
	(309.51, 81.14) --
	(309.51, 81.34) --
	(309.51, 81.53) --
	(309.51, 81.73) --
	(309.51, 81.92) --
	(309.77, 82.11) --
	(309.77, 82.31) --
	(309.77, 82.50) --
	(309.77, 82.69) --
	(309.77, 82.89) --
	(309.77, 83.08) --
	(309.77, 83.27) --
	(309.77, 83.47) --
	(309.77, 83.66) --
	(309.77, 83.86) --
	(310.04, 84.05) --
	(310.04, 84.24) --
	(310.04, 84.44) --
	(310.04, 84.63) --
	(310.04, 84.82) --
	(310.04, 85.02) --
	(310.04, 85.21) --
	(310.04, 85.40) --
	(310.04, 85.60) --
	(310.04, 85.79) --
	(310.31, 85.99) --
	(310.31, 86.18) --
	(310.31, 86.37) --
	(310.31, 86.57) --
	(310.31, 86.76) --
	(310.31, 86.95) --
	(310.31, 87.15) --
	(310.31, 87.34) --
	(310.31, 87.53) --
	(310.31, 87.73) --
	(310.57, 87.92) --
	(310.84, 88.12) --
	(310.84, 88.31) --
	(310.84, 88.50) --
	(310.84, 88.70) --
	(310.84, 88.89) --
	(310.84, 89.08) --
	(310.84, 89.28) --
	(310.84, 89.47) --
	(311.11, 89.66) --
	(311.37, 89.86) --
	(311.64, 90.05) --
	(311.64, 90.25) --
	(311.64, 90.44) --
	(311.64, 90.63) --
	(311.64, 90.83) --
	(311.64, 91.02) --
	(311.64, 91.21) --
	(311.64, 91.41) --
	(311.64, 91.60) --
	(311.91, 91.79) --
	(311.91, 91.99) --
	(311.91, 92.18) --
	(311.91, 92.38) --
	(311.91, 92.57) --
	(311.91, 92.76) --
	(311.91, 92.96) --
	(311.91, 93.15) --
	(311.91, 93.34) --
	(311.91, 93.54) --
	(312.18, 93.73) --
	(312.18, 93.92) --
	(312.18, 94.12) --
	(312.18, 94.31) --
	(312.18, 94.51) --
	(312.18, 94.70) --
	(312.18, 94.89) --
	(312.18, 95.09) --
	(312.18, 95.28) --
	(312.18, 95.47) --
	(312.45, 95.67) --
	(312.45, 95.86) --
	(312.45, 96.05) --
	(312.45, 96.25) --
	(312.45, 96.44) --
	(312.45, 96.64) --
	(312.45, 96.83) --
	(312.45, 97.02) --
	(312.45, 97.22) --
	(312.45, 97.41) --
	(312.72, 97.60) --
	(312.72, 97.80) --
	(312.98, 97.99) --
	(312.98, 98.18) --
	(312.98, 98.38) --
	(312.98, 98.57) --
	(312.98, 98.77) --
	(312.98, 98.96) --
	(312.98, 99.15) --
	(313.25, 99.35) --
	(313.52, 99.54) --
	(313.79, 99.73) --
	(313.79, 99.93) --
	(313.79,100.12) --
	(313.79,100.31) --
	(313.79,100.51) --
	(313.79,100.70) --
	(313.79,100.90) --
	(313.79,101.09) --
	(313.79,101.28) --
	(314.06,101.48) --
	(314.06,101.67) --
	(314.06,101.86) --
	(314.06,102.06) --
	(314.06,102.25) --
	(314.06,102.44) --
	(314.06,102.64) --
	(314.06,102.83) --
	(314.06,103.02) --
	(314.06,103.22) --
	(314.33,103.41) --
	(314.33,103.61) --
	(314.33,103.80) --
	(314.33,103.99) --
	(314.33,104.19) --
	(314.61,104.38) --
	(314.88,104.57) --
	(314.88,104.77) --
	(314.88,104.96) --
	(314.88,105.15) --
	(315.15,105.35) --
	(315.15,105.54) --
	(315.42,105.74) --
	(315.69,105.93) --
	(315.69,106.12) --
	(315.96,106.32) --
	(316.23,106.51) --
	(316.23,106.70) --
	(316.23,106.90) --
	(316.50,107.09) --
	(316.78,107.28) --
	(317.05,107.48) --
	(317.05,107.67) --
	(317.05,107.87) --
	(317.05,108.06) --
	(317.05,108.25) --
	(317.05,108.45) --
	(317.05,108.64) --
	(317.05,108.83) --
	(317.32,109.03) --
	(317.60,109.22) --
	(317.88,109.41) --
	(318.16,109.61) --
	(318.16,109.80) --
	(318.45,110.00) --
	(318.73,110.19) --
	(318.73,110.38) --
	(318.73,110.58) --
	(318.73,110.77) --
	(319.01,110.96) --
	(319.29,111.16) --
	(319.58,111.35) --
	(319.58,111.54) --
	(319.58,111.74) --
	(319.86,111.93) --
	(320.14,112.13) --
	(320.14,112.32) --
	(320.43,112.51) --
	(320.71,112.71) --
	(321.00,112.90) --
	(321.28,113.09) --
	(321.57,113.29) --
	(321.85,113.48) --
	(321.85,113.67) --
	(321.85,113.87) --
	(321.85,114.06) --
	(321.85,114.26) --
	(321.85,114.45) --
	(321.85,114.64) --
	(321.85,114.84) --
	(322.13,115.03) --
	(322.42,115.22) --
	(322.70,115.42) --
	(322.99,115.61) --
	(323.28,115.80) --
	(323.56,116.00) --
	(323.82,116.19) --
	(324.07,116.39) --
	(324.33,116.58) --
	(324.58,116.77) --
	(324.84,116.97) --
	(325.10,117.16) --
	(325.35,117.35) --
	(325.61,117.55) --
	(325.87,117.74) --
	(326.12,117.93) --
	(326.38,118.13) --
	(326.64,118.32) --
	(326.89,118.52) --
	(327.15,118.71) --
	(327.41,118.90) --
	(327.67,119.10) --
	(327.92,119.29) --
	(328.18,119.48) --
	(328.44,119.68) --
	(328.70,119.87) --
	(328.95,120.06) --
	(329.21,120.26) --
	(329.47,120.45) --
	(329.73,120.65) --
	(329.99,120.84) --
	(330.24,121.03) --
	(330.24,121.23) --
	(330.50,121.42) --
	(330.76,121.61) --
	(331.02,121.81) --
	(331.28,122.00) --
	(331.54,122.19) --
	(331.80,122.39) --
	(332.06,122.58) --
	(332.32,122.78) --
	(332.58,122.97) --
	(332.84,123.16) --
	(333.10,123.36) --
	(333.36,123.55) --
	(333.62,123.74) --
	(333.88,123.94) --
	(334.15,124.13) --
	(334.41,124.32) --
	(334.67,124.52) --
	(334.94,124.71) --
	(335.20,124.91) --
	(335.46,125.10) --
	(335.73,125.29) --
	(336.00,125.49) --
	(336.26,125.68) --
	(336.53,125.87) --
	(336.80,126.07) --
	(337.06,126.26) --
	(337.33,126.45) --
	(337.60,126.65) --
	(337.87,126.84) --
	(338.14,127.04) --
	(338.41,127.23) --
	(338.68,127.42) --
	(338.95,127.62) --
	(339.22,127.81) --
	(339.50,128.00) --
	(339.77,128.20) --
	(340.04,128.39) --
	(340.27,128.58) --
	(340.50,128.78) --
	(340.72,128.97) --
	(340.95,129.17) --
	(341.18,129.36) --
	(341.41,129.55) --
	(341.64,129.75) --
	(341.87,129.94) --
	(342.10,130.13) --
	(342.33,130.33) --
	(342.56,130.52) --
	(342.79,130.71) --
	(343.02,130.91) --
	(343.25,131.10) --
	(343.48,131.30) --
	(343.71,131.49) --
	(343.95,131.68) --
	(344.18,131.88) --
	(344.41,132.07) --
	(344.65,132.26) --
	(344.88,132.46) --
	(345.11,132.65) --
	(345.35,132.84) --
	(345.58,133.04) --
	(345.82,133.23) --
	(346.06,133.43) --
	(346.29,133.62) --
	(346.53,133.81) --
	(346.77,134.01) --
	(347.00,134.20) --
	(347.24,134.39) --
	(347.48,134.59) --
	(347.72,134.78) --
	(347.96,134.97) --
	(348.21,135.17) --
	(348.45,135.36) --
	(348.49,135.56) --
	(348.54,135.75) --
	(348.58,135.94) --
	(348.63,136.14) --
	(348.68,136.33) --
	(348.72,136.52) --
	(348.77,136.72) --
	(348.81,136.91) --
	(348.86,137.10) --
	(348.91,137.30) --
	(348.95,137.49) --
	(349.00,137.69) --
	(349.04,137.88) --
	(349.09,138.07) --
	(349.14,138.27) --
	(349.18,138.46) --
	(349.23,138.65) --
	(349.28,138.85) --
	(349.32,139.04) --
	(349.37,139.23) --
	(349.42,139.43) --
	(349.46,139.62) --
	(349.51,139.82) --
	(349.56,140.01) --
	(349.60,140.20) --
	(349.65,140.40) --
	(349.70,140.59) --
	(349.74,140.78) --
	(349.79,140.98) --
	(349.84,141.17) --
	(349.88,141.36) --
	(349.93,141.56) --
	(349.98,141.75) --
	(350.02,141.95) --
	(350.07,142.14) --
	(350.12,142.33) --
	(350.17,142.53) --
	(350.21,142.72) --
	(350.26,142.91) --
	(350.31,143.11) --
	(350.35,143.30) --
	(350.40,143.49) --
	(350.45,143.69) --
	(350.50,143.88) --
	(350.54,144.08) --
	(350.59,144.27) --
	(350.64,144.46) --
	(350.69,144.66) --
	(350.73,144.85) --
	(350.78,145.04) --
	(350.83,145.24) --
	(350.88,145.43) --
	(350.92,145.62) --
	(350.97,145.82) --
	(351.02,146.01) --
	(351.07,146.21) --
	(351.21,146.40) --
	(351.35,146.59) --
	(351.49,146.79) --
	(351.64,146.98) --
	(351.78,147.17) --
	(351.92,147.37) --
	(352.07,147.56) --
	(352.21,147.75) --
	(352.35,147.95) --
	(352.50,148.14) --
	(352.64,148.34) --
	(352.79,148.53) --
	(352.93,148.72) --
	(353.08,148.92) --
	(353.22,149.11) --
	(353.37,149.30) --
	(353.52,149.50) --
	(353.66,149.69) --
	(353.81,149.88) --
	(353.96,150.08) --
	(354.10,150.27) --
	(354.25,150.47) --
	(354.40,150.66) --
	(354.55,150.85) --
	(354.70,151.05) --
	(354.85,151.24) --
	(354.99,151.43) --
	(355.14,151.63) --
	(355.29,151.82) --
	(355.44,152.01) --
	(355.59,152.21) --
	(355.68,152.40) --
	(355.76,152.60) --
	(355.85,152.79) --
	(355.93,152.98) --
	(356.02,153.18) --
	(356.10,153.37) --
	(356.19,153.56) --
	(356.27,153.76) --
	(356.36,153.95) --
	(356.45,154.14) --
	(356.53,154.34) --
	(356.62,154.53) --
	(356.71,154.73) --
	(356.79,154.92) --
	(356.88,155.11) --
	(356.97,155.31) --
	(357.05,155.50) --
	(357.14,155.69) --
	(357.23,155.89) --
	(357.31,156.08) --
	(357.40,156.27) --
	(357.49,156.47) --
	(357.58,156.66) --
	(357.67,156.86) --
	(357.75,157.05) --
	(357.84,157.24) --
	(357.93,157.44) --
	(358.02,157.63) --
	(358.11,157.82) --
	(358.20,158.02) --
	(358.28,158.21) --
	(358.37,158.40) --
	(358.46,158.60) --
	(358.55,158.79) --
	(358.64,158.99) --
	(358.73,159.18) --
	(358.86,159.37) --
	(358.98,159.57) --
	(359.11,159.76) --
	(359.24,159.95) --
	(359.37,160.15) --
	(359.49,160.34) --
	(359.62,160.53) --
	(359.75,160.73) --
	(359.88,160.92) --
	(360.01,161.12) --
	(360.13,161.31) --
	(360.26,161.50) --
	(360.39,161.70) --
	(360.52,161.89) --
	(360.65,162.08) --
	(360.78,162.28) --
	(360.91,162.47) --
	(361.04,162.66) --
	(361.17,162.86) --
	(361.30,163.05) --
	(361.43,163.25) --
	(361.56,163.44) --
	(361.69,163.63) --
	(361.82,163.83) --
	(361.95,164.02) --
	(362.08,164.21) --
	(362.21,164.41) --
	(362.34,164.60) --
	(362.47,164.79) --
	(362.60,164.99) --
	(362.74,165.18) --
	(362.87,165.38) --
	(363.00,165.57) --
	(363.13,165.76) --
	(363.26,165.96) --
	(363.40,166.15) --
	(363.53,166.34) --
	(363.66,166.54) --
	(363.79,166.73) --
	(363.93,166.92) --
	(364.06,167.12) --
	(364.49,167.31) --
	(364.91,167.51) --
	(365.34,167.70) --
	(365.77,167.89) --
	(366.19,168.09) --
	(366.62,168.28) --
	(367.05,168.47) --
	(367.48,168.67) --
	(367.91,168.86) --
	(368.34,169.05) --
	(368.77,169.25) --
	(369.20,169.44) --
	(369.64,169.64) --
	(370.07,169.83) --
	(370.50,170.02) --
	(370.94,170.22) --
	(371.37,170.41) --
	(371.80,170.60) --
	(372.24,170.80) --
	(372.67,170.99) --
	(373.11,171.18) --
	(373.55,171.38) --
	(373.99,171.57) --
	(374.42,171.77) --
	(374.86,171.96) --
	(375.30,172.15) --
	(375.74,172.35) --
	(376.18,172.54) --
	(376.62,172.73) --
	(377.06,172.93) --
	(377.50,173.12) --
	(377.94,173.31) --
	(378.39,173.51) --
	(378.83,173.70) --
	(379.28,173.90) --
	(379.72,174.09) --
	(380.16,174.28) --
	(380.61,174.48) --
	(381.05,174.67) --
	(381.50,174.86) --
	(381.98,175.06) --
	(382.46,175.25) --
	(382.94,175.44) --
	(383.42,175.64) --
	(383.90,175.83) --
	(384.38,176.03) --
	(384.87,176.22) --
	(385.35,176.41) --
	(385.83,176.61) --
	(386.31,176.80) --
	(386.80,176.99) --
	(387.28,177.19) --
	(387.77,177.38) --
	(388.26,177.57) --
	(388.74,177.77) --
	(389.23,177.96) --
	(389.72,178.16) --
	(390.20,178.35) --
	(390.69,178.54) --
	(391.18,178.74) --
	(391.67,178.93) --
	(392.16,179.12) --
	(392.65,179.32) --
	(393.14,179.51) --
	(393.63,179.70) --
	(394.12,179.90) --
	(394.61,180.09) --
	(395.11,180.29) --
	(395.60,180.48) --
	(396.09,180.67) --
	(396.59,180.87) --
	(397.08,181.06) --
	(397.58,181.25) --
	(398.07,181.45) --
	(398.57,181.64) --
	(399.06,181.83) --
	(399.56,182.03) --
	(400.06,182.22) --
	(400.55,182.42) --
	(401.05,182.61) --
	(401.55,182.80) --
	(402.05,183.00) --
	(402.55,183.19) --
	(403.04,183.38) --
	(403.54,183.58) --
	(404.04,183.77) --
	(404.54,183.96) --
	(405.04,184.16) --
	(405.54,184.35) --
	(406.05,184.55) --
	(406.55,184.74) --
	(406.73,184.93) --
	(406.91,185.13) --
	(407.09,185.32) --
	(407.28,185.51) --
	(407.46,185.71) --
	(407.64,185.90) --
	(407.83,186.09) --
	(408.01,186.29) --
	(408.19,186.48) --
	(408.38,186.68) --
	(408.56,186.87) --
	(408.74,187.06) --
	(408.93,187.26) --
	(409.11,187.45) --
	(409.29,187.64) --
	(409.48,187.84) --
	(409.66,188.03) --
	(409.85,188.22) --
	(410.03,188.42) --
	(410.22,188.61) --
	(410.40,188.80) --
	(410.59,189.00) --
	(410.77,189.19) --
	(410.95,189.39) --
	(411.14,189.58) --
	(411.32,189.77) --
	(411.51,189.97) --
	(411.69,190.16) --
	(411.88,190.35) --
	(412.07,190.55) --
	(412.25,190.74) --
	(412.44,190.93) --
	(412.62,191.13) --
	(412.81,191.32) --
	(412.99,191.52) --
	(413.18,191.71) --
	(413.37,191.90) --
	(413.55,192.10) --
	(413.74,192.29) --
	(413.92,192.48) --
	(414.11,192.68) --
	(414.30,192.87) --
	(414.48,193.06) --
	(414.67,193.26) --
	(414.86,193.45) --
	(415.04,193.65) --
	(415.23,193.84) --
	(415.42,194.03) --
	(415.60,194.23) --
	(415.79,194.42) --
	(415.98,194.61) --
	(416.16,194.81) --
	(416.35,195.00) --
	(416.54,195.19) --
	(416.72,195.39) --
	(416.91,195.58) --
	(417.10,195.78) --
	(417.29,195.97) --
	(417.47,196.16) --
	(417.66,196.36) --
	(417.85,196.55) --
	(418.04,196.74) --
	(418.23,196.94) --
	(418.41,197.13) --
	(418.60,197.32) --
	(418.79,197.52) --
	(418.98,197.71) --
	(419.17,197.91) --
	(419.35,198.10) --
	(419.54,198.29) --
	(419.73,198.49) --
	(419.92,198.68) --
	(420.11,198.87) --
	(420.30,199.07) --
	(420.48,199.26) --
	(420.67,199.45) --
	(420.86,199.65) --
	(421.05,199.84) --
	(421.24,200.04) --
	(421.43,200.23) --
	(421.62,200.42) --
	(421.81,200.62) --
	(422.00,200.81) --
	(422.19,201.00) --
	(422.38,201.20) --
	(422.57,201.39) --
	(422.76,201.58) --
	(422.94,201.78) --
	(423.13,201.97) --
	(423.32,202.17) --
	(423.51,202.36) --
	(423.70,202.55) --
	(423.89,202.75) --
	(424.08,202.94) --
	(424.27,203.13) --
	(424.46,203.33) --
	(424.65,203.52) --
	(424.84,203.71) --
	(425.04,203.91) --
	(425.23,204.10) --
	(425.42,204.30) --
	(425.61,204.49) --
	(425.80,204.68) --
	(425.92,204.88) --
	(426.04,205.07) --
	(426.16,205.26) --
	(426.28,205.46) --
	(426.40,205.65) --
	(426.52,205.84) --
	(426.64,206.04) --
	(426.76,206.23) --
	(426.88,206.43) --
	(427.00,206.62) --
	(427.13,206.81) --
	(427.25,207.01) --
	(427.37,207.20) --
	(427.49,207.39) --
	(427.61,207.59) --
	(427.73,207.78) --
	(427.85,207.97) --
	(427.97,208.17) --
	(428.09,208.36) --
	(428.22,208.56) --
	(428.34,208.75) --
	(428.46,208.94) --
	(428.58,209.14) --
	(428.70,209.33) --
	(428.82,209.52) --
	(428.94,209.72) --
	(429.06,209.91) --
	(429.19,210.10) --
	(429.31,210.30) --
	(429.43,210.49) --
	(429.55,210.69) --
	(429.67,210.88) --
	(429.79,211.07) --
	(429.92,211.27) --
	(430.04,211.46) --
	(430.16,211.65) --
	(430.28,211.85) --
	(430.40,212.04) --
	(430.52,212.23) --
	(430.65,212.43) --
	(430.77,212.62) --
	(430.89,212.82) --
	(431.01,213.01) --
	(431.13,213.20) --
	(431.26,213.40) --
	(431.38,213.59) --
	(431.50,213.78) --
	(431.62,213.98) --
	(431.74,214.17) --
	(431.87,214.36) --
	(431.99,214.56) --
	(432.11,214.75) --
	(432.23,214.95) --
	(432.35,215.14) --
	(432.48,215.33) --
	(432.60,215.53) --
	(432.72,215.72) --
	(432.84,215.91) --
	(432.96,216.11) --
	(433.09,216.30) --
	(433.21,216.49) --
	(433.33,216.69) --
	(433.45,216.88) --
	(433.58,217.08) --
	(433.70,217.27) --
	(433.82,217.46) --
	(433.94,217.66) --
	(434.07,217.85) --
	(434.19,218.04) --
	(434.31,218.24) --
	(434.43,218.43) --
	(434.56,218.62) --
	(434.68,218.82) --
	(434.80,219.01) --
	(434.92,219.21) --
	(435.05,219.40) --
	(435.17,219.59) --
	(435.29,219.79) --
	(435.42,219.98) --
	(435.54,220.17) --
	(435.66,220.37) --
	(435.78,220.56) --
	(435.91,220.75) --
	(436.03,220.95) --
	(436.15,221.14) --
	(436.28,221.34) --
	(436.40,221.53) --
	(436.52,221.72) --
	(436.64,221.92) --
	(436.77,222.11) --
	(436.89,222.30) --
	(437.01,222.50) --
	(437.14,222.69) --
	(437.26,222.88) --
	(437.38,223.08) --
	(437.51,223.27) --
	(437.63,223.47) --
	(437.75,223.66) --
	(437.88,223.85) --
	(438.00,224.05) --
	(438.12,224.24) --
	(438.25,224.43) --
	(438.37,224.63) --
	(438.49,224.82) --
	(438.62,225.01) --
	(438.74,225.21) --
	(438.86,225.40) --
	(438.99,225.60) --
	(439.11,225.79) --
	(439.23,225.98) --
	(439.36,226.18) --
	(439.48,226.37) --
	(439.60,226.56) --
	(439.73,226.76) --
	(439.85,226.95) --
	(439.97,227.14) --
	(440.10,227.34) --
	(440.22,227.53) --
	(440.34,227.73) --
	(440.47,227.92) --
	(440.59,228.11) --
	(440.72,228.31) --
	(440.84,228.50) --
	(440.96,228.69) --
	(441.09,228.89) --
	(441.21,229.08) --
	(441.33,229.27) --
	(441.46,229.47) --
	(441.58,229.66) --
	(441.71,229.86) --
	(441.83,230.05) --
	(441.95,230.24) --
	(442.08,230.44) --
	(442.20,230.63) --
	(442.32,230.82) --
	(442.45,231.02) --
	(442.57,231.21) --
	(442.70,231.40) --
	(442.70,231.60) --
	(442.70,231.79) --
	(442.82,231.99) --
	(442.94,232.18) --
	(443.07,232.37) --
	(443.07,232.57) --
	(443.07,232.76) --
	(443.19,232.95) --
	(443.32,233.15) --
	(443.44,233.34) --
	(443.56,233.53) --
	(443.56,233.73) --
	(443.69,233.92) --
	(443.81,234.12) --
	(443.81,234.31) --
	(443.81,234.50) --
	(443.94,234.70) --
	(444.06,234.89) --
	(444.18,235.08) --
	(444.31,235.28) --
	(444.43,235.47) --
	(444.43,235.66) --
	(444.56,235.86) --
	(444.68,236.05) --
	(444.68,236.25) --
	(444.81,236.44) --
	(444.81,236.63) --
	(444.93,236.83) --
	(445.05,237.02) --
	(445.18,237.21) --
	(445.30,237.41) --
	(445.30,237.60) --
	(445.43,237.79) --
	(445.55,237.99) --
	(445.68,238.18) --
	(445.68,238.38) --
	(445.68,238.57) --
	(445.80,238.76) --
	(445.92,238.96) --
	(446.05,239.15) --
	(446.05,239.34) --
	(446.05,239.54) --
	(446.17,239.73) --
	(446.30,239.92) --
	(446.42,240.12) --
	(446.42,240.31) --
	(446.55,240.51) --
	(446.67,240.70) --
	(446.79,240.89) --
	(446.92,241.09) --
	(446.92,241.28) --
	(446.92,241.47) --
	(447.04,241.67) --
	(447.17,241.86) --
	(447.17,242.05) --
	(447.17,242.25) --
	(447.29,242.44) --
	(447.42,242.64) --
	(447.54,242.83) --
	(447.67,243.02) --
	(447.79,243.22) --
	(447.79,243.41) --
	(447.92,243.60) --
	(448.04,243.80) --
	(448.16,243.99) --
	(448.29,244.18) --
	(448.41,244.38) --
	(448.54,244.57) --
	(448.66,244.77) --
	(448.79,244.96) --
	(448.91,245.15) --
	(449.04,245.35) --
	(449.16,245.54) --
	(449.29,245.73) --
	(449.41,245.93) --
	(449.54,246.12) --
	(449.66,246.31) --
	(449.79,246.51) --
	(449.91,246.70) --
	(450.03,246.90) --
	(450.16,247.09) --
	(450.28,247.28) --
	(450.41,247.48) --
	(450.53,247.67) --
	(450.66,247.86) --
	(450.78,248.06) --
	(450.91,248.25) --
	(451.03,248.44) --
	(451.16,248.64) --
	(451.28,248.83) --
	(451.41,249.03) --
	(451.53,249.22) --
	(451.66,249.41) --
	(451.78,249.61) --
	(451.91,249.80) --
	(452.03,249.99) --
	(452.16,250.19) --
	(452.28,250.38) --
	(452.41,250.57) --
	(452.53,250.77) --
	(452.66,250.96) --
	(452.78,251.16) --
	(452.91,251.35) --
	(453.03,251.54) --
	(453.16,251.74) --
	(453.28,251.93) --
	(453.41,252.12) --
	(453.53,252.32) --
	(453.66,252.51) --
	(453.78,252.70) --
	(453.91,252.90) --
	(454.03,253.09) --
	(454.16,253.29) --
	(454.28,253.48) --
	(454.41,253.67) --
	(454.53,253.87) --
	(454.66,254.06) --
	(454.78,254.25) --
	(454.91,254.45) --
	(455.03,254.64) --
	(455.16,254.83) --
	(455.28,255.03) --
	(455.41,255.22) --
	(455.54,255.42) --
	(455.66,255.61) --
	(455.79,255.80) --
	(455.91,256.00) --
	(456.04,256.19) --
	(456.16,256.38) --
	(456.29,256.58) --
	(456.41,256.77) --
	(456.54,256.96) --
	(456.66,257.16) --
	(456.79,257.35) --
	(456.91,257.55) --
	(457.04,257.74) --
	(457.16,257.93) --
	(457.29,258.13) --
	(457.41,258.32) --
	(457.54,258.51) --
	(457.67,258.71) --
	(457.79,258.90) --
	(457.92,259.09) --
	(458.04,259.29) --
	(458.17,259.48) --
	(458.17,259.68) --
	(458.29,259.87) --
	(458.42,260.06) --
	(458.54,260.26) --
	(458.67,260.45) --
	(458.79,260.64) --
	(458.92,260.84) --
	(459.05,261.03) --
	(459.17,261.22) --
	(459.30,261.42) --
	(459.42,261.61) --
	(459.55,261.81) --
	(459.67,262.00) --
	(459.80,262.19) --
	(459.92,262.39) --
	(460.05,262.58) --
	(460.17,262.77) --
	(460.30,262.97) --
	(460.43,263.16) --
	(460.55,263.35) --
	(460.55,263.55) --
	(460.68,263.74) --
	(460.80,263.94) --
	(460.93,264.13) --
	(461.05,264.32) --
	(461.18,264.52) --
	(461.31,264.71) --
	(461.43,264.90) --
	(461.56,265.10) --
	(461.68,265.29) --
	(461.81,265.48) --
	(461.81,265.68) --
	(461.93,265.87) --
	(462.10,266.07) --
	(462.27,266.26) --
	(462.27,266.45) --
	(462.27,266.65) --
	(462.43,266.84) --
	(462.60,267.03) --
	(462.76,267.23) --
	(462.76,267.42) --
	(462.93,267.61) --
	(463.10,267.81) --
	(463.26,268.00) --
	(463.43,268.20) --
	(463.43,268.39) --
	(463.43,268.58) --
	(463.59,268.78) --
	(463.76,268.97) --
	(463.93,269.16) --
	(464.09,269.36) --
	(464.26,269.55) --
	(464.42,269.74) --
	(464.59,269.94) --
	(464.76,270.13) --
	(464.92,270.33) --
	(464.92,270.52) --
	(464.92,270.71) --
	(465.09,270.91) --
	(465.25,271.10) --
	(465.42,271.29) --
	(465.59,271.49) --
	(465.75,271.68) --
	(465.92,271.87) --
	(466.08,272.07) --
	(466.25,272.26) --
	(466.42,272.45) --
	(466.58,272.65) --
	(466.75,272.84) --
	(466.91,273.04) --
	(467.08,273.23) --
	(467.25,273.42) --
	(467.41,273.62) --
	(467.58,273.81) --
	(467.75,274.00) --
	(467.91,274.20) --
	(468.08,274.39) --
	(468.24,274.58) --
	(468.41,274.78) --
	(468.58,274.97) --
	(468.74,275.17) --
	(468.74,275.36) --
	(468.91,275.55) --
	(469.08,275.75) --
	(469.24,275.94) --
	(469.41,276.13) --
	(469.41,276.33) --
	(469.41,276.52) --
	(469.57,276.71) --
	(469.57,276.91) --
	(469.57,277.10) --
	(469.57,277.30) --
	(469.57,277.49) --
	(469.74,277.68) --
	(469.91,277.88) --
	(469.91,278.07) --
	(469.91,278.26) --
	(469.91,278.46) --
	(470.07,278.65) --
	(470.07,278.84) --
	(470.07,279.04) --
	(470.07,279.23) --
	(470.24,279.43) --
	(470.41,279.62) --
	(470.57,279.81) --
	(470.57,280.01) --
	(470.57,280.20) --
	(470.57,280.39) --
	(470.74,280.59) --
	(470.74,280.78) --
	(470.74,280.97) --
	(470.74,281.17) --
	(470.91,281.36) --
	(471.07,281.56) --
	(471.24,281.75) --
	(471.24,281.94) --
	(471.24,282.14) --
	(471.24,282.33) --
	(471.41,282.52) --
	(471.41,282.72) --
	(471.41,282.91) --
	(471.41,283.10) --
	(471.57,283.30) --
	(471.74,283.49) --
	(471.91,283.69) --
	(471.91,283.88) --
	(471.91,284.07) --
	(471.91,284.27) --
	(472.07,284.46) --
	(472.07,284.65) --
	(472.07,284.85) --
	(472.07,285.04) --
	(472.07,285.23) --
	(472.24,285.43) --
	(472.24,285.62) --
	(472.24,285.82) --
	(472.24,286.01) --
	(472.24,286.20) --
	(472.41,286.40) --
	(472.41,286.59) --
	(472.41,286.78) --
	(472.41,286.98) --
	(472.41,287.17) --
	(472.57,287.36) --
	(472.57,287.56) --
	(472.57,287.75) --
	(472.57,287.95) --
	(472.57,288.14) --
	(472.74,288.33) --
	(472.74,288.53) --
	(472.74,288.72) --
	(472.74,288.91) --
	(472.74,289.11) --
	(472.91,289.30) --
	(472.91,289.49) --
	(472.91,289.69) --
	(472.91,289.88) --
	(472.91,290.08) --
	(473.07,290.27) --
	(473.07,290.46) --
	(473.07,290.66) --
	(473.07,290.85) --
	(473.07,291.04) --
	(473.24,291.24) --
	(473.24,291.43) --
	(473.24,291.62) --
	(473.24,291.82) --
	(473.24,292.01) --
	(473.24,292.21) --
	(473.24,292.40) --
	(473.24,292.59) --
	(473.24,292.79) --
	(473.24,292.98) --
	(473.41,293.17) --
	(473.58,293.37) --
	(473.58,293.56) --
	(473.58,293.75) --
	(473.58,293.95) --
	(473.58,294.14) --
	(473.58,294.34) --
	(473.58,294.53) --
	(473.58,294.72) --
	(473.58,294.92) --
	(473.74,295.11) --
	(473.74,295.30) --
	(473.74,295.50) --
	(473.74,295.69) --
	(473.74,295.88) --
	(473.74,296.08) --
	(473.74,296.27) --
	(473.74,296.47) --
	(473.74,296.66) --
	(473.74,296.85) --
	(473.91,297.05) --
	(474.08,297.24) --
	(474.08,297.43) --
	(474.08,297.63) --
	(474.08,297.82) --
	(474.08,298.01) --
	(474.08,298.21) --
	(474.08,298.40) --
	(474.08,298.60) --
	(474.08,298.79) --
	(474.24,298.98) --
	(474.24,299.18) --
	(474.24,299.37) --
	(474.24,299.56) --
	(474.24,299.76) --
	(474.24,299.95) --
	(474.24,300.14) --
	(474.24,300.34) --
	(474.24,300.53) --
	(474.24,300.73) --
	(474.41,300.92) --
	(474.58,301.11) --
	(474.58,301.31) --
	(474.58,301.50) --
	(474.58,301.69) --
	(474.75,301.89) --
	(474.75,302.08) --
	(474.75,302.27) --
	(474.75,302.47) --
	(474.91,302.66) --
	(475.08,302.86) --
	(475.25,303.05) --
	(475.25,303.24) --
	(475.25,303.44) --
	(475.25,303.63) --
	(475.42,303.82) --
	(475.42,304.02) --
	(475.42,304.21) --
	(475.42,304.40) --
	(475.42,304.60) --
	(475.59,304.79) --
	(475.75,304.99) --
	(475.75,305.18) --
	(475.75,305.37) --
	(475.75,305.57) --
	(475.75,305.76) --
	(475.75,305.95) --
	(475.75,306.15) --
	(475.75,306.34) --
	(475.75,306.53) --
	(475.92,306.73) --
	(475.92,306.92) --
	(475.92,307.12) --
	(475.92,307.31) --
	(475.92,307.50) --
	(475.92,307.70) --
	(475.92,307.89) --
	(475.92,308.08) --
	(475.92,308.28) --
	(475.92,308.47) --
	(476.09,308.66) --
	(476.09,308.86) --
	(476.09,309.05) --
	(476.09,309.25) --
	(476.09,309.44) --
	(476.09,309.63) --
	(476.09,309.83) --
	(476.09,310.02) --
	(476.09,310.21) --
	(476.09,310.41) --
	(476.26,310.60) --
	(476.26,310.79) --
	(476.26,310.99) --
	(476.26,311.18) --
	(476.26,311.38) --
	(476.26,311.57) --
	(476.26,311.76) --
	(476.26,311.96) --
	(476.26,312.15) --
	(476.26,312.34) --
	(476.43,312.54) --
	(476.43,312.73) --
	(476.43,312.92) --
	(476.43,313.12) --
	(476.43,313.31) --
	(476.43,313.51) --
	(476.43,313.70) --
	(476.43,313.89) --
	(476.43,314.09) --
	(476.43,314.28) --
	(476.60,314.47) --
	(476.60,314.67) --
	(476.60,314.86) --
	(476.60,315.05) --
	(476.60,315.25) --
	(476.60,315.44) --
	(476.60,315.64) --
	(476.60,315.83) --
	(476.60,316.02) --
	(476.60,316.22) --
	(476.76,316.41) --
	(476.76,316.60) --
	(476.76,316.80) --
	(476.76,316.99) --
	(476.76,317.18) --
	(476.76,317.38) --
	(476.76,317.57) --
	(476.76,317.77) --
	(476.76,317.96) --
	(476.76,318.15) --
	(476.93,318.35) --
	(476.93,318.54) --
	(476.93,318.73) --
	(476.93,318.93) --
	(476.93,319.12) --
	(476.93,319.31) --
	(476.93,319.51) --
	(476.93,319.70) --
	(476.93,319.90) --
	(476.93,320.09) --
	(477.10,320.28) --
	(477.10,320.48) --
	(477.10,320.67) --
	(477.10,320.86) --
	(477.10,321.06) --
	(477.10,321.25) --
	(477.10,321.44) --
	(477.10,321.64) --
	(477.10,321.83) --
	(477.10,322.03) --
	(477.27,322.22) --
	(477.44,322.41) --
	(477.44,322.61) --
	(477.44,322.80) --
	(477.44,322.99) --
	(477.44,323.19) --
	(477.44,323.38) --
	(477.44,323.57) --
	(477.44,323.77) --
	(477.44,323.96) --
	(477.61,324.16) --
	(477.61,324.35) --
	(477.61,324.54) --
	(477.61,324.74) --
	(477.61,324.93) --
	(477.61,325.12) --
	(477.61,325.32) --
	(477.61,325.51) --
	(477.61,325.70) --
	(477.61,325.90) --
	(477.77,326.09) --
	(477.77,326.29) --
	(477.77,326.48) --
	(477.77,326.67) --
	(477.77,326.87) --
	(477.77,327.06) --
	(477.77,327.25) --
	(477.77,327.45) --
	(477.77,327.64) --
	(477.77,327.83) --
	(477.94,328.03) --
	(477.94,328.22) --
	(477.94,328.42) --
	(477.94,328.61) --
	(477.94,328.80) --
	(477.94,329.00) --
	(477.94,329.19) --
	(477.94,329.38) --
	(477.94,329.58) --
	(477.94,329.77) --
	(478.11,329.96) --
	(478.11,330.16) --
	(478.11,330.35) --
	(478.11,330.55) --
	(478.11,330.74) --
	(478.11,330.93) --
	(478.11,331.13) --
	(478.11,331.32) --
	(478.11,331.51) --
	(478.11,331.71) --
	(478.28,331.90) --
	(478.28,332.09) --
	(478.28,332.29) --
	(478.28,332.48) --
	(478.28,332.68) --
	(478.28,332.87) --
	(478.28,333.06) --
	(478.28,333.26) --
	(478.28,333.45) --
	(478.28,333.64) --
	(478.45,333.84) --
	(478.45,334.03) --
	(478.45,334.22) --
	(478.45,334.42) --
	(478.45,334.61) --
	(478.45,334.81) --
	(478.45,335.00) --
	(478.45,335.19) --
	(478.45,335.39) --
	(478.45,335.58) --
	(478.62,335.77) --
	(478.62,335.97) --
	(478.62,336.16) --
	(478.62,336.35) --
	(478.62,336.55) --
	(478.62,336.74) --
	(478.62,336.94) --
	(478.62,337.13) --
	(478.62,337.32) --
	(478.62,337.52) --
	(478.79,337.71) --
	(478.79,337.90) --
	(478.79,338.10) --
	(478.79,338.29) --
	(478.79,338.48) --
	(478.79,338.68) --
	(478.79,338.87) --
	(478.79,339.07) --
	(478.79,339.26) --
	(478.79,339.45) --
	(478.95,339.65) --
	(478.95,339.84) --
	(478.95,340.03) --
	(478.95,340.23) --
	(478.95,340.42) --
	(478.95,340.61) --
	(478.95,340.81) --
	(478.95,341.00) --
	(478.95,341.20) --
	(478.95,341.39) --
	(479.12,341.58) --
	(479.29,341.78) --
	(479.29,341.97) --
	(479.29,342.16) --
	(479.29,342.36) --
	(479.29,342.55) --
	(479.29,342.74) --
	(479.29,342.94) --
	(479.29,343.13) --
	(479.29,343.33) --
	(479.46,343.52) --
	(479.63,343.71) --
	(479.63,343.91) --
	(479.63,344.10) --
	(479.63,344.29) --
	(479.63,344.49) --
	(479.63,344.68) --
	(479.63,344.87) --
	(479.63,345.07) --
	(479.63,345.26) --
	(479.80,345.46) --
	(479.80,345.65) --
	(479.80,345.84) --
	(479.80,346.04) --
	(479.80,346.23) --
	(479.80,346.42) --
	(479.80,346.62) --
	(479.80,346.81) --
	(479.80,347.00) --
	(479.80,347.20) --
	(479.80,347.39) --
	(479.80,347.59) --
	(479.80,347.78) --
	(479.80,347.97) --
	(479.80,348.17) --
	(479.80,348.36) --
	(479.80,348.55) --
	(479.80,348.75) --
	(479.80,348.94) --
	(479.80,349.13) --
	(479.97,349.33) --
	(479.97,349.52) --
	(479.97,349.72) --
	(479.97,349.91) --
	(479.97,350.10) --
	(479.97,350.30) --
	(479.97,350.49) --
	(479.97,350.68) --
	(479.97,350.88) --
	(479.97,351.07) --
	(480.14,351.26) --
	(480.30,351.46) --
	(480.30,351.65) --
	(480.30,351.85) --
	(480.30,352.04) --
	(480.30,352.23) --
	(480.30,352.43) --
	(480.30,352.62) --
	(480.30,352.81) --
	(480.30,353.01) --
	(480.47,353.20) --
	(480.47,353.39) --
	(480.47,353.59) --
	(480.47,353.78) --
	(480.47,353.98) --
	(480.47,354.17) --
	(480.47,354.36) --
	(480.47,354.56) --
	(480.47,354.75) --
	(480.47,354.94) --
	(480.47,355.14) --
	(480.47,355.33) --
	(480.47,355.52) --
	(480.47,355.72) --
	(480.47,355.91) --
	(480.47,356.10) --
	(480.47,356.30) --
	(480.47,356.49) --
	(480.47,356.69) --
	(480.47,356.88) --
	(480.64,357.07) --
	(480.81,357.27) --
	(480.81,357.46) --
	(480.81,357.65) --
	(480.81,357.85) --
	(480.81,358.04) --
	(480.81,358.23) --
	(480.81,358.43) --
	(480.81,358.62) --
	(480.81,358.82) --
	(480.81,359.01) --
	(480.81,359.20) --
	(480.81,359.40) --
	(480.81,359.59) --
	(480.81,359.78) --
	(480.81,359.98) --
	(480.81,360.17) --
	(480.81,360.36) --
	(480.81,360.56) --
	(480.81,360.75) --
	(480.98,360.95) --
	(481.15,361.14) --
	(481.15,361.33) --
	(481.15,361.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (410.48, 61.20) -- (410.48,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (305.08, 61.20) -- (305.08,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (341.93, 61.20) -- (341.93,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (378.77, 61.20) -- (378.77,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.62, 61.20) -- (415.62,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (452.47, 61.20) -- (452.47,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (440.82,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.14,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.14,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Inelastic Demand\textcolor{white}{ee}};
\end{scope}
\end{tikzpicture}


==> FIG5.tex <==
% Created by tikzDevice version 0.12 on 2019-07-18 15:31:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.57,  0.00) --
	(221.52,  2.79) --
	(221.52,  2.79) --
	(221.52,  2.79) --
	(221.51, 12.21) --
	(221.26, 12.50) --
	(221.26, 12.50) --
	(221.24, 27.31) --
	(221.24, 27.31) --
	(221.24, 27.31) --
	(221.24, 27.31) --
	(221.15, 41.45) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.14, 63.89) --
	(221.13, 70.78) --
	(221.13, 70.78) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(221.09, 74.87) --
	(220.93, 78.43) --
	(219.56, 79.60) --
	(219.35, 79.79) --
	(218.93, 80.18) --
	(210.48, 80.37) --
	(210.47, 85.95) --
	(210.47, 85.95) --
	(210.47, 85.95) --
	(210.47, 85.95) --
	(210.47, 85.95) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(210.37, 98.64) --
	(209.45,107.48) --
	(208.40,109.03) --
	(208.15,109.54) --
	(208.15,109.54) --
	(208.15,109.54) --
	(198.88,110.58) --
	(198.88,110.58) --
	(196.24,111.16) --
	(196.22,112.27) --
	(196.22,112.27) --
	(196.22,112.27) --
	(196.22,112.27) --
	(196.13,113.97) --
	(196.13,113.97) --
	(196.08,116.48) --
	(196.08,116.48) --
	(196.08,116.48) --
	(196.08,116.48) --
	(196.08,116.48) --
	(196.08,116.48) --
	(195.50,120.65) --
	(195.50,120.65) --
	(195.50,120.65) --
	(195.50,120.65) --
	(195.50,120.65) --
	(194.60,122.78) --
	(193.88,123.45) --
	(193.88,123.45) --
	(191.82,124.13) --
	(182.15,124.42) --
	(182.15,124.42) --
	(181.21,125.20) --
	(181.21,125.20) --
	(179.98,126.20) --
	(179.98,126.20) --
	(179.98,126.20) --
	(179.18,126.65) --
	(178.76,127.42) --
	(173.25,127.62) --
	(172.77,128.78) --
	(172.77,128.78) --
	(172.77,128.78) --
	(171.60,131.72) --
	(171.60,131.72) --
	(171.60,131.72) --
	(171.60,131.72) --
	(171.60,131.72) --
	(171.60,131.72) --
	(168.86,134.39) --
	(168.86,134.39) --
	(168.86,134.39) --
	(168.81,135.65) --
	(168.81,135.65) --
	(168.80,138.07) --
	(168.67,142.14) --
	(168.67,142.14) --
	(168.67,142.14) --
	(168.67,142.14) --
	(168.67,142.14) --
	(168.66,148.34) --
	(168.66,148.34) --
	(168.66,148.34) --
	(165.60,149.11) --
	(165.59,150.59) --
	(165.59,150.59) --
	(165.59,150.59) --
	(165.56,153.85) --
	(165.56,153.85) --
	(165.55,155.31) --
	(165.33,155.60) --
	(165.33,155.60) --
	(165.10,156.47) --
	(164.80,157.44) --
	(164.75,157.63) --
	(164.73,159.37) --
	(164.72,159.57) --
	(164.71,160.53) --
	(163.78,160.73) --
	(163.77,161.50) --
	(163.76,161.70) --
	(163.75,162.08) --
	(162.41,162.28) --
	(162.39,163.25) --
	(162.38,163.44) --
	(162.33,165.47) --
	(162.33,165.47) --
	(162.13,165.96) --
	(162.13,165.96) --
	(162.13,165.96) --
	(161.23,166.34) --
	(161.21,167.31) --
	(161.18,167.51) --
	(161.00,168.86) --
	(160.95,169.25) --
	(160.93,169.44) --
	(160.90,169.64) --
	(156.95,169.83) --
	(156.80,170.99) --
	(156.78,171.18) --
	(156.77,171.86) --
	(156.77,171.86) --
	(155.44,172.83) --
	(155.44,172.83) --
	(154.89,173.12) --
	(154.87,173.31) --
	(154.86,174.09) --
	(154.34,174.48) --
	(154.34,174.48) --
	(154.34,174.48) --
	(154.32,174.96) --
	(154.32,174.96) --
	(154.27,175.25) --
	(154.10,175.83) --
	(151.95,176.03) --
	(151.82,176.41) --
	(151.66,177.25) --
	(151.66,177.25) --
	(151.66,177.25) --
	(151.32,177.77) --
	(151.31,178.74) --
	(150.57,178.93) --
	(149.88,179.12) --
	(149.87,180.19) --
	(149.87,180.19) --
	(149.53,180.67) --
	(147.21,180.87) --
	(145.31,181.06) --
	(145.29,181.83) --
	(138.61,182.03) --
	(138.60,182.61) --
	(138.00,182.80) --
	(132.65,183.29) --
	(132.65,183.29) --
	(132.01,184.22) --
	(132.01,184.22) --
	(132.01,184.22) --
	(132.00,185.28) --
	(132.00,185.28) --
	(132.00,185.28) --
	(132.00,185.28) --
	(132.00,185.28) --
	(131.99,186.68) --
	(129.34,186.97) --
	(129.34,186.97) --
	(128.73,187.45) --
	(128.73,187.45) --
	(127.67,188.13) --
	(127.67,188.13) --
	(127.34,188.61) --
	(126.28,188.80) --
	(126.27,189.68) --
	(126.27,189.68) --
	(126.26,190.35) --
	(125.64,190.55) --
	(125.53,190.74) --
	(125.20,191.32) --
	(124.76,191.52) --
	(124.32,192.29) --
	(124.21,192.58) --
	(124.21,192.58) --
	(124.19,193.84) --
	(124.19,193.84) --
	(124.19,193.84) --
	(124.19,193.84) --
	(124.17,194.42) --
	(122.96,194.61) --
	(122.42,195.19) --
	(122.24,195.39) --
	(121.52,196.16) --
	(120.33,196.36) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.20,197.66) --
	(120.19,199.65) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.88,202.58) --
	(119.86,206.04) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.64,208.09) --
	(115.57,210.10) --
	(115.31,210.88) --
	(115.04,211.65) --
	(113.72,211.85) --
	(113.69,212.04) --
	(113.65,212.82) --
	(113.63,213.01) --
	(113.60,213.59) --
	(113.58,213.78) --
	(113.57,213.98) --
	(113.56,214.17) --
	(113.55,214.36) --
	(113.51,214.75) --
	(113.48,215.33) --
	(113.47,215.62) --
	(113.47,215.62) --
	(113.34,216.20) --
	(113.34,216.20) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(112.28,217.78) --
	(111.04,219.59) --
	(110.93,220.95) --
	(110.92,221.14) --
	(110.90,221.34) --
	(110.89,221.53) --
	(110.88,221.72) --
	(110.87,222.30) --
	(110.85,223.47) --
	(110.85,223.47) --
	(110.85,223.47) --
	(110.83,225.21) --
	(110.79,225.60) --
	(110.79,225.60) --
	(110.79,225.60) --
	(107.92,226.42) --
	(107.92,226.42) --
	(107.92,226.42) --
	(107.92,226.42) --
	(107.76,227.44) --
	(107.76,227.44) --
	(107.75,228.11) --
	(106.30,228.31) --
	(106.29,228.89) --
	(105.62,229.08) --
	(105.53,229.27) --
	(105.48,229.47) --
	(105.05,231.02) --
	(105.00,232.06) --
	(105.00,232.06) --
	(105.00,232.06) --
	(105.00,232.06) --
	(105.00,232.06) --
	(104.37,234.19) --
	(104.37,234.19) --
	(104.37,234.19) --
	(104.37,234.19) --
	(104.37,234.19) --
	(103.99,235.08) --
	(102.39,236.00) --
	(102.39,236.00) --
	(102.39,236.00) --
	(102.39,236.00) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(102.20,239.62) --
	(101.98,243.67) --
	(101.98,243.67) --
	(101.98,243.67) --
	(101.96,245.64) --
	(101.96,245.64) --
	(101.96,245.64) --
	(101.96,245.64) --
	(101.60,247.28) --
	(101.60,247.28) --
	(101.60,247.28) --
	(101.60,247.28) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	(101.17,250.34) --
	( 99.90,252.51) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.89,256.38) --
	( 99.37,259.29) --
	( 99.26,259.48) --
	( 99.05,259.87) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.84,263.16) --
	( 98.48,266.65) --
	( 98.48,266.65) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 98.46,270.37) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.88,277.80) --
	( 97.86,282.62) --
	( 97.86,282.62) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.84,292.23) --
	( 97.05,304.36) --
	( 97.05,304.36) --
	( 97.05,304.36) --
	( 97.05,304.36) --
	( 96.41,307.31) --
	( 95.95,307.50) --
	( 95.37,324.39) --
	( 95.37,324.39) --
	( 95.37,324.39) --
	( 95.37,324.39) --
	( 95.37,324.39) --
	( 95.26,355.14) --
	( 95.26,355.14) --
	( 95.26,355.14) --
	( 95.26,355.14) --
	( 95.25,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.55, 61.20) -- (215.81, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.55, 61.20) -- ( 57.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 61.20) -- (110.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.06, 61.20) -- (163.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.81, 61.20) -- (215.81, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.55, 39.60) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.31, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.06, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.81, 39.60) {30000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.22) -- ( 43.20,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.95) -- ( 43.20,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.68) -- ( 43.20,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.40) -- ( 43.20,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.13) -- ( 43.20,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.27,  0.00) --
	( 55.27,  2.72) --
	( 55.27,  2.72) --
	( 55.29,  7.95) --
	( 55.29,  7.95) --
	( 55.29,  7.95) --
	( 55.30, 13.28) --
	( 55.30, 13.28) --
	( 55.41, 14.82) --
	( 55.41, 14.82) --
	( 55.53, 17.54) --
	( 55.53, 17.54) --
	( 55.53, 17.54) --
	( 55.53, 17.54) --
	( 55.54, 24.02) --
	( 55.54, 24.02) --
	( 55.54, 24.02) --
	( 55.55, 29.83) --
	( 55.55, 29.83) --
	( 55.55, 29.83) --
	( 55.56, 33.51) --
	( 55.69, 33.80) --
	( 55.69, 33.80) --
	( 55.70, 37.58) --
	( 55.70, 37.58) --
	( 55.70, 37.58) --
	( 55.71, 42.85) --
	( 55.71, 42.85) --
	( 55.71, 42.85) --
	( 55.71, 42.85) --
	( 55.72, 49.63) --
	( 55.72, 49.63) --
	( 55.72, 49.63) --
	( 55.72, 49.63) --
	( 55.73, 52.87) --
	( 55.79, 55.00) --
	( 55.79, 55.00) --
	( 55.79, 55.00) --
	( 55.80, 61.55) --
	( 55.80, 61.55) --
	( 55.80, 61.55) --
	( 55.80, 61.55) --
	( 55.80, 61.55) --
	( 55.81, 68.49) --
	( 55.81, 68.49) --
	( 55.81, 68.49) --
	( 55.89, 70.49) --
	( 55.91, 72.43) --
	( 55.92, 74.37) --
	( 55.94, 76.30) --
	( 55.96, 78.24) --
	( 56.01, 78.43) --
	( 56.03, 80.18) --
	( 56.04, 82.11) --
	( 56.07, 84.05) --
	( 56.08, 85.99) --
	( 56.10, 87.92) --
	( 56.11, 89.66) --
	( 56.17, 89.86) --
	( 56.18, 91.79) --
	( 56.20, 93.73) --
	( 56.28, 95.67) --
	( 56.34, 97.60) --
	( 56.35, 97.99) --
	( 56.40, 99.35) --
	( 56.49, 99.54) --
	( 56.56,101.48) --
	( 56.63,103.41) --
	( 56.70,105.35) --
	( 56.73,106.32) --
	( 57.16,106.51) --
	( 57.18,107.09) --
	( 57.33,107.28) --
	( 57.90,107.48) --
	( 58.06,109.03) --
	( 59.56,109.22) --
	( 59.74,109.41) --
	( 59.76,109.61) --
	( 59.85,111.16) --
	( 60.00,111.35) --
	( 60.01,112.22) --
	( 60.01,112.22) --
	( 60.02,112.90) --
	( 60.11,113.09) --
	( 60.13,115.03) --
	( 60.14,116.97) --
	( 60.16,118.97) --
	( 60.16,118.97) --
	( 60.16,118.97) --
	( 60.18,120.84) --
	( 60.19,122.78) --
	( 60.21,125.00) --
	( 60.21,125.00) --
	( 62.05,126.65) --
	( 63.35,127.62) --
	( 68.49,127.81) --
	( 69.33,128.00) --
	( 69.57,128.20) --
	( 69.81,128.39) --
	( 70.98,128.58) --
	( 71.23,128.78) --
	( 71.71,129.17) --
	( 71.72,130.52) --
	( 71.74,132.46) --
	( 71.77,134.39) --
	( 71.78,135.36) --
	( 71.80,135.56) --
	( 71.81,136.33) --
	( 71.82,138.27) --
	( 71.82,138.27) --
	( 71.82,138.27) --
	( 71.85,140.20) --
	( 71.86,141.56) --
	( 71.87,141.95) --
	( 71.87,141.95) --
	( 71.89,143.88) --
	( 71.90,144.08) --
	( 71.92,146.01) --
	( 71.94,147.95) --
	( 72.05,148.14) --
	( 72.08,148.53) --
	( 72.09,148.72) --
	( 72.19,149.88) --
	( 72.42,151.82) --
	( 72.68,153.76) --
	( 72.72,153.95) --
	( 75.39,154.14) --
	( 75.71,155.69) --
	( 75.74,155.89) --
	( 75.77,156.47) --
	( 76.03,156.66) --
	( 76.07,157.63) --
	( 76.08,158.02) --
	( 76.09,158.21) --
	( 76.10,158.40) --
	( 76.14,159.57) --
	( 76.25,159.86) --
	( 76.25,159.86) --
	( 76.31,161.50) --
	( 76.32,161.70) --
	( 76.33,161.99) --
	( 76.33,161.99) --
	( 76.36,162.57) --
	( 76.36,162.57) --
	( 76.39,163.34) --
	( 76.39,163.34) --
	( 76.42,164.31) --
	( 76.42,164.31) --
	( 76.79,165.38) --
	( 76.92,165.76) --
	( 77.00,165.96) --
	( 77.15,166.34) --
	( 77.43,167.12) --
	( 77.51,167.31) --
	( 77.81,167.51) --
	( 77.96,167.89) --
	( 80.40,168.09) --
	( 80.47,168.28) --
	( 80.50,169.25) --
	( 82.73,169.44) --
	( 82.79,169.83) --
	( 82.82,170.02) --
	( 82.85,170.22) --
	( 82.95,170.80) --
	( 82.98,170.99) --
	( 83.43,171.18) --
	( 83.47,171.38) --
	( 83.56,171.96) --
	( 83.59,172.15) --
	( 83.71,172.35) --
	( 83.81,172.54) --
	( 83.95,172.73) --
	( 87.51,172.93) --
	( 92.77,173.12) --
	( 94.13,173.31) --
	( 94.34,173.51) --
	( 94.46,173.70) --
	( 95.09,173.90) --
	( 95.33,174.09) --
	( 95.56,174.28) --
	( 96.25,174.86) --
	( 96.49,175.06) --
	( 96.79,175.25) --
	( 97.10,175.44) --
	( 97.61,175.64) --
	( 98.48,176.03) --
	( 98.83,176.22) --
	( 99.19,176.41) --
	(100.25,176.99) --
	(100.45,177.19) --
	(100.66,177.38) --
	(100.86,177.57) --
	(101.06,177.77) --
	(101.27,177.96) --
	(101.49,178.16) --
	(102.10,178.74) --
	(102.28,178.93) --
	(103.23,179.12) --
	(103.40,179.32) --
	(104.35,179.51) --
	(104.69,179.90) --
	(104.87,180.09) --
	(106.73,180.29) --
	(107.09,180.67) --
	(107.27,180.87) --
	(107.87,181.06) --
	(108.52,181.45) --
	(109.33,181.64) --
	(109.64,181.83) --
	(109.85,182.03) --
	(110.63,182.22) --
	(110.83,182.42) --
	(111.04,182.61) --
	(111.25,182.80) --
	(112.35,183.00) --
	(112.59,183.19) --
	(113.68,183.38) --
	(116.00,183.58) --
	(116.46,183.96) --
	(116.68,184.16) --
	(116.91,184.35) --
	(117.13,184.55) --
	(117.37,184.74) --
	(117.59,184.93) --
	(117.81,185.13) --
	(118.04,185.32) --
	(118.26,185.51) --
	(119.05,185.71) --
	(119.73,186.29) --
	(120.98,186.48) --
	(121.21,186.68) --
	(121.70,186.87) --
	(121.80,187.06) --
	(121.89,187.26) --
	(122.09,187.64) --
	(122.19,187.84) --
	(122.29,188.03) --
	(122.39,188.22) --
	(122.59,188.61) --
	(122.68,188.80) --
	(123.01,189.00) --
	(123.12,189.19) --
	(123.21,189.39) --
	(123.32,189.58) --
	(123.87,190.35) --
	(124.97,190.55) --
	(125.12,190.74) --
	(125.26,190.93) --
	(125.51,191.13) --
	(125.70,191.32) --
	(126.88,192.48) --
	(127.08,192.68) --
	(127.27,192.87) --
	(127.47,193.06) --
	(127.87,193.45) --
	(128.07,193.65) --
	(128.14,193.84) --
	(128.25,194.03) --
	(128.48,194.42) --
	(128.58,194.61) --
	(129.60,194.81) --
	(129.71,195.00) --
	(129.88,195.58) --
	(129.94,195.78) --
	(129.99,195.97) --
	(130.05,196.16) --
	(131.04,196.36) --
	(131.16,196.55) --
	(131.62,196.94) --
	(132.58,197.71) --
	(133.07,198.10) --
	(133.30,198.29) --
	(134.01,198.87) --
	(134.35,199.07) --
	(135.30,199.84) --
	(135.53,200.04) --
	(135.78,200.23) --
	(135.97,200.42) --
	(136.15,200.62) --
	(136.47,200.81) --
	(136.66,201.00) --
	(136.85,201.20) --
	(137.56,201.39) --
	(138.13,201.97) --
	(138.32,202.17) --
	(138.45,202.36) --
	(138.58,202.55) --
	(138.85,202.94) --
	(138.98,203.13) --
	(139.12,203.33) --
	(139.25,203.52) --
	(139.39,203.71) --
	(139.51,203.91) --
	(139.65,204.10) --
	(139.78,204.30) --
	(139.87,204.49) --
	(139.97,204.68) --
	(140.05,204.88) --
	(140.14,205.07) --
	(140.23,205.26) --
	(140.32,205.46) --
	(140.42,205.65) --
	(140.51,205.84) --
	(141.75,206.04) --
	(141.85,206.23) --
	(141.96,206.43) --
	(142.07,206.62) --
	(142.38,206.81) --
	(142.49,207.01) --
	(142.70,207.39) --
	(142.79,207.59) --
	(142.90,207.78) --
	(144.06,207.97) --
	(145.22,208.17) --
	(145.62,208.94) --
	(145.73,209.14) --
	(146.03,209.72) --
	(146.14,209.91) --
	(146.20,210.10) --
	(146.27,210.30) --
	(146.34,210.49) --
	(146.41,210.69) --
	(146.48,210.88) --
	(146.54,211.07) --
	(146.77,211.65) --
	(146.84,211.85) --
	(147.68,212.04) --
	(147.82,212.43) --
	(147.88,212.62) --
	(147.95,212.82) --
	(148.02,213.01) --
	(148.23,213.59) --
	(148.30,213.78) --
	(148.36,213.98) --
	(148.44,214.17) --
	(148.51,214.36) --
	(148.57,214.56) --
	(148.76,214.75) --
	(148.84,214.95) --
	(148.97,215.33) --
	(149.04,215.53) --
	(149.20,215.72) --
	(149.29,215.91) --
	(149.77,216.88) --
	(150.00,217.46) --
	(150.08,217.66) --
	(150.16,217.85) --
	(150.24,218.04) --
	(150.32,218.24) --
	(150.55,218.82) --
	(150.71,219.21) --
	(150.78,219.40) --
	(152.14,219.59) --
	(152.20,219.79) --
	(152.27,219.98) --
	(152.33,220.17) --
	(152.65,221.14) --
	(152.71,221.34) --
	(152.77,221.53) --
	(152.83,221.72) --
	(153.02,222.30) --
	(153.26,223.08) --
	(153.43,223.27) --
	(153.48,223.47) --
	(153.63,223.66) --
	(153.65,223.85) --
	(153.67,224.05) --
	(153.68,224.24) --
	(153.70,224.43) --
	(153.72,224.63) --
	(153.74,224.82) --
	(153.77,225.01) --
	(153.78,225.21) --
	(154.03,225.40) --
	(154.10,225.60) --
	(154.18,225.79) --
	(154.32,226.18) --
	(154.40,226.37) --
	(154.55,226.76) --
	(154.62,226.95) --
	(154.68,227.14) --
	(156.02,227.34) --
	(156.13,227.53) --
	(156.23,227.73) --
	(156.34,227.92) --
	(156.98,229.08) --
	(157.09,229.37) --
	(157.09,229.37) --
	(157.12,230.15) --
	(157.12,230.15) --
	(157.15,231.02) --
	(158.61,231.21) --
	(158.62,231.40) --
	(158.63,231.89) --
	(158.63,231.89) --
	(158.64,232.18) --
	(158.66,232.95) --
	(159.65,233.15) --
	(159.66,233.44) --
	(159.66,233.44) --
	(159.68,234.21) --
	(159.68,234.21) --
	(159.71,234.79) --
	(159.71,234.79) --
	(160.35,235.18) --
	(160.35,235.18) --
	(160.36,235.47) --
	(160.39,236.44) --
	(160.40,236.83) --
	(161.77,237.02) --
	(161.91,237.21) --
	(161.92,237.60) --
	(161.97,237.79) --
	(162.01,238.67) --
	(162.01,238.67) --
	(162.02,238.96) --
	(162.20,239.15) --
	(162.89,239.92) --
	(163.60,240.70) --
	(163.78,240.89) --
	(164.11,241.09) --
	(165.33,242.44) --
	(165.51,242.64) --
	(165.69,242.83) --
	(166.40,243.60) --
	(166.56,243.80) --
	(167.09,244.38) --
	(167.27,244.57) --
	(167.72,244.77) --
	(168.28,244.96) --
	(168.35,245.54) --
	(168.37,245.73) --
	(168.45,246.51) --
	(168.48,246.70) --
	(168.51,246.90) --
	(168.53,247.09) --
	(168.55,247.28) --
	(168.67,248.44) --
	(168.70,248.64) --
	(168.72,248.83) --
	(168.76,249.22) --
	(168.78,249.41) --
	(168.80,249.61) --
	(168.88,250.38) --
	(168.91,250.57) --
	(168.96,251.16) --
	(168.98,251.35) --
	(169.09,252.32) --
	(170.16,252.51) --
	(170.32,254.06) --
	(170.34,254.25) --
	(170.64,254.45) --
	(170.65,254.64) --
	(170.67,255.61) --
	(170.68,255.90) --
	(170.68,255.90) --
	(170.69,256.29) --
	(170.69,256.29) --
	(170.70,256.77) --
	(170.71,256.96) --
	(170.73,257.93) --
	(170.74,258.22) --
	(170.74,258.22) --
	(170.76,258.90) --
	(170.77,259.19) --
	(170.77,259.19) --
	(170.78,259.48) --
	(170.79,259.87) --
	(172.05,260.06) --
	(172.06,260.26) --
	(172.10,262.00) --
	(174.07,262.19) --
	(174.09,262.97) --
	(178.24,263.16) --
	(178.26,263.74) --
	(178.28,263.94) --
	(180.23,264.13) --
	(181.99,264.32) --
	(182.03,265.87) --
	(182.85,266.07) --
	(182.91,268.00) --
	(183.05,268.20) --
	(183.10,269.74) --
	(183.11,269.94) --
	(183.16,271.97) --
	(183.16,271.97) --
	(183.17,272.36) --
	(183.17,272.36) --
	(183.18,272.65) --
	(183.20,273.42) --
	(183.21,273.71) --
	(183.21,273.71) --
	(184.12,274.00) --
	(184.16,275.75) --
	(184.18,275.94) --
	(184.20,276.13) --
	(184.23,276.33) --
	(184.35,277.68) --
	(184.52,279.43) --
	(184.67,279.72) --
	(184.67,279.72) --
	(184.68,280.01) --
	(184.70,280.88) --
	(184.70,280.88) --
	(184.71,281.36) --
	(184.72,281.65) --
	(184.72,281.65) --
	(184.73,282.04) --
	(184.73,282.04) --
	(184.75,282.62) --
	(184.75,282.62) --
	(184.77,283.40) --
	(184.77,283.40) --
	(184.80,283.69) --
	(185.05,283.88) --
	(185.18,285.43) --
	(185.62,285.62) --
	(185.77,287.36) --
	(185.80,287.75) --
	(185.81,287.95) --
	(185.92,289.30) --
	(185.93,289.49) --
	(186.03,290.66) --
	(186.05,290.85) --
	(186.08,291.24) --
	(186.11,291.62) --
	(186.14,291.82) --
	(186.24,293.17) --
	(186.40,295.11) --
	(186.57,297.05) --
	(186.71,298.79) --
	(187.34,298.98) --
	(187.50,300.92) --
	(187.74,302.66) --
	(187.76,302.86) --
	(187.77,303.05) --
	(187.87,304.79) --
	(187.88,304.99) --
	(187.92,305.57) --
	(187.93,305.76) --
	(187.98,306.73) --
	(188.06,308.08) --
	(188.76,308.66) --
	(188.87,310.60) --
	(188.88,310.79) --
	(188.89,310.99) --
	(188.95,312.15) --
	(188.96,312.34) --
	(188.97,312.54) --
	(188.99,312.92) --
	(189.02,313.12) --
	(189.04,313.51) --
	(189.05,313.70) --
	(189.07,314.09) --
	(189.08,314.28) --
	(189.09,314.47) --
	(189.20,316.41) --
	(189.25,317.38) --
	(189.26,317.57) --
	(189.30,318.35) --
	(189.35,320.28) --
	(189.41,322.22) --
	(189.42,322.41) --
	(189.43,322.61) --
	(189.47,324.16) --
	(189.52,326.09) --
	(189.57,328.03) --
	(189.59,328.22) --
	(189.63,329.96) --
	(189.64,330.16) --
	(189.69,331.90) --
	(189.74,333.84) --
	(189.75,334.42) --
	(189.76,334.61) --
	(189.79,335.58) --
	(189.80,335.77) --
	(189.85,337.71) --
	(189.86,337.90) --
	(189.90,339.65) --
	(189.97,341.68) --
	(189.97,341.68) --
	(190.02,343.52) --
	(190.07,345.46) --
	(190.18,349.33) --
	(190.24,351.26) --
	(190.28,352.91) --
	(190.28,352.91) --
	(190.29,353.20) --
	(190.41,356.88) --
	(191.60,357.07) --
	(191.73,360.95) --
	(191.74,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00,191.02) --
	(125.37,191.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.37,  0.00) --
	(125.37,191.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.37,191.02) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.55, 61.20) -- ( 57.55,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.31, 61.20) -- (110.31,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.06, 61.20) -- (163.06,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.81, 61.20) -- (215.81,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,109.22) -- (227.75,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.95) -- (227.75,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,186.68) -- (227.75,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.40) -- (227.75,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,264.13) -- (227.75,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (185.98,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Wholesale Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Wholesale Demand \textcolor{white}{ee}};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.04,  0.00) --
	(308.12,  2.72) --
	(308.13, 10.47) --
	(308.14, 12.21) --
	(308.30, 12.40) --
	(308.30, 12.60) --
	(308.31, 14.15) --
	(308.47, 22.09) --
	(308.48, 31.77) --
	(308.58, 41.26) --
	(308.64, 41.45) --
	(308.65, 51.13) --
	(308.70, 58.10) --
	(308.70, 58.30) --
	(308.70, 60.81) --
	(308.70, 61.97) --
	(308.70, 62.17) --
	(308.70, 62.75) --
	(308.70, 63.91) --
	(308.70, 64.10) --
	(308.70, 64.69) --
	(308.71, 66.43) --
	(308.71, 66.62) --
	(308.71, 67.78) --
	(308.71, 67.98) --
	(308.71, 68.56) --
	(308.71, 70.30) --
	(308.76, 70.49) --
	(308.77, 70.69) --
	(308.77, 70.88) --
	(308.80, 71.08) --
	(308.81, 72.43) --
	(308.81, 74.37) --
	(308.82, 75.72) --
	(308.82, 75.92) --
	(308.83, 76.30) --
	(308.84, 78.24) --
	(308.98, 78.43) --
	(309.87, 79.60) --
	(310.01, 79.79) --
	(310.28, 80.18) --
	(315.74, 80.37) --
	(315.76, 82.11) --
	(315.77, 84.05) --
	(315.78, 85.99) --
	(315.79, 87.92) --
	(315.80, 89.66) --
	(315.90, 89.86) --
	(315.91, 91.79) --
	(315.92, 93.73) --
	(315.97, 95.67) --
	(316.01, 97.60) --
	(316.05, 99.35) --
	(316.10, 99.54) --
	(316.15,101.48) --
	(316.19,103.41) --
	(316.24,105.35) --
	(316.65,107.28) --
	(317.61,107.48) --
	(318.39,109.03) --
	(319.52,109.22) --
	(319.63,109.41) --
	(319.66,110.00) --
	(325.66,110.19) --
	(325.69,110.96) --
	(327.40,111.16) --
	(327.51,111.35) --
	(327.52,112.32) --
	(327.52,112.51) --
	(327.52,112.90) --
	(327.64,113.09) --
	(327.65,114.84) --
	(327.68,115.03) --
	(327.68,116.00) --
	(327.68,116.19) --
	(327.69,116.39) --
	(327.69,116.97) --
	(327.70,118.32) --
	(328.07,118.52) --
	(328.08,118.90) --
	(328.09,120.84) --
	(328.10,122.39) --
	(328.10,122.58) --
	(328.68,122.78) --
	(329.15,122.97) --
	(329.15,123.94) --
	(330.48,124.13) --
	(336.73,124.32) --
	(336.74,124.52) --
	(337.34,124.71) --
	(337.68,125.68) --
	(338.64,125.87) --
	(338.98,126.26) --
	(339.15,126.45) --
	(339.84,126.65) --
	(340.78,127.42) --
	(344.51,127.62) --
	(349.75,128.58) --
	(349.91,128.78) --
	(350.07,128.97) --
	(350.98,129.17) --
	(350.99,130.52) --
	(351.00,132.07) --
	(351.00,132.26) --
	(351.00,132.46) --
	(351.01,133.81) --
	(352.77,134.01) --
	(352.78,134.39) --
	(352.78,134.78) --
	(352.82,134.97) --
	(352.84,136.33) --
	(352.85,138.07) --
	(352.93,138.27) --
	(352.95,140.20) --
	(352.97,142.14) --
	(352.99,144.08) --
	(353.00,146.01) --
	(353.02,147.95) --
	(353.09,148.14) --
	(353.13,148.92) --
	(355.11,149.11) --
	(355.16,149.88) --
	(355.18,150.08) --
	(355.31,151.82) --
	(355.50,153.76) --
	(355.52,153.95) --
	(357.41,155.31) --
	(357.58,155.50) --
	(357.61,155.69) --
	(357.80,156.47) --
	(358.18,157.44) --
	(358.22,157.63) --
	(358.27,159.37) --
	(358.28,159.57) --
	(358.37,160.53) --
	(358.98,160.73) --
	(359.01,161.50) --
	(359.02,161.70) --
	(359.03,162.08) --
	(359.91,162.28) --
	(359.95,163.25) --
	(359.95,163.44) --
	(360.24,165.38) --
	(360.28,165.57) --
	(360.46,165.76) --
	(360.50,165.96) --
	(360.55,166.15) --
	(361.19,166.34) --
	(361.42,167.31) --
	(361.64,167.51) --
	(363.49,168.86) --
	(363.53,169.25) --
	(364.98,169.44) --
	(365.02,169.64) --
	(367.59,169.83) --
	(367.81,170.99) --
	(368.12,171.18) --
	(368.18,171.77) --
	(368.20,171.96) --
	(369.32,172.73) --
	(371.61,172.93) --
	(375.37,173.12) --
	(376.26,173.31) --
	(377.04,174.09) --
	(377.53,174.28) --
	(377.68,174.48) --
	(377.83,174.67) --
	(377.98,174.86) --
	(378.13,175.06) --
	(378.36,175.25) --
	(379.28,175.83) --
	(380.95,176.03) --
	(381.49,176.41) --
	(382.29,176.99) --
	(382.42,177.19) --
	(382.69,177.57) --
	(383.03,177.77) --
	(383.71,178.74) --
	(384.30,178.93) --
	(385.36,179.12) --
	(386.31,179.90) --
	(387.74,180.48) --
	(388.08,180.67) --
	(389.69,180.87) --
	(391.31,181.06) --
	(392.46,181.83) --
	(396.91,182.03) --
	(397.68,182.61) --
	(398.21,182.80) --
	(402.38,183.00) --
	(404.74,183.58) --
	(405.30,183.77) --
	(405.74,184.35) --
	(405.88,184.55) --
	(406.04,184.74) --
	(406.18,184.93) --
	(406.32,185.13) --
	(407.13,185.71) --
	(407.27,185.90) --
	(408.52,186.68) --
	(410.56,186.87) --
	(410.62,187.06) --
	(411.07,187.26) --
	(411.20,187.64) --
	(411.95,187.84) --
	(412.14,188.42) --
	(412.42,188.61) --
	(413.17,188.80) --
	(413.58,189.58) --
	(413.67,189.77) --
	(413.94,190.35) --
	(415.06,190.55) --
	(415.22,190.74) --
	(415.81,191.32) --
	(416.22,191.52) --
	(417.02,192.29) --
	(417.21,192.48) --
	(417.34,192.68) --
	(417.87,193.45) --
	(418.00,193.65) --
	(418.11,194.03) --
	(418.18,194.23) --
	(418.27,194.42) --
	(419.12,194.61) --
	(420.23,195.19) --
	(420.39,195.39) --
	(420.99,196.16) --
	(422.41,196.36) --
	(422.56,196.55) --
	(423.02,197.13) --
	(423.17,197.32) --
	(423.48,197.71) --
	(423.80,198.10) --
	(423.95,198.29) --
	(424.10,198.49) --
	(425.09,199.65) --
	(425.45,199.84) --
	(425.60,200.04) --
	(425.76,200.23) --
	(425.88,200.42) --
	(426.33,201.00) --
	(426.45,201.20) --
	(427.28,201.97) --
	(427.40,202.17) --
	(427.48,202.36) --
	(427.57,202.55) --
	(427.66,202.75) --
	(428.00,203.52) --
	(428.09,203.71) --
	(428.17,203.91) --
	(428.26,204.10) --
	(428.34,204.30) --
	(428.40,204.49) --
	(428.46,204.68) --
	(428.82,205.84) --
	(429.63,206.04) --
	(432.42,206.23) --
	(432.49,206.43) --
	(432.56,206.62) --
	(433.10,207.78) --
	(433.85,207.97) --
	(434.60,208.17) --
	(434.85,208.94) --
	(434.92,209.14) --
	(435.12,209.72) --
	(435.19,209.91) --
	(435.27,210.10) --
	(435.62,210.88) --
	(435.98,211.65) --
	(436.89,211.85) --
	(437.44,212.04) --
	(437.64,212.82) --
	(437.70,213.01) --
	(437.85,213.59) --
	(437.91,213.78) --
	(437.96,213.98) --
	(438.02,214.17) --
	(438.07,214.36) --
	(438.25,214.75) --
	(438.40,215.33) --
	(438.46,215.53) --
	(438.56,215.72) --
	(438.71,215.91) --
	(438.90,216.49) --
	(439.64,216.69) --
	(439.75,217.08) --
	(439.80,217.27) --
	(439.85,217.46) --
	(439.90,217.66) --
	(439.95,217.85) --
	(440.20,218.82) --
	(440.35,219.40) --
	(442.04,219.59) --
	(442.39,220.95) --
	(442.44,221.14) --
	(442.49,221.34) --
	(442.54,221.53) --
	(442.58,221.72) --
	(442.71,222.30) --
	(442.99,223.27) --
	(443.02,223.47) --
	(443.12,223.66) --
	(443.22,225.21) --
	(443.41,225.40) --
	(443.46,225.60) --
	(443.51,225.79) --
	(445.41,225.98) --
	(445.46,226.18) --
	(445.51,226.37) --
	(445.69,227.14) --
	(446.66,227.34) --
	(446.73,227.53) --
	(446.94,228.11) --
	(447.95,228.31) --
	(448.16,228.89) --
	(448.66,229.08) --
	(448.79,229.27) --
	(448.82,229.47) --
	(449.14,231.02) --
	(450.11,231.21) --
	(450.12,231.40) --
	(450.12,231.60) --
	(450.15,232.95) --
	(450.79,233.15) --
	(451.20,233.34) --
	(451.20,233.53) --
	(451.22,234.50) --
	(451.23,234.70) --
	(451.23,234.89) --
	(451.89,235.08) --
	(452.92,235.28) --
	(452.93,235.47) --
	(452.95,236.44) --
	(452.95,236.83) --
	(453.96,237.02) --
	(454.05,237.21) --
	(454.10,237.99) --
	(454.10,238.18) --
	(454.11,238.76) --
	(454.12,238.96) --
	(454.68,239.92) --
	(455.14,240.70) --
	(455.26,240.89) --
	(455.69,241.47) --
	(455.81,241.67) --
	(456.37,242.64) --
	(456.63,242.83) --
	(457.09,243.60) --
	(457.65,244.57) --
	(457.96,244.77) --
	(458.36,245.54) --
	(458.38,245.73) --
	(458.43,246.51) --
	(458.68,246.70) --
	(458.70,246.90) --
	(458.71,247.09) --
	(458.81,248.44) --
	(459.10,248.64) --
	(459.11,248.83) --
	(459.15,249.41) --
	(459.17,249.61) --
	(459.22,250.38) --
	(459.24,250.57) --
	(459.30,251.54) --
	(459.31,251.74) --
	(459.35,252.32) --
	(460.86,252.51) --
	(460.99,254.25) --
	(461.18,254.45) --
	(461.21,255.80) --
	(461.21,256.00) --
	(461.21,256.19) --
	(461.21,256.38) --
	(461.24,257.93) --
	(461.25,258.13) --
	(461.25,258.32) --
	(461.61,259.29) --
	(461.68,259.48) --
	(461.83,259.87) --
	(462.78,260.26) --
	(462.81,262.00) --
	(464.07,262.19) --
	(466.79,263.74) --
	(466.79,263.94) --
	(468.05,264.13) --
	(469.22,265.87) --
	(469.98,266.07) --
	(470.00,267.23) --
	(470.02,267.42) --
	(470.03,267.81) --
	(470.03,268.00) --
	(470.16,269.94) --
	(470.19,271.87) --
	(470.19,272.07) --
	(470.20,272.26) --
	(470.23,273.62) --
	(470.60,273.81) --
	(471.22,275.75) --
	(471.23,275.94) --
	(471.24,276.13) --
	(471.26,276.33) --
	(471.34,277.68) --
	(471.45,279.43) --
	(471.54,279.62) --
	(471.58,281.56) --
	(471.58,281.75) --
	(471.61,282.52) --
	(471.61,282.72) --
	(471.64,283.49) --
	(471.65,283.69) --
	(471.89,285.23) --
	(471.90,285.43) --
	(472.27,287.17) --
	(472.28,287.36) --
	(472.38,289.30) --
	(472.48,291.24) --
	(472.58,292.98) --
	(472.58,293.17) --
	(472.60,293.37) --
	(472.69,295.11) --
	(472.80,297.05) --
	(473.29,298.98) --
	(473.39,300.73) --
	(473.40,300.92) --
	(473.55,302.66) --
	(474.08,302.86) --
	(474.08,303.05) --
	(474.15,304.79) --
	(474.22,306.73) --
	(474.65,307.31) --
	(474.96,307.50) --
	(475.35,308.08) --
	(476.22,322.22) --
	(476.26,324.16) --
	(476.30,326.09) --
	(476.58,341.39) --
	(476.65,341.58) --
	(476.69,343.52) --
	(476.72,345.46) --
	(477.54,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.38, 61.20) -- (478.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.38, 61.20) -- (308.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.45, 61.20) -- (342.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53, 61.20) -- (376.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.60, 61.20) -- (410.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.67, 61.20) -- (444.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.74, 61.20) -- (478.74, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.38, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.45, 39.60) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.53, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.60, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (444.67, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.74, 39.60) {45000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,109.22) -- (296.14,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,147.95) -- (296.14,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.68) -- (296.14,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,225.40) -- (296.14,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.13) -- (296.14,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,109.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,147.95) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.68) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,225.40) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.13) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Quantity (MW)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price (EUR/MW)};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (415.49, 61.20) -- (415.49,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.10,191.02) --
	(415.49,191.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.49,191.02) circle (  2.25);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.38, 61.20) -- (308.38,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (342.45, 61.20) -- (342.45,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (376.53, 61.20) -- (376.53,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (410.60, 61.20) -- (410.60,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (444.67, 61.20) -- (444.67,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (478.74, 61.20) -- (478.74,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,109.22) -- (480.69,109.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,147.95) -- (480.69,147.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.68) -- (480.69,186.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,225.40) -- (480.69,225.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.13) -- (480.69,264.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,312.15) rectangle (445.82,276.15);
\definecolor{drawColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,300.15) -- (329.14,300.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14,288.15) -- (329.14,288.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,296.71) {Aggregated Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14,284.71) {Inelastic Demand\textcolor{white}{ee}};
\end{scope}
\end{tikzpicture}


==> ForecastedPricesVolumes.tex <==
% Created by tikzDevice version 0.12 on 2019-07-19 11:57:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,276.01);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81, 74.38) --
	( 63.00, 77.61) --
	( 70.19, 77.61) --
	( 77.38, 80.51) --
	( 84.56, 84.81) --
	( 91.75, 88.77) --
	( 98.94,132.74) --
	(106.13,193.00) --
	(113.32,193.48) --
	(120.50,193.97) --
	(127.69,212.98) --
	(134.88,213.03) --
	(142.07,194.80) --
	(149.25,193.97) --
	(156.44,214.35) --
	(163.63,212.86) --
	(170.82,213.95) --
	(178.01,225.68) --
	(185.19,248.47) --
	(192.38,213.47) --
	(199.57,199.18) --
	(206.76,142.43) --
	(213.94,127.73) --
	(221.13, 93.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- (192.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.50, 61.20) -- (120.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.38, 61.20) -- (192.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.56, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.50, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.44, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.38, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.33) -- ( 49.20,237.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.33) -- ( 43.20, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.19) -- ( 43.20,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,189.04) -- ( 43.20,189.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,237.89) -- ( 43.20,237.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 91.33) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,140.19) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,189.04) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,237.89) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Hour of the day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,168.61) {Price, EUR/MWh};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,276.01);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.81, 69.16) --
	( 63.00, 79.58) --
	( 70.19, 79.35) --
	( 77.38, 87.47) --
	( 84.56, 95.56) --
	( 91.75, 89.11) --
	( 98.94,140.44) --
	(106.13,226.93) --
	(113.32,187.03) --
	(120.50,199.89) --
	(127.69,235.88) --
	(134.88,233.34) --
	(142.07,213.30) --
	(149.25,213.82) --
	(156.44,252.19) --
	(163.63,241.54) --
	(170.82,246.86) --
	(178.01,258.65) --
	(185.19,268.06) --
	(192.38,229.65) --
	(199.57,209.12) --
	(206.76,145.93) --
	(213.94,129.82) --
	(221.13, 77.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20, 97.20) rectangle (140.33, 61.20);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20, 85.20) -- ( 76.20, 85.20);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20, 73.20) -- ( 76.20, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 81.76) {Observed};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 69.76) {Forecast};
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.56, 61.20) -- ( 84.56,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.50, 61.20) -- (120.50,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.44, 61.20) -- (156.44,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.38, 61.20) -- (192.38,276.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 91.33) -- (227.75, 91.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.19) -- (227.75,140.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,189.04) -- (227.75,189.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,237.89) -- (227.75,237.89);
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,276.01);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.76,123.50) --
	(315.95,108.35) --
	(323.13,104.34) --
	(330.32, 98.88) --
	(337.51, 98.63) --
	(344.70,122.42) --
	(351.88,179.93) --
	(359.07,263.33) --
	(366.26,239.67) --
	(373.45,236.52) --
	(380.64,262.85) --
	(387.82,268.06) --
	(395.01,264.59) --
	(402.20,252.07) --
	(409.39,242.01) --
	(416.57,228.27) --
	(423.76,215.18) --
	(430.95,225.34) --
	(438.14,232.37) --
	(445.33,222.80) --
	(452.51,215.02) --
	(459.70,194.30) --
	(466.89,185.70) --
	(474.08,185.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51, 61.20) -- (445.33, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51, 61.20) -- (337.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.45, 61.20) -- (373.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.39, 61.20) -- (409.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.33, 61.20) -- (445.33, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.51, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.45, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (409.39, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.33, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 82.34) -- (302.14,264.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 82.34) -- (296.14, 82.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,112.63) -- (296.14,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,142.91) -- (296.14,142.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,173.19) -- (296.14,173.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,203.48) -- (296.14,203.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,233.76) -- (296.14,233.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,264.05) -- (296.14,264.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 82.34) {34000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,142.91) {38000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,203.48) {42000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,264.05) {46000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,276.01) --
	(302.14,276.01) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Hour of the day};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,168.61) {Volume, EUR/MWh};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,276.01);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.76, 86.92) --
	(315.95, 71.27) --
	(323.13, 69.16) --
	(330.32, 70.00) --
	(337.51, 69.67) --
	(344.70,107.09) --
	(351.88,173.65) --
	(359.07,229.66) --
	(366.26,233.50) --
	(373.45,249.12) --
	(380.64,260.28) --
	(387.82,263.12) --
	(395.01,258.33) --
	(402.20,250.02) --
	(409.39,245.60) --
	(416.57,235.25) --
	(423.76,228.93) --
	(430.95,245.64) --
	(438.14,251.10) --
	(445.33,256.94) --
	(452.51,249.95) --
	(459.70,213.00) --
	(466.89,169.73) --
	(474.08,164.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14, 97.20) rectangle (393.27, 61.20);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14, 85.20) -- (329.14, 85.20);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14, 73.20) -- (329.14, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14, 81.76) {Observed};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14, 69.76) {Forecast};
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (337.51, 61.20) -- (337.51,276.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (373.45, 61.20) -- (373.45,276.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (409.39, 61.20) -- (409.39,276.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (445.33, 61.20) -- (445.33,276.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 82.34) -- (480.69, 82.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,112.63) -- (480.69,112.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,142.91) -- (480.69,142.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,173.19) -- (480.69,173.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,203.48) -- (480.69,203.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,233.76) -- (480.69,233.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,264.05) -- (480.69,264.05);
\end{scope}
\end{tikzpicture}


==> Reconstruction.tex <==
% Created by tikzDevice version 0.12 on 2019-07-19 11:56:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 70.49) --
	( 64.67, 87.09) --
	( 76.97, 97.04) --
	( 88.66, 98.64) --
	( 96.35,102.64) --
	(108.17,103.93) --
	(118.37,104.35) --
	(121.60,104.59) --
	(121.64,104.96) --
	(122.91,105.17) --
	(123.37,105.41) --
	(124.44,105.68) --
	(131.74,105.95) --
	(152.72,106.28) --
	(165.24,106.97) --
	(192.40,109.07) --
	(204.60,116.97) --
	(218.12,227.96) --
	(221.13,302.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17, 61.20) -- (203.87, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17, 61.20) -- ( 82.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 61.20) -- (122.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.30, 61.20) -- (163.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.87, 61.20) -- (203.87, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.17, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.73, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.30, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.87, 39.60) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.69) -- ( 43.20,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.88) -- ( 43.20,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.08) -- ( 43.20,170.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.27) -- ( 43.20,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.47) -- ( 43.20,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.66) -- ( 43.20,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {-500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.69) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.88) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.08) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.27) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,236.47) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,269.66) {2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Volume, MWh};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Price, EUR/MWh};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 70.49) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 87.09) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 97.04) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.67, 98.64) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.24,102.64) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.47,103.93) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.91,104.35) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.17,104.59) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59,104.96) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06,105.17) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.42,105.41) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51,105.68) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26,105.95) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.29,106.28) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,106.97) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.95,109.07) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.94,116.97) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,227.96) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.22,302.86) circle (  1.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.06, 70.49) --
	( 62.21, 70.50) --
	( 62.21, 70.51) --
	( 62.21, 70.51) --
	( 62.21, 70.52) --
	( 62.21, 70.53) --
	( 62.21, 70.53) --
	( 62.21, 70.54) --
	( 62.21, 70.55) --
	( 62.36, 70.55) --
	( 62.51, 70.56) --
	( 62.66, 70.57) --
	( 62.66, 70.57) --
	( 62.66, 70.58) --
	( 62.66, 70.59) --
	( 62.66, 70.60) --
	( 62.66, 70.61) --
	( 62.81, 70.62) --
	( 62.96, 70.63) --
	( 63.11, 70.63) --
	( 63.11, 70.65) --
	( 63.11, 70.65) --
	( 63.11, 70.66) --
	( 63.11, 70.67) --
	( 63.11, 70.67) --
	( 63.26, 70.69) --
	( 63.41, 70.70) --
	( 63.41, 70.71) --
	( 63.41, 70.73) --
	( 63.41, 70.76) --
	( 63.41, 70.79) --
	( 63.41, 70.79) --
	( 63.41, 70.80) --
	( 63.56, 70.83) --
	( 63.71, 70.83) --
	( 63.71, 70.89) --
	( 63.71, 70.96) --
	( 63.71, 70.98) --
	( 63.71, 70.99) --
	( 63.71, 71.00) --
	( 63.71, 71.03) --
	( 63.71, 71.05) --
	( 63.71, 71.08) --
	( 63.71, 71.09) --
	( 63.71, 71.11) --
	( 63.71, 71.12) --
	( 63.71, 71.15) --
	( 63.71, 71.16) --
	( 63.71, 71.16) --
	( 63.71, 71.18) --
	( 63.71, 71.20) --
	( 63.71, 71.20) --
	( 63.71, 71.22) --
	( 63.71, 71.23) --
	( 63.71, 71.29) --
	( 63.71, 71.34) --
	( 63.71, 71.36) --
	( 63.71, 71.38) --
	( 63.71, 71.40) --
	( 63.71, 71.41) --
	( 63.71, 71.42) --
	( 63.71, 71.45) --
	( 63.71, 71.46) --
	( 63.71, 71.49) --
	( 63.71, 71.50) --
	( 63.71, 71.56) --
	( 63.71, 71.62) --
	( 63.71, 71.62) --
	( 63.71, 71.64) --
	( 63.71, 71.66) --
	( 63.71, 71.68) --
	( 63.71, 71.68) --
	( 63.71, 71.69) --
	( 63.71, 71.70) --
	( 63.71, 71.73) --
	( 63.71, 71.74) --
	( 63.71, 71.76) --
	( 63.71, 71.77) --
	( 63.71, 71.78) --
	( 63.71, 71.78) --
	( 63.71, 71.79) --
	( 63.71, 71.80) --
	( 63.71, 71.82) --
	( 63.71, 71.84) --
	( 63.71, 71.85) --
	( 63.71, 71.88) --
	( 63.71, 71.89) --
	( 63.71, 71.95) --
	( 63.71, 71.95) --
	( 63.71, 71.97) --
	( 63.71, 71.98) --
	( 63.71, 71.99) --
	( 63.71, 72.00) --
	( 63.71, 72.02) --
	( 63.71, 72.05) --
	( 63.71, 72.06) --
	( 63.71, 72.09) --
	( 63.71, 72.15) --
	( 63.71, 72.16) --
	( 63.71, 72.17) --
	( 63.71, 72.18) --
	( 63.71, 72.19) --
	( 63.71, 72.21) --
	( 63.71, 72.21) --
	( 63.71, 72.22) --
	( 63.71, 72.28) --
	( 63.71, 72.29) --
	( 63.71, 72.33) --
	( 63.71, 72.35) --
	( 63.71, 72.37) --
	( 63.71, 72.41) --
	( 63.71, 72.42) --
	( 63.71, 72.46) --
	( 63.71, 72.48) --
	( 63.71, 72.49) --
	( 63.71, 72.51) --
	( 63.71, 72.53) --
	( 63.71, 72.55) --
	( 63.71, 72.57) --
	( 63.71, 72.58) --
	( 63.71, 72.61) --
	( 63.71, 72.62) --
	( 63.71, 72.65) --
	( 63.71, 72.69) --
	( 63.71, 72.71) --
	( 63.71, 72.71) --
	( 63.71, 72.73) --
	( 63.71, 72.75) --
	( 63.71, 72.76) --
	( 63.71, 72.78) --
	( 63.71, 72.80) --
	( 63.71, 72.81) --
	( 63.71, 72.82) --
	( 63.71, 72.85) --
	( 63.71, 72.86) --
	( 63.71, 72.86) --
	( 63.71, 72.87) --
	( 63.71, 72.88) --
	( 63.71, 72.88) --
	( 63.71, 72.89) --
	( 63.71, 72.90) --
	( 63.71, 72.94) --
	( 63.71, 72.95) --
	( 63.71, 72.99) --
	( 63.71, 73.02) --
	( 63.71, 73.04) --
	( 63.71, 73.06) --
	( 63.71, 73.08) --
	( 63.71, 73.13) --
	( 63.71, 73.15) --
	( 63.71, 73.17) --
	( 63.71, 73.18) --
	( 63.71, 73.19) --
	( 63.71, 73.21) --
	( 63.71, 73.22) --
	( 63.71, 73.28) --
	( 63.71, 73.28) --
	( 63.71, 73.32) --
	( 63.71, 73.34) --
	( 63.71, 73.35) --
	( 63.71, 73.37) --
	( 63.71, 73.39) --
	( 63.71, 73.42) --
	( 63.71, 73.43) --
	( 63.71, 73.44) --
	( 63.71, 73.45) --
	( 63.71, 73.46) --
	( 63.71, 73.46) --
	( 63.86, 73.48) --
	( 64.01, 73.49) --
	( 64.01, 73.50) --
	( 64.01, 73.51) --
	( 64.01, 73.52) --
	( 64.01, 73.53) --
	( 64.01, 73.54) --
	( 64.01, 73.54) --
	( 64.01, 73.59) --
	( 64.01, 73.59) --
	( 64.01, 73.60) --
	( 64.01, 73.61) --
	( 64.01, 73.61) --
	( 64.01, 73.65) --
	( 64.01, 73.66) --
	( 64.01, 73.71) --
	( 64.01, 73.73) --
	( 64.01, 73.73) --
	( 64.01, 73.74) --
	( 64.01, 73.75) --
	( 64.17, 73.81) --
	( 64.32, 73.81) --
	( 64.32, 73.82) --
	( 64.32, 73.84) --
	( 64.32, 73.85) --
	( 64.32, 73.85) --
	( 64.32, 73.86) --
	( 64.32, 73.88) --
	( 64.32, 73.89) --
	( 64.32, 73.93) --
	( 64.32, 73.95) --
	( 64.32, 73.95) --
	( 64.32, 73.96) --
	( 64.32, 73.97) --
	( 64.32, 73.97) --
	( 64.32, 73.99) --
	( 64.32, 74.00) --
	( 64.32, 74.01) --
	( 64.32, 74.01) --
	( 64.32, 74.02) --
	( 64.32, 74.03) --
	( 64.32, 74.03) --
	( 64.32, 74.06) --
	( 64.32, 74.07) --
	( 64.32, 74.11) --
	( 64.32, 74.12) --
	( 64.32, 74.13) --
	( 64.32, 74.13) --
	( 64.32, 74.15) --
	( 64.32, 74.17) --
	( 64.32, 74.21) --
	( 64.32, 74.21) --
	( 64.32, 74.23) --
	( 64.32, 74.25) --
	( 64.32, 74.27) --
	( 64.32, 74.29) --
	( 64.32, 74.29) --
	( 64.32, 74.30) --
	( 64.32, 74.31) --
	( 64.32, 74.33) --
	( 64.32, 74.34) --
	( 64.32, 74.34) --
	( 64.32, 74.35) --
	( 64.32, 74.36) --
	( 64.32, 74.38) --
	( 64.32, 74.39) --
	( 64.32, 74.40) --
	( 64.32, 74.42) --
	( 64.32, 74.46) --
	( 64.32, 74.47) --
	( 64.32, 74.48) --
	( 64.32, 74.49) --
	( 64.32, 74.50) --
	( 64.32, 74.50) --
	( 64.32, 74.52) --
	( 64.32, 74.56) --
	( 64.32, 74.58) --
	( 64.32, 74.61) --
	( 64.32, 74.62) --
	( 64.32, 74.64) --
	( 64.32, 74.66) --
	( 64.32, 74.66) --
	( 64.32, 74.71) --
	( 64.32, 74.72) --
	( 64.32, 74.72) --
	( 64.32, 74.74) --
	( 64.32, 74.75) --
	( 64.32, 74.76) --
	( 64.32, 74.77) --
	( 64.32, 74.82) --
	( 64.32, 74.83) --
	( 64.32, 74.84) --
	( 64.32, 74.85) --
	( 64.32, 74.86) --
	( 64.32, 74.89) --
	( 64.32, 74.91) --
	( 64.32, 74.92) --
	( 64.32, 74.93) --
	( 64.32, 74.94) --
	( 64.32, 74.95) --
	( 64.32, 74.97) --
	( 64.32, 74.98) --
	( 64.32, 74.99) --
	( 64.32, 75.00) --
	( 64.32, 75.00) --
	( 64.32, 75.03) --
	( 64.32, 75.04) --
	( 64.32, 75.05) --
	( 64.32, 75.06) --
	( 64.32, 75.07) --
	( 64.32, 75.09) --
	( 64.32, 75.10) --
	( 64.32, 75.10) --
	( 64.32, 75.12) --
	( 64.32, 75.15) --
	( 64.32, 75.17) --
	( 64.32, 75.18) --
	( 64.32, 75.19) --
	( 64.32, 75.20) --
	( 64.32, 75.21) --
	( 64.32, 75.22) --
	( 64.32, 75.23) --
	( 64.32, 75.24) --
	( 64.32, 75.25) --
	( 64.32, 75.27) --
	( 64.32, 75.27) --
	( 64.32, 75.28) --
	( 64.32, 75.29) --
	( 64.32, 75.30) --
	( 64.32, 75.31) --
	( 64.32, 75.31) --
	( 64.32, 75.34) --
	( 64.32, 75.35) --
	( 64.32, 75.36) --
	( 64.32, 75.37) --
	( 64.32, 75.37) --
	( 64.32, 75.38) --
	( 64.32, 75.39) --
	( 64.32, 75.41) --
	( 64.32, 75.42) --
	( 64.32, 75.43) --
	( 64.32, 75.45) --
	( 64.32, 75.47) --
	( 64.47, 75.47) --
	( 64.47, 75.48) --
	( 64.47, 75.49) --
	( 64.47, 75.50) --
	( 64.47, 75.51) --
	( 64.47, 75.51) --
	( 64.47, 75.52) --
	( 64.47, 75.53) --
	( 64.47, 75.53) --
	( 64.47, 75.54) --
	( 64.47, 75.55) --
	( 64.47, 75.55) --
	( 64.47, 75.56) --
	( 64.47, 75.57) --
	( 64.47, 75.59) --
	( 64.47, 75.59) --
	( 64.47, 75.60) --
	( 64.47, 75.61) --
	( 64.47, 75.61) --
	( 64.47, 75.62) --
	( 64.47, 75.63) --
	( 64.47, 75.63) --
	( 64.47, 75.64) --
	( 64.47, 75.65) --
	( 64.47, 75.65) --
	( 64.47, 75.66) --
	( 64.47, 75.67) --
	( 64.47, 75.67) --
	( 64.47, 75.68) --
	( 64.47, 75.70) --
	( 64.47, 75.71) --
	( 64.47, 75.71) --
	( 64.47, 75.72) --
	( 64.47, 75.73) --
	( 64.47, 75.73) --
	( 64.47, 75.75) --
	( 64.47, 75.75) --
	( 64.47, 75.76) --
	( 64.47, 75.77) --
	( 64.47, 75.77) --
	( 64.47, 75.78) --
	( 64.47, 75.79) --
	( 64.47, 75.79) --
	( 64.47, 75.81) --
	( 64.47, 75.81) --
	( 64.47, 75.82) --
	( 64.47, 75.83) --
	( 64.47, 75.84) --
	( 64.47, 75.85) --
	( 64.47, 75.85) --
	( 64.47, 75.86) --
	( 64.47, 75.87) --
	( 64.47, 75.88) --
	( 64.47, 75.89) --
	( 64.47, 75.89) --
	( 64.47, 75.90) --
	( 64.47, 75.91) --
	( 64.47, 75.91) --
	( 64.47, 75.92) --
	( 64.47, 75.93) --
	( 64.47, 75.94) --
	( 64.47, 75.94) --
	( 64.47, 75.95) --
	( 64.47, 75.96) --
	( 64.47, 75.96) --
	( 64.47, 75.97) --
	( 64.47, 75.98) --
	( 64.47, 75.98) --
	( 64.47, 75.99) --
	( 64.47, 76.00) --
	( 64.47, 76.01) --
	( 64.47, 76.02) --
	( 64.47, 76.02) --
	( 64.47, 76.03) --
	( 64.47, 76.04) --
	( 64.47, 76.04) --
	( 64.47, 76.05) --
	( 64.47, 76.06) --
	( 64.47, 76.06) --
	( 64.47, 76.07) --
	( 64.47, 76.08) --
	( 64.47, 76.08) --
	( 64.47, 76.09) --
	( 64.47, 76.10) --
	( 64.47, 76.10) --
	( 64.47, 76.11) --
	( 64.47, 76.12) --
	( 64.47, 76.12) --
	( 64.47, 76.13) --
	( 64.47, 76.14) --
	( 64.47, 76.14) --
	( 64.47, 76.15) --
	( 64.47, 76.16) --
	( 64.47, 76.16) --
	( 64.47, 76.17) --
	( 64.47, 76.18) --
	( 64.47, 76.18) --
	( 64.47, 76.19) --
	( 64.47, 76.20) --
	( 64.47, 76.20) --
	( 64.47, 76.21) --
	( 64.47, 76.22) --
	( 64.47, 76.22) --
	( 64.47, 76.23) --
	( 64.47, 76.24) --
	( 64.47, 76.24) --
	( 64.47, 76.25) --
	( 64.47, 76.26) --
	( 64.47, 76.27) --
	( 64.47, 76.28) --
	( 64.47, 76.28) --
	( 64.47, 76.30) --
	( 64.47, 76.30) --
	( 64.47, 76.32) --
	( 64.47, 76.32) --
	( 64.47, 76.33) --
	( 64.47, 76.34) --
	( 64.47, 76.34) --
	( 64.47, 76.35) --
	( 64.47, 76.36) --
	( 64.47, 76.36) --
	( 64.47, 76.37) --
	( 64.47, 76.38) --
	( 64.47, 76.38) --
	( 64.47, 76.39) --
	( 64.47, 76.40) --
	( 64.47, 76.40) --
	( 64.47, 76.42) --
	( 64.47, 76.42) --
	( 64.47, 76.43) --
	( 64.47, 76.44) --
	( 64.47, 76.44) --
	( 64.47, 76.45) --
	( 64.47, 76.46) --
	( 64.47, 76.46) --
	( 64.47, 76.47) --
	( 64.47, 76.48) --
	( 64.47, 76.48) --
	( 64.47, 76.49) --
	( 64.47, 76.50) --
	( 64.47, 76.50) --
	( 64.47, 76.51) --
	( 64.47, 76.52) --
	( 64.47, 76.52) --
	( 64.47, 76.53) --
	( 64.47, 76.54) --
	( 64.47, 76.54) --
	( 64.47, 76.55) --
	( 64.47, 76.56) --
	( 64.47, 76.57) --
	( 64.47, 76.58) --
	( 64.47, 76.58) --
	( 64.47, 76.59) --
	( 64.47, 76.60) --
	( 64.47, 76.60) --
	( 64.47, 76.61) --
	( 64.47, 76.62) --
	( 64.47, 76.62) --
	( 64.47, 76.63) --
	( 64.47, 76.64) --
	( 64.47, 76.64) --
	( 64.47, 76.65) --
	( 64.47, 76.66) --
	( 64.47, 76.67) --
	( 64.47, 76.68) --
	( 64.47, 76.69) --
	( 64.47, 76.70) --
	( 64.47, 76.70) --
	( 64.47, 76.71) --
	( 64.62, 76.72) --
	( 64.78, 76.72) --
	( 64.78, 76.73) --
	( 64.78, 76.74) --
	( 64.78, 76.75) --
	( 64.78, 76.75) --
	( 64.78, 76.76) --
	( 64.78, 76.77) --
	( 64.78, 76.77) --
	( 64.78, 76.78) --
	( 64.78, 76.79) --
	( 64.78, 76.79) --
	( 64.78, 76.80) --
	( 64.78, 76.81) --
	( 64.78, 76.81) --
	( 64.78, 76.82) --
	( 64.78, 76.83) --
	( 64.78, 76.83) --
	( 64.78, 76.84) --
	( 64.78, 76.85) --
	( 64.78, 76.86) --
	( 64.78, 76.87) --
	( 64.78, 76.87) --
	( 64.78, 76.88) --
	( 64.78, 76.89) --
	( 64.78, 76.89) --
	( 64.78, 76.90) --
	( 64.78, 76.91) --
	( 64.78, 76.92) --
	( 64.78, 76.93) --
	( 64.78, 76.93) --
	( 64.78, 76.94) --
	( 64.78, 76.95) --
	( 64.78, 76.95) --
	( 64.78, 76.96) --
	( 64.78, 76.97) --
	( 64.78, 76.98) --
	( 64.78, 76.99) --
	( 64.78, 76.99) --
	( 64.78, 77.00) --
	( 64.78, 77.01) --
	( 64.78, 77.01) --
	( 64.78, 77.03) --
	( 64.78, 77.03) --
	( 64.78, 77.04) --
	( 64.78, 77.05) --
	( 64.78, 77.07) --
	( 64.78, 77.07) --
	( 64.78, 77.08) --
	( 64.78, 77.09) --
	( 64.78, 77.09) --
	( 64.78, 77.10) --
	( 64.78, 77.11) --
	( 64.78, 77.11) --
	( 64.78, 77.12) --
	( 64.93, 77.13) --
	( 65.09, 77.13) --
	( 65.24, 77.14) --
	( 65.24, 77.17) --
	( 65.24, 77.17) --
	( 65.24, 77.19) --
	( 65.40, 77.20) --
	( 65.55, 77.21) --
	( 65.55, 77.21) --
	( 65.55, 77.22) --
	( 65.55, 77.24) --
	( 65.55, 77.25) --
	( 65.55, 77.26) --
	( 65.55, 77.27) --
	( 65.55, 77.29) --
	( 65.55, 77.29) --
	( 65.55, 77.30) --
	( 65.55, 77.31) --
	( 65.55, 77.34) --
	( 65.55, 77.37) --
	( 65.55, 77.37) --
	( 65.55, 77.39) --
	( 65.55, 77.40) --
	( 65.55, 77.42) --
	( 65.55, 77.43) --
	( 65.55, 77.45) --
	( 65.55, 77.45) --
	( 65.55, 77.46) --
	( 65.55, 77.47) --
	( 65.55, 77.47) --
	( 65.55, 77.48) --
	( 65.55, 77.49) --
	( 65.55, 77.49) --
	( 65.55, 77.51) --
	( 65.55, 77.52) --
	( 65.55, 77.54) --
	( 65.55, 77.56) --
	( 65.55, 77.57) --
	( 65.55, 77.58) --
	( 65.55, 77.58) --
	( 65.55, 77.59) --
	( 65.55, 77.60) --
	( 65.55, 77.62) --
	( 65.55, 77.62) --
	( 65.55, 77.64) --
	( 65.55, 77.66) --
	( 65.55, 77.66) --
	( 65.55, 77.67) --
	( 65.55, 77.68) --
	( 65.55, 77.70) --
	( 65.55, 77.71) --
	( 65.55, 77.72) --
	( 65.55, 77.73) --
	( 65.55, 77.75) --
	( 65.55, 77.80) --
	( 65.55, 77.80) --
	( 65.55, 77.81) --
	( 65.55, 77.82) --
	( 65.55, 77.84) --
	( 65.55, 77.85) --
	( 65.55, 77.86) --
	( 65.71, 77.86) --
	( 65.86, 77.87) --
	( 65.86, 77.90) --
	( 65.86, 77.90) --
	( 65.86, 77.92) --
	( 65.86, 77.92) --
	( 65.86, 77.93) --
	( 65.86, 77.94) --
	( 65.86, 77.96) --
	( 65.86, 77.98) --
	( 65.86, 78.02) --
	( 65.86, 78.05) --
	( 65.86, 78.06) --
	( 65.86, 78.07) --
	( 65.86, 78.08) --
	( 65.86, 78.09) --
	( 65.86, 78.10) --
	( 65.86, 78.11) --
	( 65.86, 78.12) --
	( 65.86, 78.12) --
	( 65.86, 78.14) --
	( 65.86, 78.16) --
	( 65.86, 78.16) --
	( 65.86, 78.18) --
	( 65.86, 78.19) --
	( 65.86, 78.20) --
	( 65.86, 78.20) --
	( 65.86, 78.21) --
	( 65.86, 78.22) --
	( 65.86, 78.22) --
	( 65.86, 78.23) --
	( 65.86, 78.24) --
	( 65.86, 78.24) --
	( 65.86, 78.25) --
	( 65.86, 78.26) --
	( 65.86, 78.28) --
	( 65.86, 78.28) --
	( 65.86, 78.29) --
	( 65.86, 78.30) --
	( 65.86, 78.30) --
	( 65.86, 78.31) --
	( 65.86, 78.33) --
	( 65.86, 78.35) --
	( 65.86, 78.36) --
	( 65.86, 78.37) --
	( 65.86, 78.37) --
	( 65.86, 78.38) --
	( 65.86, 78.39) --
	( 65.86, 78.39) --
	( 65.86, 78.41) --
	( 65.86, 78.42) --
	( 65.86, 78.43) --
	( 65.86, 78.44) --
	( 65.86, 78.45) --
	( 65.86, 78.45) --
	( 65.86, 78.46) --
	( 65.86, 78.47) --
	( 65.86, 78.48) --
	( 65.86, 78.49) --
	( 65.86, 78.49) --
	( 65.86, 78.50) --
	( 65.86, 78.51) --
	( 65.86, 78.51) --
	( 65.86, 78.52) --
	( 65.86, 78.53) --
	( 65.86, 78.53) --
	( 65.86, 78.54) --
	( 65.86, 78.55) --
	( 65.86, 78.55) --
	( 65.86, 78.56) --
	( 65.86, 78.57) --
	( 65.86, 78.58) --
	( 65.86, 78.59) --
	( 65.86, 78.59) --
	( 65.86, 78.60) --
	( 65.86, 78.61) --
	( 65.86, 78.61) --
	( 65.86, 78.62) --
	( 65.86, 78.63) --
	( 65.86, 78.63) --
	( 65.86, 78.64) --
	( 65.86, 78.66) --
	( 65.86, 78.67) --
	( 65.86, 78.68) --
	( 65.86, 78.69) --
	( 65.86, 78.69) --
	( 65.86, 78.70) --
	( 65.86, 78.72) --
	( 65.86, 78.73) --
	( 65.86, 78.73) --
	( 65.86, 78.75) --
	( 65.86, 78.75) --
	( 65.86, 78.76) --
	( 65.86, 78.77) --
	( 65.86, 78.78) --
	( 65.86, 78.79) --
	( 66.02, 78.79) --
	( 66.02, 78.81) --
	( 66.02, 78.82) --
	( 66.02, 78.83) --
	( 66.02, 78.84) --
	( 66.02, 78.85) --
	( 66.02, 78.87) --
	( 66.02, 78.91) --
	( 66.02, 78.92) --
	( 66.02, 78.93) --
	( 66.02, 78.93) --
	( 66.02, 78.95) --
	( 66.02, 78.95) --
	( 66.02, 78.96) --
	( 66.02, 78.97) --
	( 66.02, 78.97) --
	( 66.02, 78.99) --
	( 66.02, 79.00) --
	( 66.02, 79.01) --
	( 66.02, 79.03) --
	( 66.02, 79.05) --
	( 66.02, 79.07) --
	( 66.02, 79.07) --
	( 66.02, 79.09) --
	( 66.02, 79.11) --
	( 66.02, 79.12) --
	( 66.02, 79.14) --
	( 66.02, 79.14) --
	( 66.02, 79.16) --
	( 66.02, 79.21) --
	( 66.02, 79.26) --
	( 66.02, 79.26) --
	( 66.02, 79.27) --
	( 66.02, 79.28) --
	( 66.02, 79.34) --
	( 66.02, 79.34) --
	( 66.02, 79.36) --
	( 66.02, 79.41) --
	( 66.02, 79.43) --
	( 66.02, 79.45) --
	( 66.02, 79.47) --
	( 66.02, 79.54) --
	( 66.02, 79.54) --
	( 66.02, 79.56) --
	( 66.02, 79.57) --
	( 66.02, 79.58) --
	( 66.02, 79.60) --
	( 66.02, 79.60) --
	( 66.02, 79.63) --
	( 66.02, 79.64) --
	( 66.02, 79.68) --
	( 66.02, 79.68) --
	( 66.02, 79.69) --
	( 66.02, 79.72) --
	( 66.02, 79.74) --
	( 66.02, 79.74) --
	( 66.02, 79.75) --
	( 66.02, 79.77) --
	( 66.02, 79.78) --
	( 66.02, 79.79) --
	( 66.02, 79.83) --
	( 66.02, 79.88) --
	( 66.02, 79.90) --
	( 66.02, 79.93) --
	( 66.02, 79.96) --
	( 66.02, 79.97) --
	( 66.02, 79.98) --
	( 66.02, 80.02) --
	( 66.02, 80.03) --
	( 66.02, 80.04) --
	( 66.02, 80.05) --
	( 66.02, 80.10) --
	( 66.02, 80.12) --
	( 66.02, 80.15) --
	( 66.02, 80.16) --
	( 66.02, 80.18) --
	( 66.02, 80.19) --
	( 66.02, 80.20) --
	( 66.02, 80.21) --
	( 66.02, 80.25) --
	( 66.02, 80.28) --
	( 66.02, 80.29) --
	( 66.02, 80.29) --
	( 66.02, 80.30) --
	( 66.02, 80.31) --
	( 66.02, 80.32) --
	( 66.02, 80.34) --
	( 66.02, 80.35) --
	( 66.02, 80.36) --
	( 66.02, 80.37) --
	( 66.02, 80.39) --
	( 66.02, 80.43) --
	( 66.18, 80.45) --
	( 66.33, 80.45) --
	( 66.49, 80.46) --
	( 66.49, 80.47) --
	( 66.49, 80.47) --
	( 66.49, 80.48) --
	( 66.49, 80.49) --
	( 66.49, 80.50) --
	( 66.49, 80.51) --
	( 66.49, 80.52) --
	( 66.49, 80.53) --
	( 66.49, 80.53) --
	( 66.49, 80.54) --
	( 66.49, 80.55) --
	( 66.49, 80.55) --
	( 66.49, 80.57) --
	( 66.49, 80.57) --
	( 66.49, 80.58) --
	( 66.64, 80.59) --
	( 66.80, 80.59) --
	( 66.80, 80.61) --
	( 66.80, 80.61) --
	( 66.80, 80.62) --
	( 66.80, 80.63) --
	( 66.80, 80.63) --
	( 66.80, 80.64) --
	( 66.80, 80.65) --
	( 66.80, 80.65) --
	( 66.96, 80.66) --
	( 66.96, 80.67) --
	( 66.96, 80.67) --
	( 66.96, 80.68) --
	( 66.96, 80.69) --
	( 66.96, 80.69) --
	( 66.96, 80.70) --
	( 66.96, 80.71) --
	( 66.96, 80.71) --
	( 66.96, 80.72) --
	( 66.96, 80.72) --
	( 66.96, 80.73) --
	( 66.96, 80.74) --
	( 66.96, 80.74) --
	( 66.96, 80.76) --
	( 66.96, 80.76) --
	( 66.96, 80.77) --
	( 66.96, 80.78) --
	( 66.96, 80.78) --
	( 66.96, 80.79) --
	( 66.96, 80.80) --
	( 66.96, 80.80) --
	( 66.96, 80.81) --
	( 66.96, 80.82) --
	( 66.96, 80.82) --
	( 66.96, 80.83) --
	( 66.96, 80.84) --
	( 66.96, 80.84) --
	( 66.96, 80.85) --
	( 66.96, 80.86) --
	( 66.96, 80.86) --
	( 66.96, 80.87) --
	( 66.96, 80.88) --
	( 66.96, 80.88) --
	( 66.96, 80.89) --
	( 66.96, 80.90) --
	( 66.96, 80.91) --
	( 66.96, 80.92) --
	( 66.96, 80.92) --
	( 66.96, 80.93) --
	( 66.96, 80.94) --
	( 66.96, 80.94) --
	( 66.96, 80.95) --
	( 66.96, 80.96) --
	( 66.96, 80.97) --
	( 66.96, 80.98) --
	( 66.96, 80.98) --
	( 66.96, 81.00) --
	( 66.96, 81.00) --
	( 66.96, 81.01) --
	( 66.96, 81.02) --
	( 66.96, 81.02) --
	( 66.96, 81.04) --
	( 66.96, 81.04) --
	( 66.96, 81.05) --
	( 66.96, 81.06) --
	( 66.96, 81.06) --
	( 66.96, 81.08) --
	( 66.96, 81.08) --
	( 66.96, 81.09) --
	( 66.96, 81.10) --
	( 66.96, 81.10) --
	( 66.96, 81.11) --
	( 66.96, 81.12) --
	( 66.96, 81.13) --
	( 66.96, 81.14) --
	( 66.96, 81.14) --
	( 66.96, 81.16) --
	( 66.96, 81.17) --
	( 66.96, 81.18) --
	( 66.96, 81.18) --
	( 66.96, 81.19) --
	( 66.96, 81.21) --
	( 66.96, 81.22) --
	( 66.96, 81.22) --
	( 66.96, 81.23) --
	( 66.96, 81.24) --
	( 66.96, 81.24) --
	( 66.96, 81.25) --
	( 66.96, 81.26) --
	( 66.96, 81.26) --
	( 66.96, 81.27) --
	( 66.96, 81.28) --
	( 66.96, 81.28) --
	( 66.96, 81.30) --
	( 66.96, 81.30) --
	( 66.96, 81.31) --
	( 66.96, 81.32) --
	( 66.96, 81.33) --
	( 66.96, 81.34) --
	( 66.96, 81.35) --
	( 66.96, 81.36) --
	( 66.96, 81.37) --
	( 66.96, 81.38) --
	( 66.96, 81.38) --
	( 66.96, 81.39) --
	( 66.96, 81.40) --
	( 66.96, 81.40) --
	( 66.96, 81.41) --
	( 66.96, 81.42) --
	( 66.96, 81.42) --
	( 66.96, 81.43) --
	( 66.96, 81.44) --
	( 66.96, 81.45) --
	( 66.96, 81.46) --
	( 66.96, 81.46) --
	( 66.96, 81.47) --
	( 66.96, 81.48) --
	( 66.96, 81.48) --
	( 66.96, 81.49) --
	( 66.96, 81.50) --
	( 66.96, 81.51) --
	( 66.96, 81.52) --
	( 66.96, 81.53) --
	( 66.96, 81.53) --
	( 66.96, 81.54) --
	( 66.96, 81.55) --
	( 66.96, 81.55) --
	( 66.96, 81.57) --
	( 66.96, 81.57) --
	( 66.96, 81.58) --
	( 66.96, 81.59) --
	( 66.96, 81.59) --
	( 66.96, 81.60) --
	( 66.96, 81.61) --
	( 66.96, 81.61) --
	( 66.96, 81.62) --
	( 66.96, 81.64) --
	( 66.96, 81.65) --
	( 66.96, 81.65) --
	( 66.96, 81.66) --
	( 66.96, 81.67) --
	( 66.96, 81.67) --
	( 66.96, 81.68) --
	( 66.96, 81.69) --
	( 66.96, 81.70) --
	( 66.96, 81.71) --
	( 66.96, 81.71) --
	( 66.96, 81.72) --
	( 66.96, 81.73) --
	( 66.96, 81.73) --
	( 66.96, 81.74) --
	( 66.96, 81.75) --
	( 66.96, 81.75) --
	( 66.96, 81.76) --
	( 66.96, 81.77) --
	( 66.96, 81.77) --
	( 66.96, 81.78) --
	( 66.96, 81.79) --
	( 66.96, 81.79) --
	( 66.96, 81.80) --
	( 66.96, 81.81) --
	( 66.96, 81.81) --
	( 66.96, 81.82) --
	( 66.96, 81.83) --
	( 66.96, 81.83) --
	( 66.96, 81.84) --
	( 66.96, 81.85) --
	( 66.96, 81.85) --
	( 66.96, 81.86) --
	( 66.96, 81.87) --
	( 66.96, 81.87) --
	( 66.96, 81.88) --
	( 66.96, 81.90) --
	( 66.96, 81.91) --
	( 66.96, 81.91) --
	( 66.96, 81.92) --
	( 66.96, 81.93) --
	( 66.96, 81.94) --
	( 66.96, 81.95) --
	( 66.96, 81.95) --
	( 66.96, 81.96) --
	( 66.96, 81.97) --
	( 66.96, 81.97) --
	( 66.96, 81.98) --
	( 66.96, 81.99) --
	( 66.96, 82.00) --
	( 66.96, 82.01) --
	( 66.96, 82.01) --
	( 66.96, 82.02) --
	( 66.96, 82.03) --
	( 66.96, 82.03) --
	( 66.96, 82.04) --
	( 66.96, 82.05) --
	( 66.96, 82.05) --
	( 66.96, 82.06) --
	( 66.96, 82.07) --
	( 66.96, 82.07) --
	( 66.96, 82.08) --
	( 66.96, 82.09) --
	( 66.96, 82.09) --
	( 66.96, 82.10) --
	( 66.96, 82.11) --
	( 67.11, 82.11) --
	( 67.11, 82.13) --
	( 67.11, 82.15) --
	( 67.11, 82.16) --
	( 67.11, 82.20) --
	( 67.11, 82.21) --
	( 67.11, 82.24) --
	( 67.11, 82.26) --
	( 67.11, 82.27) --
	( 67.11, 82.29) --
	( 67.11, 82.29) --
	( 67.11, 82.31) --
	( 67.11, 82.32) --
	( 67.11, 82.33) --
	( 67.11, 82.34) --
	( 67.11, 82.36) --
	( 67.11, 82.36) --
	( 67.11, 82.38) --
	( 67.11, 82.38) --
	( 67.11, 82.42) --
	( 67.11, 82.43) --
	( 67.11, 82.44) --
	( 67.11, 82.44) --
	( 67.11, 82.45) --
	( 67.11, 82.46) --
	( 67.11, 82.46) --
	( 67.11, 82.48) --
	( 67.11, 82.48) --
	( 67.11, 82.52) --
	( 67.11, 82.53) --
	( 67.11, 82.54) --
	( 67.11, 82.57) --
	( 67.11, 82.58) --
	( 67.11, 82.59) --
	( 67.11, 82.62) --
	( 67.11, 82.63) --
	( 67.11, 82.64) --
	( 67.11, 82.65) --
	( 67.11, 82.66) --
	( 67.11, 82.66) --
	( 67.11, 82.67) --
	( 67.11, 82.69) --
	( 67.11, 82.70) --
	( 67.11, 82.74) --
	( 67.11, 82.74) --
	( 67.11, 82.76) --
	( 67.11, 82.76) --
	( 67.11, 82.78) --
	( 67.11, 82.80) --
	( 67.11, 82.80) --
	( 67.11, 82.82) --
	( 67.11, 82.82) --
	( 67.11, 82.84) --
	( 67.11, 82.84) --
	( 67.11, 82.85) --
	( 67.11, 82.87) --
	( 67.11, 82.88) --
	( 67.11, 82.89) --
	( 67.11, 82.91) --
	( 67.11, 82.92) --
	( 67.11, 82.93) --
	( 67.11, 82.94) --
	( 67.11, 82.97) --
	( 67.11, 82.98) --
	( 67.11, 82.99) --
	( 67.11, 83.00) --
	( 67.11, 83.02) --
	( 67.11, 83.04) --
	( 67.11, 83.05) --
	( 67.11, 83.06) --
	( 67.11, 83.06) --
	( 67.11, 83.08) --
	( 67.11, 83.08) --
	( 67.11, 83.09) --
	( 67.11, 83.10) --
	( 67.11, 83.10) --
	( 67.11, 83.11) --
	( 67.11, 83.11) --
	( 67.11, 83.12) --
	( 67.11, 83.13) --
	( 67.11, 83.15) --
	( 67.11, 83.17) --
	( 67.11, 83.20) --
	( 67.11, 83.21) --
	( 67.11, 83.23) --
	( 67.11, 83.23) --
	( 67.11, 83.24) --
	( 67.11, 83.25) --
	( 67.11, 83.26) --
	( 67.11, 83.27) --
	( 67.11, 83.27) --
	( 67.11, 83.29) --
	( 67.11, 83.30) --
	( 67.11, 83.31) --
	( 67.11, 83.33) --
	( 67.11, 83.33) --
	( 67.11, 83.35) --
	( 67.11, 83.35) --
	( 67.11, 83.36) --
	( 67.11, 83.37) --
	( 67.11, 83.37) --
	( 67.11, 83.38) --
	( 67.11, 83.39) --
	( 67.11, 83.39) --
	( 67.11, 83.40) --
	( 67.11, 83.41) --
	( 67.11, 83.42) --
	( 67.11, 83.43) --
	( 67.11, 83.44) --
	( 67.11, 83.45) --
	( 67.11, 83.47) --
	( 67.11, 83.50) --
	( 67.11, 83.51) --
	( 67.11, 83.51) --
	( 67.11, 83.52) --
	( 67.11, 83.53) --
	( 67.11, 83.55) --
	( 67.11, 83.57) --
	( 67.11, 83.57) --
	( 67.11, 83.58) --
	( 67.11, 83.59) --
	( 67.11, 83.61) --
	( 67.11, 83.63) --
	( 67.11, 83.64) --
	( 67.11, 83.65) --
	( 67.11, 83.65) --
	( 67.11, 83.67) --
	( 67.11, 83.68) --
	( 67.11, 83.69) --
	( 67.11, 83.70) --
	( 67.11, 83.71) --
	( 67.11, 83.71) --
	( 67.11, 83.72) --
	( 67.11, 83.73) --
	( 67.11, 83.75) --
	( 67.11, 83.75) --
	( 67.11, 83.76) --
	( 67.27, 83.77) --
	( 67.43, 83.77) --
	( 67.59, 83.78) --
	( 67.59, 83.79) --
	( 67.59, 83.83) --
	( 67.59, 83.84) --
	( 67.59, 83.85) --
	( 67.59, 83.85) --
	( 67.59, 83.86) --
	( 67.59, 83.87) --
	( 67.59, 83.87) --
	( 67.59, 83.90) --
	( 67.59, 83.91) --
	( 67.59, 83.93) --
	( 67.59, 83.95) --
	( 67.59, 83.96) --
	( 67.59, 83.97) --
	( 67.59, 83.98) --
	( 67.59, 83.99) --
	( 67.59, 84.00) --
	( 67.59, 84.01) --
	( 67.59, 84.02) --
	( 67.59, 84.03) --
	( 67.59, 84.04) --
	( 67.59, 84.04) --
	( 67.59, 84.06) --
	( 67.59, 84.08) --
	( 67.59, 84.10) --
	( 67.59, 84.10) --
	( 67.59, 84.11) --
	( 67.59, 84.13) --
	( 67.59, 84.14) --
	( 67.59, 84.15) --
	( 67.59, 84.17) --
	( 67.59, 84.18) --
	( 67.59, 84.18) --
	( 67.59, 84.20) --
	( 67.59, 84.22) --
	( 67.59, 84.23) --
	( 67.59, 84.29) --
	( 67.59, 84.30) --
	( 67.59, 84.30) --
	( 67.59, 84.31) --
	( 67.59, 84.32) --
	( 67.59, 84.35) --
	( 67.59, 84.36) --
	( 67.59, 84.37) --
	( 67.59, 84.38) --
	( 67.59, 84.39) --
	( 67.59, 84.41) --
	( 67.59, 84.42) --
	( 67.59, 84.44) --
	( 67.59, 84.47) --
	( 67.59, 84.48) --
	( 67.59, 84.50) --
	( 67.59, 84.52) --
	( 67.59, 84.54) --
	( 67.59, 84.55) --
	( 67.59, 84.57) --
	( 67.59, 84.59) --
	( 67.59, 84.60) --
	( 67.59, 84.61) --
	( 67.59, 84.62) --
	( 67.59, 84.63) --
	( 67.59, 84.68) --
	( 67.59, 84.70) --
	( 67.59, 84.73) --
	( 67.59, 84.74) --
	( 67.59, 84.75) --
	( 67.59, 84.75) --
	( 67.59, 84.76) --
	( 67.59, 84.77) --
	( 67.59, 84.79) --
	( 67.59, 84.81) --
	( 67.59, 84.83) --
	( 67.59, 84.83) --
	( 67.59, 84.85) --
	( 67.59, 84.87) --
	( 67.59, 84.88) --
	( 67.59, 84.89) --
	( 67.59, 84.89) --
	( 67.59, 84.90) --
	( 67.59, 84.92) --
	( 67.59, 84.93) --
	( 67.59, 84.93) --
	( 67.59, 84.97) --
	( 67.59, 84.97) --
	( 67.59, 84.99) --
	( 67.59, 85.01) --
	( 67.59, 85.03) --
	( 67.59, 85.04) --
	( 67.59, 85.05) --
	( 67.59, 85.06) --
	( 67.59, 85.07) --
	( 67.59, 85.07) --
	( 67.59, 85.10) --
	( 67.59, 85.11) --
	( 67.59, 85.13) --
	( 67.59, 85.15) --
	( 67.59, 85.16) --
	( 67.59, 85.18) --
	( 67.59, 85.23) --
	( 67.59, 85.24) --
	( 67.59, 85.25) --
	( 67.59, 85.27) --
	( 67.59, 85.27) --
	( 67.59, 85.28) --
	( 67.59, 85.30) --
	( 67.59, 85.31) --
	( 67.59, 85.31) --
	( 67.59, 85.33) --
	( 67.59, 85.36) --
	( 67.59, 85.37) --
	( 67.59, 85.38) --
	( 67.59, 85.39) --
	( 67.59, 85.39) --
	( 67.59, 85.42) --
	( 67.59, 85.43) --
	( 67.75, 85.43) --
	( 67.75, 85.45) --
	( 67.75, 85.48) --
	( 67.75, 85.49) --
	( 67.75, 85.50) --
	( 67.75, 85.50) --
	( 67.75, 85.53) --
	( 67.75, 85.54) --
	( 67.75, 85.56) --
	( 67.75, 85.56) --
	( 67.75, 85.57) --
	( 67.75, 85.63) --
	( 67.75, 85.64) --
	( 67.75, 85.66) --
	( 67.75, 85.68) --
	( 67.75, 85.69) --
	( 67.75, 85.70) --
	( 67.75, 85.70) --
	( 67.75, 85.71) --
	( 67.75, 85.72) --
	( 67.75, 85.74) --
	( 67.75, 85.75) --
	( 67.75, 85.76) --
	( 67.75, 85.77) --
	( 67.75, 85.79) --
	( 67.75, 85.80) --
	( 67.75, 85.81) --
	( 67.75, 85.82) --
	( 67.75, 85.88) --
	( 67.75, 85.90) --
	( 67.75, 85.92) --
	( 67.75, 85.93) --
	( 67.75, 85.95) --
	( 67.75, 85.96) --
	( 67.75, 85.97) --
	( 67.75, 85.98) --
	( 67.75, 86.00) --
	( 67.75, 86.00) --
	( 67.75, 86.06) --
	( 67.75, 86.07) --
	( 67.75, 86.09) --
	( 67.75, 86.12) --
	( 67.75, 86.16) --
	( 67.75, 86.16) --
	( 67.75, 86.18) --
	( 67.75, 86.22) --
	( 67.75, 86.25) --
	( 67.75, 86.26) --
	( 67.75, 86.31) --
	( 67.75, 86.33) --
	( 67.75, 86.41) --
	( 67.91, 86.42) --
	( 68.07, 86.43) --
	( 68.07, 86.43) --
	( 68.07, 86.45) --
	( 68.07, 86.50) --
	( 68.07, 86.52) --
	( 68.07, 86.53) --
	( 68.07, 86.53) --
	( 68.07, 86.57) --
	( 68.07, 86.62) --
	( 68.07, 86.65) --
	( 68.07, 86.66) --
	( 68.07, 86.67) --
	( 68.07, 86.69) --
	( 68.07, 86.72) --
	( 68.07, 86.74) --
	( 68.07, 86.77) --
	( 68.07, 86.77) --
	( 68.07, 86.82) --
	( 68.07, 86.85) --
	( 68.07, 86.87) --
	( 68.07, 86.89) --
	( 68.07, 86.90) --
	( 68.07, 86.91) --
	( 68.07, 86.97) --
	( 68.07, 86.98) --
	( 68.07, 86.99) --
	( 68.07, 86.99) --
	( 68.07, 87.00) --
	( 68.07, 87.01) --
	( 68.23, 87.03) --
	( 68.23, 87.03) --
	( 68.23, 87.08) --
	( 68.39, 87.09) --
	( 68.50, 87.09) --
	( 68.50, 87.10) --
	( 68.50, 87.11) --
	( 68.50, 87.12) --
	( 68.50, 87.12) --
	( 68.50, 87.13) --
	( 68.50, 87.14) --
	( 68.50, 87.14) --
	( 68.61, 87.15) --
	( 68.73, 87.16) --
	( 68.73, 87.17) --
	( 68.73, 87.18) --
	( 68.73, 87.19) --
	( 68.73, 87.20) --
	( 68.73, 87.21) --
	( 68.73, 87.22) --
	( 68.84, 87.22) --
	( 68.95, 87.23) --
	( 68.95, 87.25) --
	( 68.95, 87.26) --
	( 68.95, 87.28) --
	( 68.95, 87.31) --
	( 68.95, 87.32) --
	( 68.95, 87.35) --
	( 68.95, 87.36) --
	( 68.95, 87.36) --
	( 68.95, 87.40) --
	( 68.95, 87.41) --
	( 68.95, 87.42) --
	( 68.95, 87.42) --
	( 68.95, 87.43) --
	( 68.95, 87.44) --
	( 68.95, 87.44) --
	( 68.95, 87.45) --
	( 68.95, 87.49) --
	( 68.95, 87.50) --
	( 68.95, 87.52) --
	( 68.95, 87.54) --
	( 68.95, 87.55) --
	( 68.95, 87.58) --
	( 68.95, 87.58) --
	( 68.95, 87.61) --
	( 68.95, 87.62) --
	( 68.95, 87.67) --
	( 68.95, 87.72) --
	( 68.95, 87.75) --
	( 69.07, 87.76) --
	( 69.07, 87.78) --
	( 69.07, 87.78) --
	( 69.07, 87.79) --
	( 69.07, 87.82) --
	( 69.07, 87.82) --
	( 69.07, 87.83) --
	( 69.07, 87.84) --
	( 69.07, 87.86) --
	( 69.07, 87.87) --
	( 69.07, 87.89) --
	( 69.07, 87.89) --
	( 69.07, 87.95) --
	( 69.07, 87.97) --
	( 69.07, 88.02) --
	( 69.07, 88.03) --
	( 69.07, 88.03) --
	( 69.07, 88.05) --
	( 69.07, 88.06) --
	( 69.07, 88.11) --
	( 69.07, 88.13) --
	( 69.07, 88.15) --
	( 69.07, 88.16) --
	( 69.07, 88.20) --
	( 69.07, 88.23) --
	( 69.07, 88.27) --
	( 69.07, 88.29) --
	( 69.07, 88.29) --
	( 69.07, 88.31) --
	( 69.07, 88.31) --
	( 69.07, 88.33) --
	( 69.07, 88.34) --
	( 69.07, 88.35) --
	( 69.18, 88.35) --
	( 69.29, 88.36) --
	( 69.29, 88.39) --
	( 69.29, 88.39) --
	( 69.40, 88.42) --
	( 69.40, 88.44) --
	( 69.40, 88.47) --
	( 69.40, 88.49) --
	( 69.40, 88.53) --
	( 69.40, 88.53) --
	( 69.40, 88.54) --
	( 69.40, 88.55) --
	( 69.40, 88.59) --
	( 69.40, 88.61) --
	( 69.40, 88.61) --
	( 69.40, 88.64) --
	( 69.40, 88.65) --
	( 69.40, 88.67) --
	( 69.40, 88.68) --
	( 69.40, 88.68) --
	( 69.40, 88.72) --
	( 69.40, 88.73) --
	( 69.40, 88.74) --
	( 69.52, 88.75) --
	( 69.52, 88.80) --
	( 69.52, 88.82) --
	( 69.52, 88.84) --
	( 69.52, 88.86) --
	( 69.52, 88.87) --
	( 69.52, 88.88) --
	( 69.52, 88.89) --
	( 69.52, 88.93) --
	( 69.52, 88.94) --
	( 69.52, 88.96) --
	( 69.52, 88.99) --
	( 69.52, 89.00) --
	( 69.52, 89.02) --
	( 69.52, 89.06) --
	( 69.63, 89.08) --
	( 69.63, 89.10) --
	( 69.63, 89.13) --
	( 69.63, 89.14) --
	( 69.63, 89.14) --
	( 69.63, 89.15) --
	( 69.63, 89.16) --
	( 69.63, 89.16) --
	( 69.63, 89.19) --
	( 69.63, 89.20) --
	( 69.63, 89.20) --
	( 69.63, 89.21) --
	( 69.63, 89.22) --
	( 69.63, 89.26) --
	( 69.63, 89.30) --
	( 69.63, 89.30) --
	( 69.63, 89.35) --
	( 69.63, 89.37) --
	( 69.63, 89.40) --
	( 69.63, 89.40) --
	( 69.63, 89.43) --
	( 69.63, 89.46) --
	( 69.63, 89.46) --
	( 69.63, 89.47) --
	( 69.63, 89.48) --
	( 69.63, 89.49) --
	( 69.75, 89.51) --
	( 69.86, 89.51) --
	( 69.86, 89.53) --
	( 69.86, 89.53) --
	( 69.86, 89.54) --
	( 69.86, 89.55) --
	( 69.86, 89.55) --
	( 69.86, 89.56) --
	( 69.86, 89.57) --
	( 69.86, 89.57) --
	( 69.86, 89.58) --
	( 69.86, 89.60) --
	( 69.86, 89.61) --
	( 69.86, 89.61) --
	( 69.86, 89.62) --
	( 69.86, 89.63) --
	( 69.86, 89.63) --
	( 69.86, 89.68) --
	( 69.86, 89.69) --
	( 69.86, 89.72) --
	( 69.86, 89.73) --
	( 69.97, 89.75) --
	( 69.97, 89.75) --
	( 69.97, 89.79) --
	( 69.97, 89.86) --
	( 70.09, 89.87) --
	( 70.09, 89.88) --
	( 70.09, 89.89) --
	( 70.09, 89.91) --
	( 70.09, 89.93) --
	( 70.09, 89.93) --
	( 70.09, 89.94) --
	( 70.09, 89.95) --
	( 70.09, 89.99) --
	( 70.09, 89.99) --
	( 70.09, 90.01) --
	( 70.09, 90.03) --
	( 70.09, 90.03) --
	( 70.09, 90.04) --
	( 70.09, 90.06) --
	( 70.20, 90.08) --
	( 70.31, 90.09) --
	( 70.31, 90.11) --
	( 70.31, 90.12) --
	( 70.31, 90.15) --
	( 70.31, 90.15) --
	( 70.31, 90.20) --
	( 70.31, 90.21) --
	( 70.31, 90.22) --
	( 70.31, 90.23) --
	( 70.31, 90.24) --
	( 70.31, 90.25) --
	( 70.31, 90.25) --
	( 70.31, 90.26) --
	( 70.31, 90.28) --
	( 70.31, 90.32) --
	( 70.31, 90.33) --
	( 70.31, 90.34) --
	( 70.31, 90.36) --
	( 70.31, 90.40) --
	( 70.43, 90.40) --
	( 70.54, 90.41) --
	( 70.66, 90.42) --
	( 70.66, 90.42) --
	( 70.66, 90.44) --
	( 70.66, 90.45) --
	( 70.66, 90.46) --
	( 70.66, 90.46) --
	( 70.77, 90.48) --
	( 70.77, 90.50) --
	( 70.77, 90.50) --
	( 70.77, 90.51) --
	( 70.77, 90.52) --
	( 70.77, 90.54) --
	( 70.77, 90.55) --
	( 70.77, 90.56) --
	( 70.77, 90.56) --
	( 70.77, 90.57) --
	( 70.77, 90.58) --
	( 70.77, 90.59) --
	( 70.77, 90.60) --
	( 70.77, 90.61) --
	( 70.77, 90.62) --
	( 70.77, 90.62) --
	( 70.77, 90.66) --
	( 70.77, 90.67) --
	( 70.77, 90.72) --
	( 70.77, 90.72) --
	( 70.77, 90.73) --
	( 70.77, 90.75) --
	( 70.77, 90.76) --
	( 70.77, 90.77) --
	( 70.77, 90.78) --
	( 70.77, 90.81) --
	( 70.77, 90.82) --
	( 70.77, 90.82) --
	( 70.77, 90.86) --
	( 70.77, 90.87) --
	( 70.77, 90.88) --
	( 70.77, 90.88) --
	( 70.77, 90.89) --
	( 70.77, 90.90) --
	( 70.77, 90.90) --
	( 70.77, 90.93) --
	( 70.77, 90.94) --
	( 70.77, 90.95) --
	( 70.77, 90.96) --
	( 70.77, 90.98) --
	( 70.77, 90.99) --
	( 70.77, 91.00) --
	( 70.77, 91.01) --
	( 70.77, 91.02) --
	( 70.77, 91.03) --
	( 70.77, 91.06) --
	( 70.77, 91.07) --
	( 70.89, 91.07) --
	( 70.89, 91.08) --
	( 70.89, 91.09) --
	( 70.89, 91.12) --
	( 70.89, 91.13) --
	( 71.00, 91.14) --
	( 71.12, 91.15) --
	( 71.12, 91.18) --
	( 71.12, 91.21) --
	( 71.12, 91.23) --
	( 71.12, 91.23) --
	( 71.12, 91.25) --
	( 71.12, 91.26) --
	( 71.12, 91.27) --
	( 71.12, 91.28) --
	( 71.12, 91.34) --
	( 71.12, 91.35) --
	( 71.12, 91.36) --
	( 71.12, 91.39) --
	( 71.12, 91.41) --
	( 71.12, 91.44) --
	( 71.12, 91.47) --
	( 71.12, 91.48) --
	( 71.12, 91.51) --
	( 71.12, 91.53) --
	( 71.12, 91.55) --
	( 71.12, 91.55) --
	( 71.12, 91.56) --
	( 71.12, 91.57) --
	( 71.12, 91.57) --
	( 71.12, 91.59) --
	( 71.12, 91.59) --
	( 71.12, 91.60) --
	( 71.12, 91.61) --
	( 71.12, 91.61) --
	( 71.12, 91.62) --
	( 71.12, 91.63) --
	( 71.12, 91.65) --
	( 71.12, 91.65) --
	( 71.12, 91.66) --
	( 71.12, 91.67) --
	( 71.23, 91.67) --
	( 71.23, 91.68) --
	( 71.35, 91.69) --
	( 71.46, 91.70) --
	( 71.46, 91.71) --
	( 71.46, 91.72) --
	( 71.46, 91.73) --
	( 71.46, 91.73) --
	( 71.58, 91.74) --
	( 71.58, 91.75) --
	( 71.58, 91.75) --
	( 71.58, 91.77) --
	( 71.69, 91.77) --
	( 71.69, 91.78) --
	( 71.69, 91.79) --
	( 71.69, 91.81) --
	( 71.69, 91.81) --
	( 71.69, 91.82) --
	( 71.69, 91.83) --
	( 71.69, 91.84) --
	( 71.69, 91.86) --
	( 71.69, 91.87) --
	( 71.69, 91.88) --
	( 71.69, 91.90) --
	( 71.69, 91.91) --
	( 71.69, 91.92) --
	( 71.69, 91.92) --
	( 71.69, 91.93) --
	( 71.69, 91.94) --
	( 71.69, 91.94) --
	( 71.69, 91.95) --
	( 71.69, 91.96) --
	( 71.69, 91.96) --
	( 71.69, 91.97) --
	( 71.69, 91.98) --
	( 71.69, 91.98) --
	( 71.81, 91.99) --
	( 71.92, 92.00) --
	( 71.92, 92.00) --
	( 71.92, 92.01) --
	( 71.92, 92.02) --
	( 71.92, 92.02) --
	( 71.92, 92.03) --
	( 71.92, 92.05) --
	( 71.92, 92.06) --
	( 72.04, 92.06) --
	( 72.15, 92.07) --
	( 72.15, 92.08) --
	( 72.15, 92.10) --
	( 72.15, 92.11) --
	( 72.15, 92.13) --
	( 72.15, 92.18) --
	( 72.15, 92.19) --
	( 72.15, 92.20) --
	( 72.15, 92.20) --
	( 72.15, 92.21) --
	( 72.15, 92.23) --
	( 72.15, 92.24) --
	( 72.15, 92.24) --
	( 72.15, 92.26) --
	( 72.15, 92.28) --
	( 72.15, 92.30) --
	( 72.15, 92.30) --
	( 72.15, 92.31) --
	( 72.15, 92.32) --
	( 72.15, 92.34) --
	( 72.15, 92.34) --
	( 72.15, 92.35) --
	( 72.15, 92.36) --
	( 72.15, 92.38) --
	( 72.15, 92.40) --
	( 72.27, 92.40) --
	( 72.39, 92.41) --
	( 72.39, 92.43) --
	( 72.39, 92.44) --
	( 72.39, 92.45) --
	( 72.39, 92.46) --
	( 72.39, 92.47) --
	( 72.39, 92.48) --
	( 72.39, 92.50) --
	( 72.39, 92.53) --
	( 72.39, 92.54) --
	( 72.39, 92.54) --
	( 72.39, 92.57) --
	( 72.39, 92.60) --
	( 72.39, 92.61) --
	( 72.39, 92.62) --
	( 72.39, 92.62) --
	( 72.39, 92.64) --
	( 72.39, 92.66) --
	( 72.39, 92.67) --
	( 72.39, 92.69) --
	( 72.39, 92.70) --
	( 72.39, 92.72) --
	( 72.39, 92.73) --
	( 72.39, 92.73) --
	( 72.39, 92.74) --
	( 72.39, 92.77) --
	( 72.39, 92.77) --
	( 72.39, 92.78) --
	( 72.39, 92.80) --
	( 72.39, 92.81) --
	( 72.39, 92.83) --
	( 72.39, 92.84) --
	( 72.39, 92.85) --
	( 72.39, 92.85) --
	( 72.39, 92.87) --
	( 72.39, 92.87) --
	( 72.39, 92.89) --
	( 72.39, 92.89) --
	( 72.39, 92.92) --
	( 72.50, 92.93) --
	( 72.62, 92.93) --
	( 72.62, 92.94) --
	( 72.62, 92.95) --
	( 72.62, 92.96) --
	( 72.62, 92.97) --
	( 72.62, 92.98) --
	( 72.62, 93.00) --
	( 72.62, 93.01) --
	( 72.62, 93.03) --
	( 72.62, 93.03) --
	( 72.62, 93.04) --
	( 72.62, 93.06) --
	( 72.74, 93.07) --
	( 72.74, 93.07) --
	( 72.74, 93.09) --
	( 72.74, 93.11) --
	( 72.74, 93.11) --
	( 72.74, 93.13) --
	( 72.85, 93.13) --
	( 72.85, 93.14) --
	( 72.85, 93.15) --
	( 72.85, 93.15) --
	( 72.85, 93.16) --
	( 72.85, 93.17) --
	( 72.85, 93.17) --
	( 72.85, 93.19) --
	( 72.85, 93.20) --
	( 72.85, 93.21) --
	( 72.85, 93.23) --
	( 72.85, 93.25) --
	( 72.85, 93.25) --
	( 72.85, 93.27) --
	( 72.85, 93.27) --
	( 72.85, 93.29) --
	( 72.85, 93.29) --
	( 72.85, 93.30) --
	( 72.85, 93.31) --
	( 72.85, 93.31) --
	( 72.85, 93.33) --
	( 72.85, 93.33) --
	( 72.85, 93.34) --
	( 72.85, 93.39) --
	( 72.97, 93.40) --
	( 73.09, 93.41) --
	( 73.09, 93.41) --
	( 73.09, 93.45) --
	( 73.09, 93.45) --
	( 73.09, 93.46) --
	( 73.09, 93.46) --
	( 73.09, 93.47) --
	( 73.09, 93.49) --
	( 73.09, 93.50) --
	( 73.09, 93.50) --
	( 73.09, 93.52) --
	( 73.09, 93.53) --
	( 73.09, 93.54) --
	( 73.09, 93.55) --
	( 73.09, 93.58) --
	( 73.09, 93.58) --
	( 73.09, 93.59) --
	( 73.09, 93.60) --
	( 73.09, 93.60) --
	( 73.20, 93.66) --
	( 73.20, 93.67) --
	( 73.20, 93.68) --
	( 73.20, 93.69) --
	( 73.20, 93.70) --
	( 73.20, 93.70) --
	( 73.32, 93.72) --
	( 73.44, 93.73) --
	( 73.56, 93.74) --
	( 73.56, 93.74) --
	( 73.56, 93.75) --
	( 73.56, 93.76) --
	( 73.56, 93.76) --
	( 73.68, 93.77) --
	( 73.80, 93.78) --
	( 73.80, 93.78) --
	( 73.80, 93.79) --
	( 73.92, 93.80) --
	( 73.92, 93.80) --
	( 73.92, 93.81) --
	( 73.92, 93.82) --
	( 73.92, 93.82) --
	( 73.92, 93.83) --
	( 73.92, 93.84) --
	( 73.92, 93.84) --
	( 73.92, 93.85) --
	( 73.92, 93.86) --
	( 73.92, 93.86) --
	( 73.92, 93.87) --
	( 73.92, 93.88) --
	( 73.92, 93.88) --
	( 73.92, 93.89) --
	( 73.92, 93.90) --
	( 73.92, 93.90) --
	( 73.92, 93.91) --
	( 73.92, 93.92) --
	( 73.92, 93.92) --
	( 73.92, 93.93) --
	( 73.92, 93.94) --
	( 73.92, 93.94) --
	( 73.92, 93.95) --
	( 73.92, 93.96) --
	( 73.92, 93.96) --
	( 73.92, 93.97) --
	( 73.92, 93.98) --
	( 73.92, 93.98) --
	( 73.92, 93.99) --
	( 73.92, 94.00) --
	( 73.92, 94.00) --
	( 73.92, 94.01) --
	( 73.92, 94.02) --
	( 73.92, 94.02) --
	( 73.92, 94.03) --
	( 73.92, 94.04) --
	( 73.92, 94.04) --
	( 73.92, 94.05) --
	( 73.92, 94.06) --
	( 74.04, 94.06) --
	( 74.04, 94.07) --
	( 74.04, 94.08) --
	( 74.04, 94.08) --
	( 74.04, 94.09) --
	( 74.04, 94.10) --
	( 74.04, 94.10) --
	( 74.04, 94.11) --
	( 74.04, 94.12) --
	( 74.04, 94.12) --
	( 74.16, 94.13) --
	( 74.16, 94.14) --
	( 74.16, 94.14) --
	( 74.16, 94.15) --
	( 74.16, 94.16) --
	( 74.16, 94.16) --
	( 74.16, 94.17) --
	( 74.16, 94.18) --
	( 74.16, 94.18) --
	( 74.16, 94.19) --
	( 74.16, 94.20) --
	( 74.16, 94.20) --
	( 74.16, 94.21) --
	( 74.16, 94.22) --
	( 74.16, 94.22) --
	( 74.16, 94.23) --
	( 74.16, 94.24) --
	( 74.16, 94.24) --
	( 74.16, 94.25) --
	( 74.16, 94.26) --
	( 74.16, 94.26) --
	( 74.16, 94.27) --
	( 74.16, 94.27) --
	( 74.16, 94.28) --
	( 74.16, 94.29) --
	( 74.16, 94.29) --
	( 74.16, 94.30) --
	( 74.16, 94.31) --
	( 74.16, 94.31) --
	( 74.16, 94.32) --
	( 74.16, 94.33) --
	( 74.16, 94.33) --
	( 74.16, 94.34) --
	( 74.16, 94.35) --
	( 74.16, 94.35) --
	( 74.16, 94.36) --
	( 74.16, 94.37) --
	( 74.28, 94.37) --
	( 74.40, 94.38) --
	( 74.52, 94.39) --
	( 74.64, 94.39) --
	( 74.64, 94.40) --
	( 74.64, 94.41) --
	( 74.64, 94.41) --
	( 74.64, 94.42) --
	( 74.64, 94.43) --
	( 74.64, 94.43) --
	( 74.64, 94.44) --
	( 74.64, 94.45) --
	( 74.64, 94.45) --
	( 74.64, 94.46) --
	( 74.64, 94.47) --
	( 74.64, 94.47) --
	( 74.64, 94.48) --
	( 74.64, 94.49) --
	( 74.64, 94.49) --
	( 74.64, 94.50) --
	( 74.64, 94.51) --
	( 74.64, 94.51) --
	( 74.64, 94.52) --
	( 74.64, 94.53) --
	( 74.64, 94.53) --
	( 74.64, 94.54) --
	( 74.64, 94.55) --
	( 74.64, 94.55) --
	( 74.64, 94.56) --
	( 74.64, 94.57) --
	( 74.64, 94.57) --
	( 74.64, 94.58) --
	( 74.64, 94.59) --
	( 74.64, 94.59) --
	( 74.64, 94.60) --
	( 74.64, 94.61) --
	( 74.64, 94.61) --
	( 74.64, 94.62) --
	( 74.64, 94.63) --
	( 74.64, 94.63) --
	( 74.64, 94.64) --
	( 74.64, 94.65) --
	( 74.64, 94.65) --
	( 74.64, 94.66) --
	( 74.64, 94.67) --
	( 74.64, 94.67) --
	( 74.64, 94.68) --
	( 74.64, 94.69) --
	( 74.64, 94.69) --
	( 74.64, 94.70) --
	( 74.64, 94.71) --
	( 74.64, 94.71) --
	( 74.64, 94.72) --
	( 74.76, 94.73) --
	( 74.76, 94.73) --
	( 74.76, 94.74) --
	( 74.76, 94.75) --
	( 74.76, 94.75) --
	( 74.76, 94.76) --
	( 74.76, 94.77) --
	( 74.76, 94.77) --
	( 74.76, 94.78) --
	( 74.76, 94.79) --
	( 74.76, 94.79) --
	( 74.76, 94.80) --
	( 74.76, 94.81) --
	( 74.76, 94.81) --
	( 74.76, 94.82) --
	( 74.76, 94.83) --
	( 74.76, 94.83) --
	( 74.76, 94.84) --
	( 74.76, 94.85) --
	( 74.76, 94.85) --
	( 74.76, 94.86) --
	( 74.76, 94.87) --
	( 74.76, 94.87) --
	( 74.76, 94.88) --
	( 74.76, 94.89) --
	( 74.76, 94.89) --
	( 74.76, 94.90) --
	( 74.76, 94.91) --
	( 74.76, 94.91) --
	( 74.76, 94.92) --
	( 74.76, 94.93) --
	( 74.76, 94.93) --
	( 74.76, 94.94) --
	( 74.76, 94.95) --
	( 74.76, 94.95) --
	( 74.76, 94.96) --
	( 74.76, 94.97) --
	( 74.76, 94.97) --
	( 74.76, 94.98) --
	( 74.76, 94.99) --
	( 74.76, 94.99) --
	( 74.76, 95.00) --
	( 74.76, 95.01) --
	( 74.76, 95.01) --
	( 74.76, 95.02) --
	( 74.76, 95.03) --
	( 74.76, 95.03) --
	( 74.76, 95.04) --
	( 74.76, 95.05) --
	( 74.89, 95.05) --
	( 75.01, 95.06) --
	( 75.01, 95.06) --
	( 75.01, 95.07) --
	( 75.01, 95.08) --
	( 75.01, 95.08) --
	( 75.01, 95.09) --
	( 75.01, 95.10) --
	( 75.01, 95.10) --
	( 75.01, 95.11) --
	( 75.01, 95.12) --
	( 75.01, 95.12) --
	( 75.01, 95.13) --
	( 75.01, 95.14) --
	( 75.01, 95.14) --
	( 75.01, 95.15) --
	( 75.01, 95.16) --
	( 75.01, 95.16) --
	( 75.01, 95.17) --
	( 75.01, 95.18) --
	( 75.01, 95.19) --
	( 75.01, 95.20) --
	( 75.01, 95.20) --
	( 75.01, 95.21) --
	( 75.01, 95.22) --
	( 75.01, 95.22) --
	( 75.01, 95.23) --
	( 75.01, 95.24) --
	( 75.01, 95.24) --
	( 75.01, 95.25) --
	( 75.01, 95.26) --
	( 75.01, 95.26) --
	( 75.01, 95.27) --
	( 75.01, 95.28) --
	( 75.01, 95.28) --
	( 75.01, 95.29) --
	( 75.01, 95.30) --
	( 75.01, 95.30) --
	( 75.01, 95.31) --
	( 75.01, 95.32) --
	( 75.01, 95.32) --
	( 75.01, 95.33) --
	( 75.01, 95.34) --
	( 75.01, 95.34) --
	( 75.01, 95.35) --
	( 75.01, 95.36) --
	( 75.01, 95.36) --
	( 75.01, 95.37) --
	( 75.01, 95.38) --
	( 75.01, 95.38) --
	( 75.13, 95.39) --
	( 75.13, 95.40) --
	( 75.13, 95.40) --
	( 75.13, 95.41) --
	( 75.13, 95.42) --
	( 75.13, 95.42) --
	( 75.13, 95.43) --
	( 75.13, 95.44) --
	( 75.13, 95.45) --
	( 75.25, 95.46) --
	( 75.25, 95.46) --
	( 75.25, 95.47) --
	( 75.25, 95.48) --
	( 75.25, 95.48) --
	( 75.25, 95.49) --
	( 75.25, 95.50) --
	( 75.25, 95.50) --
	( 75.25, 95.51) --
	( 75.25, 95.52) --
	( 75.25, 95.52) --
	( 75.25, 95.53) --
	( 75.25, 95.54) --
	( 75.25, 95.54) --
	( 75.25, 95.55) --
	( 75.25, 95.56) --
	( 75.25, 95.56) --
	( 75.25, 95.57) --
	( 75.25, 95.58) --
	( 75.25, 95.59) --
	( 75.25, 95.60) --
	( 75.25, 95.60) --
	( 75.25, 95.61) --
	( 75.25, 95.62) --
	( 75.25, 95.62) --
	( 75.25, 95.63) --
	( 75.25, 95.64) --
	( 75.25, 95.64) --
	( 75.25, 95.65) --
	( 75.25, 95.66) --
	( 75.25, 95.66) --
	( 75.25, 95.67) --
	( 75.25, 95.68) --
	( 75.25, 95.68) --
	( 75.25, 95.69) --
	( 75.25, 95.70) --
	( 75.25, 95.70) --
	( 75.25, 95.72) --
	( 75.38, 95.72) --
	( 75.50, 95.73) --
	( 75.50, 95.74) --
	( 75.50, 95.74) --
	( 75.50, 95.75) --
	( 75.62, 95.76) --
	( 75.75, 95.76) --
	( 75.75, 95.77) --
	( 75.75, 95.78) --
	( 75.75, 95.78) --
	( 75.75, 95.79) --
	( 75.75, 95.80) --
	( 75.75, 95.80) --
	( 75.75, 95.81) --
	( 75.75, 95.82) --
	( 75.75, 95.82) --
	( 75.75, 95.83) --
	( 75.75, 95.84) --
	( 75.75, 95.85) --
	( 75.75, 95.85) --
	( 75.75, 95.86) --
	( 75.75, 95.87) --
	( 75.75, 95.87) --
	( 75.75, 95.88) --
	( 75.75, 95.89) --
	( 75.75, 95.89) --
	( 75.75, 95.90) --
	( 75.75, 95.91) --
	( 75.75, 95.91) --
	( 75.75, 95.92) --
	( 75.75, 95.93) --
	( 75.75, 95.93) --
	( 75.75, 95.94) --
	( 75.75, 95.95) --
	( 75.75, 95.95) --
	( 75.75, 95.96) --
	( 75.75, 95.97) --
	( 75.75, 95.97) --
	( 75.75, 95.98) --
	( 75.75, 95.99) --
	( 75.75, 95.99) --
	( 75.75, 96.00) --
	( 75.75, 96.01) --
	( 75.75, 96.01) --
	( 75.75, 96.03) --
	( 75.75, 96.03) --
	( 75.75, 96.05) --
	( 75.87, 96.05) --
	( 75.87, 96.06) --
	( 75.87, 96.07) --
	( 75.87, 96.08) --
	( 75.99, 96.09) --
	( 76.12, 96.09) --
	( 76.12, 96.10) --
	( 76.12, 96.11) --
	( 76.12, 96.11) --
	( 76.12, 96.12) --
	( 76.12, 96.13) --
	( 76.12, 96.13) --
	( 76.12, 96.14) --
	( 76.12, 96.15) --
	( 76.12, 96.15) --
	( 76.12, 96.16) --
	( 76.12, 96.17) --
	( 76.12, 96.18) --
	( 76.12, 96.19) --
	( 76.12, 96.19) --
	( 76.12, 96.20) --
	( 76.12, 96.21) --
	( 76.12, 96.24) --
	( 76.12, 96.25) --
	( 76.12, 96.25) --
	( 76.12, 96.26) --
	( 76.12, 96.27) --
	( 76.12, 96.27) --
	( 76.12, 96.28) --
	( 76.12, 96.29) --
	( 76.12, 96.29) --
	( 76.12, 96.30) --
	( 76.12, 96.31) --
	( 76.12, 96.32) --
	( 76.12, 96.33) --
	( 76.12, 96.33) --
	( 76.12, 96.35) --
	( 76.12, 96.35) --
	( 76.12, 96.36) --
	( 76.12, 96.37) --
	( 76.12, 96.38) --
	( 76.24, 96.39) --
	( 76.24, 96.39) --
	( 76.24, 96.40) --
	( 76.24, 96.41) --
	( 76.24, 96.43) --
	( 76.24, 96.45) --
	( 76.24, 96.45) --
	( 76.24, 96.46) --
	( 76.24, 96.47) --
	( 76.24, 96.47) --
	( 76.24, 96.48) --
	( 76.24, 96.49) --
	( 76.24, 96.51) --
	( 76.24, 96.52) --
	( 76.24, 96.53) --
	( 76.24, 96.54) --
	( 76.24, 96.55) --
	( 76.24, 96.55) --
	( 76.24, 96.57) --
	( 76.24, 96.57) --
	( 76.24, 96.59) --
	( 76.24, 96.59) --
	( 76.24, 96.60) --
	( 76.24, 96.61) --
	( 76.24, 96.61) --
	( 76.24, 96.62) --
	( 76.24, 96.63) --
	( 76.24, 96.64) --
	( 76.24, 96.65) --
	( 76.24, 96.65) --
	( 76.24, 96.66) --
	( 76.24, 96.66) --
	( 76.24, 96.68) --
	( 76.24, 96.69) --
	( 76.24, 96.70) --
	( 76.24, 96.71) --
	( 76.36, 96.72) --
	( 76.48, 96.72) --
	( 76.48, 96.74) --
	( 76.48, 96.74) --
	( 76.48, 96.75) --
	( 76.48, 96.76) --
	( 76.48, 96.76) --
	( 76.48, 96.77) --
	( 76.48, 96.78) --
	( 76.61, 96.78) --
	( 76.73, 96.79) --
	( 76.73, 96.80) --
	( 76.73, 96.81) --
	( 76.73, 96.82) --
	( 76.73, 96.82) --
	( 76.73, 96.83) --
	( 76.73, 96.84) --
	( 76.73, 96.84) --
	( 76.86, 96.85) --
	( 76.98, 96.86) --
	( 76.98, 96.86) --
	( 76.98, 96.87) --
	( 76.98, 96.88) --
	( 76.98, 96.88) --
	( 76.98, 96.89) --
	( 76.98, 96.90) --
	( 76.98, 96.90) --
	( 76.98, 96.91) --
	( 76.98, 96.92) --
	( 76.98, 96.92) --
	( 76.98, 96.93) --
	( 76.98, 96.94) --
	( 76.98, 96.95) --
	( 76.98, 96.96) --
	( 76.98, 96.97) --
	( 77.10, 96.98) --
	( 77.23, 96.99) --
	( 77.23, 97.00) --
	( 77.23, 97.01) --
	( 77.23, 97.02) --
	( 77.23, 97.02) --
	( 77.23, 97.03) --
	( 77.23, 97.04) --
	( 77.57, 97.04) --
	( 77.93, 97.05) --
	( 78.28, 97.06) --
	( 78.28, 97.06) --
	( 78.28, 97.07) --
	( 78.28, 97.08) --
	( 78.28, 97.08) --
	( 78.28, 97.09) --
	( 78.28, 97.10) --
	( 78.28, 97.10) --
	( 78.28, 97.11) --
	( 78.64, 97.12) --
	( 78.64, 97.12) --
	( 78.64, 97.13) --
	( 78.64, 97.14) --
	( 78.64, 97.14) --
	( 78.64, 97.15) --
	( 78.64, 97.16) --
	( 78.64, 97.16) --
	( 78.64, 97.17) --
	( 78.64, 97.18) --
	( 78.99, 97.18) --
	( 78.99, 97.19) --
	( 78.99, 97.20) --
	( 78.99, 97.20) --
	( 78.99, 97.21) --
	( 78.99, 97.22) --
	( 78.99, 97.22) --
	( 78.99, 97.23) --
	( 78.99, 97.24) --
	( 78.99, 97.24) --
	( 78.99, 97.25) --
	( 78.99, 97.26) --
	( 78.99, 97.26) --
	( 78.99, 97.27) --
	( 78.99, 97.28) --
	( 78.99, 97.28) --
	( 78.99, 97.29) --
	( 78.99, 97.30) --
	( 78.99, 97.30) --
	( 78.99, 97.31) --
	( 79.35, 97.32) --
	( 79.35, 97.32) --
	( 79.35, 97.33) --
	( 79.35, 97.34) --
	( 79.35, 97.34) --
	( 79.35, 97.35) --
	( 79.35, 97.36) --
	( 79.35, 97.36) --
	( 79.35, 97.37) --
	( 79.35, 97.38) --
	( 79.35, 97.38) --
	( 79.35, 97.39) --
	( 79.35, 97.40) --
	( 79.35, 97.40) --
	( 79.35, 97.41) --
	( 79.35, 97.42) --
	( 79.35, 97.42) --
	( 79.35, 97.43) --
	( 79.35, 97.44) --
	( 79.35, 97.44) --
	( 79.71, 97.45) --
	( 79.71, 97.45) --
	( 79.71, 97.46) --
	( 79.71, 97.47) --
	( 79.71, 97.47) --
	( 79.71, 97.48) --
	( 79.71, 97.49) --
	( 79.71, 97.49) --
	( 79.71, 97.50) --
	( 79.71, 97.51) --
	( 79.71, 97.51) --
	( 79.71, 97.52) --
	( 79.71, 97.53) --
	( 79.71, 97.53) --
	( 79.71, 97.54) --
	( 79.71, 97.55) --
	( 79.71, 97.55) --
	( 79.71, 97.56) --
	( 79.71, 97.57) --
	( 79.71, 97.57) --
	( 80.06, 97.58) --
	( 80.06, 97.59) --
	( 80.06, 97.59) --
	( 80.06, 97.60) --
	( 80.06, 97.61) --
	( 80.06, 97.61) --
	( 80.06, 97.62) --
	( 80.06, 97.63) --
	( 80.06, 97.63) --
	( 80.06, 97.64) --
	( 80.06, 97.65) --
	( 80.06, 97.65) --
	( 80.06, 97.66) --
	( 80.06, 97.67) --
	( 80.06, 97.67) --
	( 80.06, 97.68) --
	( 80.06, 97.69) --
	( 80.06, 97.69) --
	( 80.06, 97.70) --
	( 80.42, 97.71) --
	( 80.78, 97.71) --
	( 81.14, 97.72) --
	( 81.14, 97.73) --
	( 81.14, 97.75) --
	( 81.14, 97.76) --
	( 81.14, 97.77) --
	( 81.14, 97.77) --
	( 81.14, 97.78) --
	( 81.14, 97.79) --
	( 81.14, 97.79) --
	( 81.14, 97.80) --
	( 81.14, 97.81) --
	( 81.14, 97.81) --
	( 81.14, 97.83) --
	( 81.50, 97.85) --
	( 81.50, 97.85) --
	( 81.50, 97.86) --
	( 81.50, 97.87) --
	( 81.50, 97.87) --
	( 81.50, 97.88) --
	( 81.50, 97.89) --
	( 81.50, 97.90) --
	( 81.50, 97.91) --
	( 81.50, 97.91) --
	( 81.50, 97.92) --
	( 81.50, 97.93) --
	( 81.50, 97.94) --
	( 81.50, 97.95) --
	( 81.50, 97.95) --
	( 81.50, 97.97) --
	( 81.86, 97.98) --
	( 81.86, 97.99) --
	( 81.86, 98.00) --
	( 81.86, 98.01) --
	( 81.86, 98.01) --
	( 81.86, 98.04) --
	( 82.22, 98.05) --
	( 82.22, 98.05) --
	( 82.22, 98.06) --
	( 82.22, 98.07) --
	( 82.22, 98.07) --
	( 82.22, 98.08) --
	( 82.22, 98.09) --
	( 82.22, 98.09) --
	( 82.22, 98.10) --
	( 82.22, 98.11) --
	( 82.58, 98.11) --
	( 82.58, 98.12) --
	( 82.58, 98.13) --
	( 82.58, 98.13) --
	( 82.58, 98.15) --
	( 82.58, 98.15) --
	( 82.58, 98.16) --
	( 82.94, 98.17) --
	( 83.31, 98.18) --
	( 83.31, 98.19) --
	( 83.31, 98.20) --
	( 83.31, 98.21) --
	( 83.31, 98.22) --
	( 83.31, 98.23) --
	( 83.31, 98.23) --
	( 83.67, 98.24) --
	( 84.04, 98.24) --
	( 84.04, 98.25) --
	( 84.04, 98.26) --
	( 84.04, 98.26) --
	( 84.04, 98.27) --
	( 84.04, 98.28) --
	( 84.04, 98.28) --
	( 84.04, 98.29) --
	( 84.04, 98.30) --
	( 84.04, 98.30) --
	( 84.04, 98.31) --
	( 84.04, 98.32) --
	( 84.04, 98.32) --
	( 84.04, 98.33) --
	( 84.04, 98.34) --
	( 84.04, 98.34) --
	( 84.04, 98.35) --
	( 84.04, 98.36) --
	( 84.04, 98.36) --
	( 84.41, 98.37) --
	( 84.78, 98.38) --
	( 85.16, 98.38) --
	( 85.16, 98.39) --
	( 85.16, 98.40) --
	( 85.16, 98.40) --
	( 85.16, 98.41) --
	( 85.16, 98.42) --
	( 85.16, 98.42) --
	( 85.16, 98.43) --
	( 85.54, 98.44) --
	( 85.91, 98.44) --
	( 86.29, 98.45) --
	( 86.29, 98.46) --
	( 86.29, 98.46) --
	( 86.29, 98.47) --
	( 86.29, 98.48) --
	( 86.29, 98.48) --
	( 86.29, 98.49) --
	( 86.29, 98.50) --
	( 86.29, 98.50) --
	( 86.67, 98.51) --
	( 86.67, 98.52) --
	( 86.67, 98.52) --
	( 86.67, 98.53) --
	( 86.67, 98.54) --
	( 86.67, 98.55) --
	( 86.67, 98.56) --
	( 86.67, 98.57) --
	( 86.67, 98.58) --
	( 86.67, 98.58) --
	( 86.67, 98.59) --
	( 86.67, 98.60) --
	( 86.67, 98.60) --
	( 86.67, 98.61) --
	( 86.67, 98.62) --
	( 86.67, 98.62) --
	( 86.67, 98.63) --
	( 86.76, 98.64) --
	( 86.84, 98.64) --
	( 86.84, 98.65) --
	( 86.84, 98.66) --
	( 86.84, 98.66) --
	( 86.84, 98.67) --
	( 86.84, 98.68) --
	( 86.84, 98.68) --
	( 86.93, 98.69) --
	( 87.02, 98.70) --
	( 87.10, 98.70) --
	( 87.19, 98.71) --
	( 87.19, 98.72) --
	( 87.19, 98.72) --
	( 87.19, 98.73) --
	( 87.19, 98.74) --
	( 87.28, 98.74) --
	( 87.28, 98.75) --
	( 87.28, 98.76) --
	( 87.28, 98.76) --
	( 87.28, 98.77) --
	( 87.36, 98.78) --
	( 87.36, 98.78) --
	( 87.36, 98.79) --
	( 87.36, 98.80) --
	( 87.36, 98.80) --
	( 87.36, 98.81) --
	( 87.36, 98.82) --
	( 87.36, 98.82) --
	( 87.36, 98.83) --
	( 87.36, 98.84) --
	( 87.36, 98.84) --
	( 87.36, 98.85) --
	( 87.36, 98.86) --
	( 87.36, 98.86) --
	( 87.36, 98.87) --
	( 87.36, 98.88) --
	( 87.36, 98.88) --
	( 87.45, 98.89) --
	( 87.45, 98.90) --
	( 87.45, 98.90) --
	( 87.54, 98.91) --
	( 87.63, 98.92) --
	( 87.63, 98.92) --
	( 87.63, 98.93) --
	( 87.63, 98.94) --
	( 87.63, 98.94) --
	( 87.63, 98.95) --
	( 87.63, 98.96) --
	( 87.63, 98.96) --
	( 87.63, 98.97) --
	( 87.63, 98.98) --
	( 87.63, 98.98) --
	( 87.63, 98.99) --
	( 87.63, 99.00) --
	( 87.63, 99.00) --
	( 87.63, 99.01) --
	( 87.63, 99.02) --
	( 87.63, 99.02) --
	( 87.63, 99.03) --
	( 87.71, 99.04) --
	( 87.80, 99.04) --
	( 87.80, 99.05) --
	( 87.80, 99.05) --
	( 87.80, 99.06) --
	( 87.80, 99.07) --
	( 87.80, 99.07) --
	( 87.80, 99.08) --
	( 87.80, 99.09) --
	( 87.80, 99.09) --
	( 87.80, 99.10) --
	( 87.80, 99.11) --
	( 87.80, 99.11) --
	( 87.80, 99.12) --
	( 87.80, 99.13) --
	( 87.80, 99.13) --
	( 87.80, 99.14) --
	( 87.80, 99.15) --
	( 87.80, 99.15) --
	( 87.80, 99.16) --
	( 87.80, 99.17) --
	( 87.89, 99.17) --
	( 87.89, 99.18) --
	( 87.89, 99.19) --
	( 87.89, 99.19) --
	( 87.89, 99.20) --
	( 87.89, 99.21) --
	( 87.89, 99.21) --
	( 87.98, 99.22) --
	( 88.06, 99.23) --
	( 88.15, 99.23) --
	( 88.24, 99.24) --
	( 88.33, 99.25) --
	( 88.33, 99.25) --
	( 88.33, 99.26) --
	( 88.33, 99.27) --
	( 88.33, 99.27) --
	( 88.33, 99.28) --
	( 88.33, 99.29) --
	( 88.33, 99.29) --
	( 88.33, 99.30) --
	( 88.42, 99.31) --
	( 88.42, 99.31) --
	( 88.42, 99.32) --
	( 88.42, 99.33) --
	( 88.42, 99.33) --
	( 88.42, 99.34) --
	( 88.42, 99.35) --
	( 88.42, 99.35) --
	( 88.42, 99.36) --
	( 88.42, 99.37) --
	( 88.50, 99.37) --
	( 88.50, 99.38) --
	( 88.50, 99.39) --
	( 88.50, 99.39) --
	( 88.50, 99.40) --
	( 88.50, 99.41) --
	( 88.50, 99.41) --
	( 88.50, 99.42) --
	( 88.50, 99.43) --
	( 88.50, 99.43) --
	( 88.59, 99.44) --
	( 88.59, 99.45) --
	( 88.59, 99.45) --
	( 88.59, 99.46) --
	( 88.59, 99.47) --
	( 88.59, 99.47) --
	( 88.59, 99.48) --
	( 88.59, 99.49) --
	( 88.59, 99.49) --
	( 88.59, 99.50) --
	( 88.68, 99.51) --
	( 88.68, 99.51) --
	( 88.68, 99.52) --
	( 88.68, 99.53) --
	( 88.68, 99.53) --
	( 88.68, 99.54) --
	( 88.68, 99.55) --
	( 88.68, 99.55) --
	( 88.68, 99.56) --
	( 88.68, 99.57) --
	( 88.77, 99.57) --
	( 88.77, 99.58) --
	( 88.77, 99.59) --
	( 88.77, 99.59) --
	( 88.77, 99.60) --
	( 88.77, 99.61) --
	( 88.77, 99.61) --
	( 88.77, 99.62) --
	( 88.77, 99.63) --
	( 88.77, 99.63) --
	( 88.77, 99.64) --
	( 88.77, 99.65) --
	( 88.77, 99.65) --
	( 88.77, 99.66) --
	( 88.77, 99.67) --
	( 88.77, 99.67) --
	( 88.77, 99.68) --
	( 88.77, 99.69) --
	( 88.77, 99.69) --
	( 88.86, 99.70) --
	( 88.95, 99.71) --
	( 88.95, 99.71) --
	( 88.95, 99.72) --
	( 88.95, 99.73) --
	( 88.95, 99.73) --
	( 88.95, 99.74) --
	( 88.95, 99.75) --
	( 88.95, 99.75) --
	( 88.95, 99.76) --
	( 88.95, 99.77) --
	( 88.95, 99.77) --
	( 88.95, 99.78) --
	( 88.95, 99.79) --
	( 88.95, 99.79) --
	( 88.95, 99.80) --
	( 88.95, 99.81) --
	( 88.95, 99.81) --
	( 88.95, 99.82) --
	( 88.95, 99.83) --
	( 89.04, 99.83) --
	( 89.12, 99.84) --
	( 89.12, 99.84) --
	( 89.12, 99.85) --
	( 89.12, 99.86) --
	( 89.12, 99.86) --
	( 89.12, 99.87) --
	( 89.12, 99.88) --
	( 89.12, 99.88) --
	( 89.12, 99.89) --
	( 89.12, 99.90) --
	( 89.12, 99.90) --
	( 89.12, 99.91) --
	( 89.12, 99.92) --
	( 89.12, 99.92) --
	( 89.12, 99.93) --
	( 89.12, 99.94) --
	( 89.12, 99.94) --
	( 89.12, 99.95) --
	( 89.12, 99.96) --
	( 89.12, 99.96) --
	( 89.21, 99.97) --
	( 89.21, 99.98) --
	( 89.21, 99.98) --
	( 89.21, 99.99) --
	( 89.21,100.00) --
	( 89.21,100.00) --
	( 89.21,100.01) --
	( 89.21,100.02) --
	( 89.21,100.02) --
	( 89.21,100.03) --
	( 89.30,100.04) --
	( 89.30,100.04) --
	( 89.30,100.05) --
	( 89.30,100.06) --
	( 89.30,100.06) --
	( 89.30,100.07) --
	( 89.30,100.08) --
	( 89.30,100.08) --
	( 89.30,100.09) --
	( 89.30,100.10) --
	( 89.39,100.10) --
	( 89.39,100.11) --
	( 89.39,100.12) --
	( 89.39,100.12) --
	( 89.39,100.13) --
	( 89.39,100.14) --
	( 89.39,100.14) --
	( 89.39,100.15) --
	( 89.39,100.16) --
	( 89.39,100.16) --
	( 89.39,100.17) --
	( 89.39,100.18) --
	( 89.39,100.18) --
	( 89.39,100.19) --
	( 89.39,100.20) --
	( 89.39,100.20) --
	( 89.39,100.21) --
	( 89.39,100.22) --
	( 89.39,100.22) --
	( 89.39,100.23) --
	( 89.48,100.24) --
	( 89.48,100.24) --
	( 89.48,100.25) --
	( 89.48,100.26) --
	( 89.48,100.26) --
	( 89.48,100.27) --
	( 89.48,100.28) --
	( 89.48,100.28) --
	( 89.48,100.29) --
	( 89.48,100.30) --
	( 89.57,100.30) --
	( 89.66,100.31) --
	( 89.75,100.32) --
	( 89.75,100.32) --
	( 89.75,100.33) --
	( 89.75,100.34) --
	( 89.75,100.34) --
	( 89.75,100.35) --
	( 89.75,100.36) --
	( 89.84,100.36) --
	( 89.93,100.37) --
	( 90.02,100.38) --
	( 90.02,100.38) --
	( 90.02,100.39) --
	( 90.02,100.40) --
	( 90.02,100.40) --
	( 90.02,100.41) --
	( 90.02,100.42) --
	( 90.02,100.42) --
	( 90.02,100.43) --
	( 90.11,100.44) --
	( 90.11,100.44) --
	( 90.11,100.45) --
	( 90.11,100.46) --
	( 90.11,100.46) --
	( 90.11,100.47) --
	( 90.11,100.48) --
	( 90.11,100.48) --
	( 90.11,100.49) --
	( 90.11,100.50) --
	( 90.20,100.50) --
	( 90.20,100.51) --
	( 90.20,100.52) --
	( 90.20,100.52) --
	( 90.20,100.53) --
	( 90.20,100.54) --
	( 90.20,100.54) --
	( 90.20,100.55) --
	( 90.20,100.56) --
	( 90.20,100.56) --
	( 90.29,100.57) --
	( 90.29,100.58) --
	( 90.29,100.58) --
	( 90.29,100.59) --
	( 90.29,100.60) --
	( 90.29,100.60) --
	( 90.29,100.61) --
	( 90.29,100.62) --
	( 90.29,100.62) --
	( 90.29,100.63) --
	( 90.38,100.63) --
	( 90.38,100.64) --
	( 90.38,100.65) --
	( 90.38,100.65) --
	( 90.38,100.66) --
	( 90.38,100.67) --
	( 90.38,100.67) --
	( 90.38,100.68) --
	( 90.38,100.69) --
	( 90.38,100.69) --
	( 90.48,100.70) --
	( 90.48,100.71) --
	( 90.48,100.71) --
	( 90.48,100.72) --
	( 90.48,100.73) --
	( 90.48,100.73) --
	( 90.48,100.74) --
	( 90.48,100.75) --
	( 90.48,100.75) --
	( 90.48,100.76) --
	( 90.57,100.77) --
	( 90.57,100.77) --
	( 90.57,100.78) --
	( 90.57,100.79) --
	( 90.57,100.79) --
	( 90.57,100.80) --
	( 90.57,100.81) --
	( 90.57,100.81) --
	( 90.57,100.82) --
	( 90.57,100.83) --
	( 90.66,100.83) --
	( 90.66,100.84) --
	( 90.66,100.85) --
	( 90.66,100.85) --
	( 90.66,100.86) --
	( 90.66,100.87) --
	( 90.66,100.87) --
	( 90.66,100.88) --
	( 90.66,100.89) --
	( 90.66,100.89) --
	( 90.75,100.90) --
	( 90.75,100.91) --
	( 90.75,100.91) --
	( 90.75,100.92) --
	( 90.75,100.93) --
	( 90.75,100.93) --
	( 90.75,100.94) --
	( 90.75,100.95) --
	( 90.75,100.95) --
	( 90.75,100.96) --
	( 90.84,100.97) --
	( 90.84,100.97) --
	( 90.84,100.98) --
	( 90.84,100.99) --
	( 90.84,100.99) --
	( 90.84,101.00) --
	( 90.84,101.01) --
	( 90.84,101.01) --
	( 90.84,101.02) --
	( 90.84,101.03) --
	( 90.93,101.03) --
	( 90.93,101.04) --
	( 90.93,101.05) --
	( 90.93,101.05) --
	( 90.93,101.06) --
	( 90.93,101.07) --
	( 90.93,101.07) --
	( 90.93,101.08) --
	( 90.93,101.09) --
	( 90.93,101.09) --
	( 91.02,101.10) --
	( 91.02,101.11) --
	( 91.02,101.11) --
	( 91.02,101.12) --
	( 91.02,101.13) --
	( 91.02,101.13) --
	( 91.02,101.14) --
	( 91.02,101.15) --
	( 91.02,101.15) --
	( 91.02,101.16) --
	( 91.11,101.17) --
	( 91.11,101.17) --
	( 91.11,101.18) --
	( 91.11,101.19) --
	( 91.11,101.19) --
	( 91.11,101.20) --
	( 91.11,101.21) --
	( 91.11,101.21) --
	( 91.11,101.22) --
	( 91.11,101.23) --
	( 91.21,101.23) --
	( 91.21,101.24) --
	( 91.21,101.25) --
	( 91.21,101.25) --
	( 91.21,101.26) --
	( 91.21,101.27) --
	( 91.21,101.27) --
	( 91.21,101.28) --
	( 91.21,101.29) --
	( 91.21,101.29) --
	( 91.30,101.30) --
	( 91.30,101.31) --
	( 91.30,101.31) --
	( 91.30,101.32) --
	( 91.30,101.33) --
	( 91.30,101.33) --
	( 91.30,101.34) --
	( 91.30,101.35) --
	( 91.30,101.35) --
	( 91.30,101.36) --
	( 91.39,101.37) --
	( 91.39,101.37) --
	( 91.39,101.38) --
	( 91.39,101.39) --
	( 91.39,101.39) --
	( 91.39,101.40) --
	( 91.39,101.41) --
	( 91.39,101.41) --
	( 91.39,101.42) --
	( 91.39,101.43) --
	( 91.48,101.43) --
	( 91.48,101.44) --
	( 91.48,101.44) --
	( 91.48,101.45) --
	( 91.48,101.46) --
	( 91.48,101.46) --
	( 91.48,101.47) --
	( 91.48,101.48) --
	( 91.48,101.48) --
	( 91.48,101.49) --
	( 91.57,101.50) --
	( 91.57,101.50) --
	( 91.57,101.51) --
	( 91.57,101.52) --
	( 91.57,101.52) --
	( 91.57,101.53) --
	( 91.57,101.54) --
	( 91.57,101.54) --
	( 91.57,101.55) --
	( 91.57,101.56) --
	( 91.66,101.56) --
	( 91.66,101.57) --
	( 91.66,101.58) --
	( 91.66,101.58) --
	( 91.66,101.59) --
	( 91.66,101.60) --
	( 91.66,101.60) --
	( 91.66,101.61) --
	( 91.66,101.62) --
	( 91.66,101.62) --
	( 91.76,101.63) --
	( 91.76,101.64) --
	( 91.76,101.64) --
	( 91.76,101.65) --
	( 91.76,101.66) --
	( 91.76,101.66) --
	( 91.76,101.67) --
	( 91.76,101.68) --
	( 91.76,101.68) --
	( 91.85,101.69) --
	( 91.94,101.70) --
	( 91.94,101.70) --
	( 91.94,101.71) --
	( 91.94,101.72) --
	( 91.94,101.72) --
	( 91.94,101.73) --
	( 91.94,101.74) --
	( 91.94,101.74) --
	( 91.94,101.75) --
	( 92.03,101.76) --
	( 92.12,101.76) --
	( 92.12,101.77) --
	( 92.12,101.78) --
	( 92.12,101.78) --
	( 92.12,101.79) --
	( 92.12,101.80) --
	( 92.12,101.80) --
	( 92.12,101.81) --
	( 92.12,101.82) --
	( 92.12,101.82) --
	( 92.21,101.83) --
	( 92.21,101.84) --
	( 92.21,101.84) --
	( 92.21,101.85) --
	( 92.21,101.86) --
	( 92.21,101.86) --
	( 92.21,101.87) --
	( 92.21,101.88) --
	( 92.21,101.88) --
	( 92.21,101.89) --
	( 92.31,101.90) --
	( 92.31,101.90) --
	( 92.31,101.91) --
	( 92.31,101.92) --
	( 92.31,101.92) --
	( 92.31,101.93) --
	( 92.31,101.94) --
	( 92.31,101.94) --
	( 92.31,101.95) --
	( 92.31,101.96) --
	( 92.40,101.96) --
	( 92.40,101.97) --
	( 92.40,101.98) --
	( 92.40,101.98) --
	( 92.40,101.99) --
	( 92.40,102.00) --
	( 92.40,102.00) --
	( 92.40,102.01) --
	( 92.40,102.02) --
	( 92.49,102.02) --
	( 92.58,102.03) --
	( 92.67,102.04) --
	( 92.67,102.04) --
	( 92.67,102.05) --
	( 92.67,102.06) --
	( 92.67,102.06) --
	( 92.67,102.07) --
	( 92.67,102.08) --
	( 92.67,102.08) --
	( 92.67,102.09) --
	( 92.76,102.10) --
	( 92.76,102.10) --
	( 92.76,102.11) --
	( 92.76,102.12) --
	( 92.76,102.12) --
	( 92.76,102.13) --
	( 92.76,102.14) --
	( 92.76,102.14) --
	( 92.76,102.15) --
	( 92.76,102.16) --
	( 92.86,102.16) --
	( 92.86,102.17) --
	( 92.86,102.18) --
	( 92.86,102.18) --
	( 92.86,102.19) --
	( 92.86,102.20) --
	( 92.86,102.20) --
	( 92.86,102.21) --
	( 92.86,102.22) --
	( 92.86,102.22) --
	( 92.95,102.23) --
	( 92.95,102.23) --
	( 92.95,102.24) --
	( 92.95,102.25) --
	( 92.95,102.25) --
	( 92.95,102.26) --
	( 92.95,102.27) --
	( 92.95,102.27) --
	( 92.95,102.28) --
	( 93.04,102.29) --
	( 93.13,102.29) --
	( 93.13,102.30) --
	( 93.13,102.31) --
	( 93.13,102.31) --
	( 93.13,102.32) --
	( 93.13,102.33) --
	( 93.13,102.33) --
	( 93.13,102.34) --
	( 93.13,102.35) --
	( 93.22,102.35) --
	( 93.32,102.36) --
	( 93.41,102.37) --
	( 93.50,102.37) --
	( 93.59,102.38) --
	( 93.59,102.39) --
	( 93.59,102.39) --
	( 93.59,102.40) --
	( 93.59,102.41) --
	( 93.59,102.41) --
	( 93.59,102.42) --
	( 93.69,102.43) --
	( 93.69,102.43) --
	( 93.69,102.44) --
	( 93.69,102.45) --
	( 93.69,102.45) --
	( 93.69,102.46) --
	( 93.69,102.47) --
	( 93.69,102.47) --
	( 93.69,102.48) --
	( 93.69,102.49) --
	( 93.78,102.49) --
	( 93.78,102.50) --
	( 93.78,102.51) --
	( 93.78,102.51) --
	( 93.78,102.52) --
	( 93.78,102.53) --
	( 93.78,102.53) --
	( 93.78,102.54) --
	( 93.78,102.55) --
	( 93.78,102.55) --
	( 93.87,102.56) --
	( 93.87,102.57) --
	( 93.87,102.57) --
	( 93.87,102.58) --
	( 93.96,102.59) --
	( 94.06,102.59) --
	( 94.06,102.60) --
	( 94.06,102.61) --
	( 94.06,102.61) --
	( 94.06,102.62) --
	( 94.15,102.63) --
	( 94.24,102.63) --
	( 94.24,102.64) --
	( 94.24,102.65) --
	( 94.24,102.65) --
	( 94.24,102.66) --
	( 94.24,102.67) --
	( 94.24,102.67) --
	( 94.24,102.68) --
	( 94.24,102.69) --
	( 94.40,102.69) --
	( 94.40,102.70) --
	( 94.40,102.71) --
	( 94.40,102.71) --
	( 94.40,102.72) --
	( 94.40,102.73) --
	( 94.40,102.73) --
	( 94.40,102.74) --
	( 94.40,102.75) --
	( 94.40,102.75) --
	( 94.55,102.76) --
	( 94.55,102.77) --
	( 94.55,102.77) --
	( 94.55,102.78) --
	( 94.55,102.79) --
	( 94.55,102.79) --
	( 94.55,102.80) --
	( 94.55,102.81) --
	( 94.55,102.81) --
	( 94.55,102.82) --
	( 94.70,102.83) --
	( 94.70,102.83) --
	( 94.70,102.84) --
	( 94.70,102.85) --
	( 94.70,102.85) --
	( 94.70,102.86) --
	( 94.70,102.87) --
	( 94.70,102.87) --
	( 94.70,102.88) --
	( 94.70,102.89) --
	( 94.85,102.89) --
	( 94.85,102.90) --
	( 94.85,102.91) --
	( 94.85,102.91) --
	( 94.85,102.92) --
	( 94.85,102.93) --
	( 94.85,102.93) --
	( 94.85,102.94) --
	( 94.85,102.95) --
	( 94.85,102.95) --
	( 95.01,102.96) --
	( 95.16,102.97) --
	( 95.16,102.97) --
	( 95.16,102.98) --
	( 95.16,102.99) --
	( 95.16,102.99) --
	( 95.16,103.00) --
	( 95.16,103.01) --
	( 95.16,103.01) --
	( 95.31,103.02) --
	( 95.47,103.02) --
	( 95.62,103.03) --
	( 95.62,103.04) --
	( 95.62,103.04) --
	( 95.62,103.05) --
	( 95.62,103.06) --
	( 95.62,103.06) --
	( 95.62,103.07) --
	( 95.62,103.08) --
	( 95.62,103.08) --
	( 95.77,103.09) --
	( 95.77,103.10) --
	( 95.77,103.10) --
	( 95.77,103.11) --
	( 95.77,103.12) --
	( 95.77,103.12) --
	( 95.77,103.13) --
	( 95.77,103.14) --
	( 95.77,103.14) --
	( 95.77,103.15) --
	( 95.93,103.16) --
	( 95.93,103.16) --
	( 95.93,103.17) --
	( 95.93,103.18) --
	( 95.93,103.18) --
	( 95.93,103.19) --
	( 95.93,103.20) --
	( 95.93,103.20) --
	( 95.93,103.21) --
	( 95.93,103.22) --
	( 96.08,103.22) --
	( 96.08,103.23) --
	( 96.08,103.24) --
	( 96.08,103.24) --
	( 96.08,103.25) --
	( 96.08,103.26) --
	( 96.08,103.26) --
	( 96.08,103.27) --
	( 96.08,103.28) --
	( 96.08,103.28) --
	( 96.24,103.29) --
	( 96.24,103.30) --
	( 96.39,103.30) --
	( 96.39,103.31) --
	( 96.39,103.32) --
	( 96.39,103.32) --
	( 96.39,103.33) --
	( 96.39,103.34) --
	( 96.39,103.34) --
	( 96.55,103.35) --
	( 96.70,103.36) --
	( 96.86,103.36) --
	( 96.86,103.37) --
	( 96.86,103.38) --
	( 96.86,103.38) --
	( 96.86,103.39) --
	( 96.86,103.40) --
	( 96.86,103.40) --
	( 96.86,103.41) --
	( 96.86,103.42) --
	( 97.01,103.42) --
	( 97.01,103.43) --
	( 97.01,103.44) --
	( 97.01,103.44) --
	( 97.01,103.45) --
	( 97.01,103.46) --
	( 97.01,103.46) --
	( 97.01,103.47) --
	( 97.01,103.48) --
	( 97.01,103.48) --
	( 97.17,103.49) --
	( 97.17,103.50) --
	( 97.17,103.50) --
	( 97.17,103.51) --
	( 97.17,103.52) --
	( 97.32,103.52) --
	( 97.48,103.53) --
	( 97.48,103.54) --
	( 97.48,103.54) --
	( 97.48,103.55) --
	( 97.63,103.56) --
	( 97.63,103.56) --
	( 97.79,103.57) --
	( 97.95,103.58) --
	( 97.95,103.58) --
	( 98.10,103.59) --
	( 98.26,103.60) --
	( 98.26,103.60) --
	( 98.26,103.61) --
	( 98.41,103.62) --
	( 98.57,103.62) --
	( 98.73,103.63) --
	( 98.73,103.64) --
	( 98.73,103.64) --
	( 98.73,103.65) --
	( 98.73,103.66) --
	( 98.73,103.66) --
	( 98.73,103.67) --
	( 98.73,103.68) --
	( 98.88,103.68) --
	( 99.04,103.69) --
	( 99.21,103.70) --
	( 99.37,103.70) --
	( 99.37,103.71) --
	( 99.53,103.72) --
	( 99.69,103.72) --
	( 99.69,103.73) --
	( 99.69,103.74) --
	( 99.69,103.74) --
	( 99.85,103.75) --
	(100.02,103.76) --
	(100.18,103.76) --
	(100.18,103.77) --
	(100.18,103.78) --
	(100.34,103.78) --
	(100.50,103.79) --
	(100.50,103.80) --
	(100.67,103.80) --
	(100.83,103.81) --
	(100.99,103.82) --
	(101.16,103.82) --
	(101.32,103.83) --
	(101.48,103.83) --
	(101.48,103.84) --
	(101.48,103.85) --
	(101.48,103.85) --
	(101.48,103.86) --
	(101.48,103.87) --
	(101.48,103.87) --
	(101.48,103.88) --
	(101.65,103.89) --
	(101.81,103.89) --
	(101.97,103.90) --
	(102.14,103.91) --
	(102.30,103.91) --
	(102.47,103.92) --
	(102.61,103.93) --
	(102.76,103.93) --
	(102.91,103.94) --
	(103.05,103.95) --
	(103.20,103.95) --
	(103.35,103.96) --
	(103.49,103.97) --
	(103.64,103.97) --
	(103.79,103.98) --
	(103.93,103.99) --
	(104.08,103.99) --
	(104.23,104.00) --
	(104.38,104.01) --
	(104.52,104.01) --
	(104.67,104.02) --
	(104.82,104.03) --
	(104.97,104.03) --
	(105.11,104.04) --
	(105.26,104.05) --
	(105.41,104.05) --
	(105.56,104.06) --
	(105.70,104.07) --
	(105.85,104.07) --
	(106.00,104.08) --
	(106.15,104.09) --
	(106.29,104.09) --
	(106.29,104.10) --
	(106.44,104.11) --
	(106.59,104.11) --
	(106.74,104.12) --
	(106.89,104.13) --
	(107.04,104.13) --
	(107.18,104.14) --
	(107.33,104.15) --
	(107.48,104.15) --
	(107.63,104.16) --
	(107.78,104.17) --
	(107.93,104.17) --
	(108.08,104.18) --
	(108.23,104.19) --
	(108.38,104.19) --
	(108.53,104.20) --
	(108.68,104.21) --
	(108.83,104.21) --
	(108.98,104.22) --
	(109.13,104.23) --
	(109.29,104.23) --
	(109.44,104.24) --
	(109.59,104.25) --
	(109.74,104.25) --
	(109.90,104.26) --
	(110.05,104.27) --
	(110.20,104.27) --
	(110.36,104.28) --
	(110.51,104.29) --
	(110.66,104.29) --
	(110.82,104.30) --
	(110.97,104.31) --
	(111.13,104.31) --
	(111.28,104.32) --
	(111.44,104.33) --
	(111.60,104.33) --
	(111.75,104.34) --
	(111.91,104.35) --
	(112.18,104.35) --
	(112.46,104.36) --
	(112.74,104.37) --
	(113.02,104.37) --
	(113.30,104.38) --
	(113.58,104.39) --
	(113.85,104.39) --
	(114.14,104.40) --
	(114.42,104.41) --
	(114.70,104.41) --
	(114.98,104.42) --
	(115.26,104.43) --
	(115.54,104.43) --
	(115.82,104.44) --
	(116.11,104.45) --
	(116.39,104.45) --
	(116.67,104.46) --
	(116.96,104.47) --
	(117.24,104.47) --
	(117.53,104.48) --
	(117.81,104.49) --
	(118.10,104.49) --
	(118.39,104.50) --
	(118.67,104.51) --
	(118.96,104.51) --
	(119.25,104.52) --
	(119.54,104.53) --
	(119.83,104.53) --
	(120.12,104.54) --
	(120.41,104.55) --
	(120.70,104.55) --
	(120.99,104.56) --
	(121.29,104.57) --
	(121.58,104.57) --
	(121.87,104.58) --
	(122.17,104.59) --
	(122.19,104.59) --
	(122.22,104.60) --
	(122.24,104.61) --
	(122.27,104.61) --
	(122.29,104.62) --
	(122.32,104.62) --
	(122.34,104.63) --
	(122.37,104.64) --
	(122.39,104.64) --
	(122.42,104.65) --
	(122.44,104.66) --
	(122.47,104.66) --
	(122.49,104.67) --
	(122.52,104.68) --
	(122.54,104.68) --
	(122.57,104.69) --
	(122.59,104.70) --
	(122.62,104.70) --
	(122.65,104.71) --
	(122.67,104.72) --
	(122.70,104.72) --
	(122.72,104.73) --
	(122.75,104.74) --
	(122.77,104.74) --
	(122.80,104.75) --
	(122.82,104.76) --
	(122.85,104.76) --
	(122.87,104.77) --
	(122.90,104.78) --
	(122.92,104.78) --
	(122.95,104.79) --
	(122.98,104.80) --
	(123.00,104.80) --
	(123.03,104.81) --
	(123.05,104.82) --
	(123.08,104.82) --
	(123.10,104.83) --
	(123.13,104.84) --
	(123.15,104.84) --
	(123.18,104.85) --
	(123.21,104.86) --
	(123.23,104.86) --
	(123.26,104.87) --
	(123.28,104.88) --
	(123.31,104.88) --
	(123.33,104.89) --
	(123.36,104.90) --
	(123.39,104.90) --
	(123.41,104.91) --
	(123.44,104.92) --
	(123.46,104.92) --
	(123.49,104.93) --
	(123.52,104.94) --
	(123.54,104.94) --
	(123.57,104.95) --
	(123.59,104.96) --
	(123.67,104.96) --
	(123.75,104.97) --
	(123.83,104.98) --
	(123.90,104.98) --
	(123.98,104.99) --
	(124.06,105.00) --
	(124.14,105.00) --
	(124.22,105.01) --
	(124.29,105.02) --
	(124.37,105.02) --
	(124.45,105.03) --
	(124.53,105.04) --
	(124.61,105.04) --
	(124.69,105.05) --
	(124.77,105.06) --
	(124.85,105.06) --
	(124.93,105.07) --
	(125.01,105.08) --
	(125.09,105.08) --
	(125.17,105.09) --
	(125.25,105.10) --
	(125.33,105.10) --
	(125.41,105.11) --
	(125.49,105.12) --
	(125.57,105.12) --
	(125.65,105.13) --
	(125.73,105.14) --
	(125.81,105.14) --
	(125.90,105.15) --
	(125.98,105.16) --
	(126.06,105.16) --
	(126.10,105.17) --
	(126.13,105.18) --
	(126.17,105.18) --
	(126.21,105.19) --
	(126.24,105.20) --
	(126.28,105.20) --
	(126.32,105.21) --
	(126.36,105.22) --
	(126.39,105.22) --
	(126.43,105.23) --
	(126.47,105.24) --
	(126.50,105.24) --
	(126.54,105.25) --
	(126.58,105.26) --
	(126.62,105.26) --
	(126.66,105.27) --
	(126.69,105.28) --
	(126.73,105.28) --
	(126.77,105.29) --
	(126.81,105.30) --
	(126.84,105.30) --
	(126.88,105.31) --
	(126.92,105.32) --
	(126.96,105.32) --
	(127.00,105.33) --
	(127.04,105.34) --
	(127.07,105.34) --
	(127.11,105.35) --
	(127.15,105.36) --
	(127.19,105.36) --
	(127.23,105.37) --
	(127.27,105.38) --
	(127.31,105.38) --
	(127.34,105.39) --
	(127.38,105.40) --
	(127.42,105.40) --
	(127.49,105.41) --
	(127.57,105.41) --
	(127.64,105.42) --
	(127.72,105.43) --
	(127.79,105.43) --
	(127.86,105.44) --
	(127.94,105.45) --
	(128.01,105.45) --
	(128.09,105.46) --
	(128.16,105.47) --
	(128.23,105.47) --
	(128.31,105.48) --
	(128.38,105.49) --
	(128.46,105.49) --
	(128.53,105.50) --
	(128.61,105.51) --
	(128.68,105.51) --
	(128.76,105.52) --
	(128.83,105.53) --
	(128.91,105.53) --
	(128.98,105.54) --
	(129.06,105.55) --
	(129.13,105.55) --
	(129.21,105.56) --
	(129.28,105.57) --
	(129.36,105.57) --
	(129.44,105.58) --
	(129.51,105.59) --
	(129.59,105.59) --
	(129.66,105.60) --
	(129.74,105.61) --
	(129.82,105.61) --
	(129.89,105.62) --
	(129.97,105.63) --
	(130.04,105.63) --
	(130.12,105.64) --
	(130.20,105.65) --
	(130.27,105.65) --
	(130.35,105.66) --
	(130.43,105.67) --
	(130.51,105.67) --
	(130.69,105.68) --
	(130.88,105.69) --
	(131.07,105.69) --
	(131.26,105.70) --
	(131.46,105.71) --
	(131.65,105.71) --
	(131.84,105.72) --
	(132.03,105.73) --
	(132.22,105.73) --
	(132.41,105.74) --
	(132.60,105.75) --
	(132.79,105.75) --
	(132.99,105.76) --
	(133.18,105.77) --
	(133.37,105.77) --
	(133.56,105.78) --
	(133.76,105.79) --
	(133.95,105.79) --
	(134.14,105.80) --
	(134.34,105.81) --
	(134.53,105.81) --
	(134.73,105.82) --
	(134.92,105.83) --
	(135.12,105.83) --
	(135.31,105.84) --
	(135.51,105.85) --
	(135.70,105.85) --
	(135.90,105.86) --
	(136.09,105.87) --
	(136.29,105.87) --
	(136.48,105.88) --
	(136.68,105.89) --
	(136.88,105.89) --
	(137.08,105.90) --
	(137.27,105.91) --
	(137.47,105.91) --
	(137.67,105.92) --
	(137.87,105.93) --
	(138.07,105.93) --
	(138.26,105.94) --
	(138.55,105.95) --
	(138.84,105.95) --
	(139.13,105.96) --
	(139.42,105.97) --
	(139.70,105.97) --
	(139.99,105.98) --
	(140.28,105.99) --
	(140.57,105.99) --
	(140.86,106.00) --
	(141.15,106.01) --
	(141.44,106.01) --
	(141.73,106.02) --
	(142.02,106.03) --
	(142.32,106.03) --
	(142.61,106.04) --
	(142.90,106.05) --
	(143.19,106.05) --
	(143.48,106.06) --
	(143.78,106.07) --
	(144.07,106.07) --
	(144.36,106.08) --
	(144.66,106.09) --
	(144.95,106.09) --
	(145.25,106.10) --
	(145.54,106.11) --
	(145.83,106.11) --
	(146.13,106.12) --
	(146.43,106.13) --
	(146.72,106.13) --
	(147.02,106.14) --
	(147.31,106.15) --
	(147.61,106.15) --
	(147.91,106.16) --
	(148.20,106.17) --
	(148.50,106.17) --
	(148.80,106.18) --
	(149.10,106.19) --
	(149.39,106.19) --
	(149.69,106.20) --
	(149.99,106.21) --
	(150.29,106.21) --
	(150.59,106.22) --
	(150.89,106.22) --
	(151.19,106.23) --
	(151.49,106.24) --
	(151.79,106.24) --
	(152.09,106.25) --
	(152.39,106.26) --
	(152.69,106.26) --
	(152.99,106.27) --
	(153.29,106.28) --
	(153.39,106.28) --
	(153.49,106.29) --
	(153.59,106.30) --
	(153.69,106.30) --
	(153.79,106.31) --
	(153.90,106.32) --
	(154.00,106.32) --
	(154.10,106.33) --
	(154.20,106.34) --
	(154.30,106.34) --
	(154.40,106.35) --
	(154.51,106.36) --
	(154.61,106.36) --
	(154.71,106.37) --
	(154.81,106.38) --
	(154.91,106.38) --
	(155.02,106.39) --
	(155.12,106.40) --
	(155.22,106.40) --
	(155.32,106.41) --
	(155.42,106.42) --
	(155.53,106.42) --
	(155.63,106.43) --
	(155.73,106.44) --
	(155.83,106.44) --
	(155.94,106.45) --
	(156.04,106.46) --
	(156.14,106.46) --
	(156.24,106.47) --
	(156.35,106.48) --
	(156.45,106.48) --
	(156.55,106.49) --
	(156.66,106.50) --
	(156.76,106.50) --
	(156.86,106.51) --
	(156.97,106.52) --
	(157.07,106.52) --
	(157.17,106.53) --
	(157.27,106.54) --
	(157.38,106.54) --
	(157.48,106.55) --
	(157.58,106.56) --
	(157.69,106.56) --
	(157.79,106.57) --
	(157.90,106.58) --
	(158.00,106.58) --
	(158.10,106.59) --
	(158.21,106.60) --
	(158.31,106.60) --
	(158.41,106.61) --
	(158.52,106.62) --
	(158.62,106.62) --
	(158.72,106.63) --
	(158.83,106.64) --
	(158.93,106.64) --
	(159.04,106.65) --
	(159.14,106.66) --
	(159.24,106.66) --
	(159.35,106.67) --
	(159.45,106.68) --
	(159.56,106.68) --
	(159.66,106.69) --
	(159.76,106.70) --
	(159.87,106.70) --
	(159.97,106.71) --
	(160.08,106.72) --
	(160.18,106.72) --
	(160.29,106.73) --
	(160.39,106.74) --
	(160.49,106.74) --
	(160.60,106.75) --
	(160.70,106.76) --
	(160.81,106.76) --
	(160.91,106.77) --
	(161.02,106.78) --
	(161.12,106.78) --
	(161.23,106.79) --
	(161.33,106.80) --
	(161.44,106.80) --
	(161.54,106.81) --
	(161.65,106.82) --
	(161.75,106.82) --
	(161.86,106.83) --
	(161.96,106.84) --
	(162.07,106.84) --
	(162.17,106.85) --
	(162.28,106.86) --
	(162.38,106.86) --
	(162.49,106.87) --
	(162.59,106.88) --
	(162.70,106.88) --
	(162.80,106.89) --
	(162.91,106.90) --
	(163.01,106.90) --
	(163.12,106.91) --
	(163.22,106.92) --
	(163.33,106.92) --
	(163.43,106.93) --
	(163.54,106.94) --
	(163.65,106.94) --
	(163.75,106.95) --
	(163.86,106.96) --
	(163.96,106.96) --
	(164.03,106.97) --
	(164.10,106.98) --
	(164.17,106.98) --
	(164.24,106.99) --
	(164.31,107.00) --
	(164.38,107.00) --
	(164.45,107.01) --
	(164.52,107.01) --
	(164.59,107.02) --
	(164.66,107.03) --
	(164.73,107.03) --
	(164.80,107.04) --
	(164.88,107.05) --
	(164.95,107.05) --
	(165.02,107.06) --
	(165.09,107.07) --
	(165.16,107.07) --
	(165.23,107.08) --
	(165.30,107.09) --
	(165.37,107.09) --
	(165.44,107.10) --
	(165.51,107.11) --
	(165.58,107.11) --
	(165.65,107.12) --
	(165.72,107.13) --
	(165.79,107.13) --
	(165.86,107.14) --
	(165.93,107.15) --
	(166.00,107.15) --
	(166.07,107.16) --
	(166.14,107.17) --
	(166.21,107.17) --
	(166.28,107.18) --
	(166.36,107.19) --
	(166.43,107.19) --
	(166.50,107.20) --
	(166.57,107.21) --
	(166.64,107.21) --
	(166.71,107.22) --
	(166.78,107.23) --
	(166.85,107.23) --
	(166.92,107.24) --
	(166.99,107.25) --
	(167.06,107.25) --
	(167.13,107.26) --
	(167.20,107.27) --
	(167.27,107.27) --
	(167.35,107.28) --
	(167.42,107.29) --
	(167.49,107.29) --
	(167.56,107.30) --
	(167.63,107.31) --
	(167.70,107.31) --
	(167.77,107.32) --
	(167.84,107.33) --
	(167.91,107.33) --
	(167.98,107.34) --
	(168.05,107.35) --
	(168.13,107.35) --
	(168.20,107.36) --
	(168.27,107.37) --
	(168.34,107.37) --
	(168.41,107.38) --
	(168.48,107.39) --
	(168.55,107.39) --
	(168.62,107.40) --
	(168.69,107.41) --
	(168.77,107.41) --
	(168.84,107.42) --
	(168.91,107.43) --
	(168.98,107.43) --
	(169.05,107.44) --
	(169.12,107.45) --
	(169.19,107.45) --
	(169.26,107.46) --
	(169.34,107.47) --
	(169.41,107.47) --
	(169.48,107.48) --
	(169.55,107.49) --
	(169.62,107.49) --
	(169.69,107.50) --
	(169.76,107.51) --
	(169.83,107.51) --
	(169.91,107.52) --
	(169.98,107.53) --
	(170.05,107.53) --
	(170.12,107.54) --
	(170.19,107.55) --
	(170.26,107.55) --
	(170.33,107.56) --
	(170.41,107.57) --
	(170.48,107.57) --
	(170.55,107.58) --
	(170.62,107.59) --
	(170.69,107.59) --
	(170.76,107.60) --
	(170.84,107.61) --
	(170.91,107.61) --
	(170.98,107.62) --
	(171.05,107.63) --
	(171.12,107.63) --
	(171.19,107.64) --
	(171.26,107.65) --
	(171.34,107.65) --
	(171.41,107.66) --
	(171.48,107.67) --
	(171.55,107.67) --
	(171.62,107.68) --
	(171.69,107.69) --
	(171.77,107.69) --
	(171.84,107.70) --
	(171.91,107.71) --
	(171.98,107.71) --
	(172.05,107.72) --
	(172.13,107.73) --
	(172.20,107.73) --
	(172.27,107.74) --
	(172.34,107.75) --
	(172.41,107.75) --
	(172.48,107.76) --
	(172.56,107.77) --
	(172.63,107.77) --
	(172.70,107.78) --
	(172.77,107.79) --
	(172.84,107.79) --
	(172.92,107.80) --
	(172.99,107.80) --
	(173.06,107.81) --
	(173.13,107.82) --
	(173.20,107.82) --
	(173.27,107.83) --
	(173.35,107.84) --
	(173.42,107.84) --
	(173.49,107.85) --
	(173.56,107.86) --
	(173.63,107.86) --
	(173.71,107.87) --
	(173.78,107.88) --
	(173.78,107.88) --
	(173.78,107.89) --
	(173.85,107.90) --
	(173.92,107.90) --
	(173.99,107.91) --
	(173.99,107.92) --
	(173.99,107.92) --
	(174.07,107.93) --
	(174.14,107.94) --
	(174.21,107.94) --
	(174.28,107.95) --
	(174.28,107.96) --
	(174.35,107.96) --
	(174.43,107.97) --
	(174.43,107.98) --
	(174.43,107.98) --
	(174.50,107.99) --
	(174.57,108.00) --
	(174.64,108.00) --
	(174.71,108.01) --
	(174.79,108.02) --
	(174.79,108.02) --
	(174.86,108.03) --
	(174.93,108.04) --
	(174.93,108.04) --
	(175.00,108.05) --
	(175.00,108.06) --
	(175.08,108.06) --
	(175.15,108.07) --
	(175.22,108.08) --
	(175.29,108.08) --
	(175.29,108.09) --
	(175.36,108.10) --
	(175.44,108.10) --
	(175.51,108.11) --
	(175.51,108.12) --
	(175.51,108.12) --
	(175.58,108.13) --
	(175.65,108.14) --
	(175.73,108.14) --
	(175.73,108.15) --
	(175.73,108.16) --
	(175.80,108.16) --
	(175.87,108.17) --
	(175.94,108.18) --
	(175.94,108.18) --
	(176.01,108.19) --
	(176.09,108.20) --
	(176.16,108.20) --
	(176.23,108.21) --
	(176.23,108.22) --
	(176.23,108.22) --
	(176.30,108.23) --
	(176.38,108.24) --
	(176.38,108.24) --
	(176.38,108.25) --
	(176.45,108.26) --
	(176.52,108.26) --
	(176.59,108.27) --
	(176.66,108.28) --
	(176.74,108.28) --
	(176.74,108.29) --
	(176.81,108.30) --
	(176.88,108.30) --
	(176.95,108.31) --
	(177.03,108.32) --
	(177.10,108.32) --
	(177.17,108.33) --
	(177.24,108.34) --
	(177.32,108.34) --
	(177.39,108.35) --
	(177.46,108.36) --
	(177.53,108.36) --
	(177.61,108.37) --
	(177.68,108.38) --
	(177.75,108.38) --
	(177.82,108.39) --
	(177.90,108.40) --
	(177.97,108.40) --
	(178.04,108.41) --
	(178.11,108.42) --
	(178.19,108.42) --
	(178.26,108.43) --
	(178.33,108.44) --
	(178.40,108.44) --
	(178.48,108.45) --
	(178.55,108.46) --
	(178.62,108.46) --
	(178.69,108.47) --
	(178.77,108.48) --
	(178.84,108.48) --
	(178.91,108.49) --
	(178.98,108.50) --
	(179.06,108.50) --
	(179.13,108.51) --
	(179.20,108.52) --
	(179.27,108.52) --
	(179.35,108.53) --
	(179.42,108.54) --
	(179.49,108.54) --
	(179.56,108.55) --
	(179.64,108.56) --
	(179.71,108.56) --
	(179.78,108.57) --
	(179.85,108.58) --
	(179.93,108.58) --
	(180.00,108.59) --
	(180.07,108.60) --
	(180.14,108.60) --
	(180.22,108.61) --
	(180.29,108.61) --
	(180.36,108.62) --
	(180.44,108.63) --
	(180.51,108.63) --
	(180.58,108.64) --
	(180.65,108.65) --
	(180.73,108.65) --
	(180.80,108.66) --
	(180.87,108.67) --
	(180.94,108.67) --
	(181.02,108.68) --
	(181.09,108.69) --
	(181.16,108.69) --
	(181.23,108.70) --
	(181.31,108.71) --
	(181.38,108.71) --
	(181.45,108.72) --
	(181.53,108.73) --
	(181.60,108.73) --
	(181.67,108.74) --
	(181.74,108.75) --
	(181.82,108.75) --
	(181.89,108.76) --
	(181.96,108.77) --
	(182.04,108.77) --
	(182.11,108.78) --
	(182.18,108.79) --
	(182.25,108.79) --
	(182.33,108.80) --
	(182.40,108.81) --
	(182.47,108.81) --
	(182.55,108.82) --
	(182.62,108.83) --
	(182.69,108.83) --
	(182.76,108.84) --
	(182.76,108.85) --
	(182.84,108.85) --
	(182.91,108.86) --
	(182.98,108.87) --
	(183.05,108.87) --
	(183.13,108.88) --
	(183.20,108.89) --
	(183.27,108.89) --
	(183.35,108.90) --
	(183.42,108.91) --
	(183.49,108.91) --
	(183.57,108.92) --
	(183.64,108.93) --
	(183.71,108.93) --
	(183.78,108.94) --
	(183.86,108.95) --
	(183.93,108.95) --
	(184.00,108.96) --
	(184.08,108.97) --
	(184.15,108.97) --
	(184.15,108.98) --
	(184.22,108.99) --
	(184.29,108.99) --
	(184.37,109.00) --
	(184.44,109.01) --
	(184.51,109.01) --
	(184.59,109.02) --
	(184.66,109.03) --
	(184.73,109.03) --
	(184.81,109.04) --
	(184.88,109.05) --
	(184.88,109.05) --
	(184.95,109.06) --
	(185.05,109.07) --
	(185.14,109.07) --
	(185.14,109.08) --
	(185.14,109.09) --
	(185.24,109.09) --
	(185.33,109.10) --
	(185.43,109.11) --
	(185.43,109.11) --
	(185.52,109.12) --
	(185.62,109.13) --
	(185.72,109.13) --
	(185.81,109.14) --
	(185.81,109.15) --
	(185.81,109.15) --
	(185.91,109.16) --
	(186.00,109.17) --
	(186.10,109.17) --
	(186.19,109.18) --
	(186.29,109.19) --
	(186.38,109.19) --
	(186.48,109.20) --
	(186.58,109.21) --
	(186.67,109.21) --
	(186.67,109.22) --
	(186.67,109.23) --
	(186.77,109.23) --
	(186.86,109.24) --
	(186.96,109.25) --
	(187.05,109.25) --
	(187.15,109.26) --
	(187.24,109.27) --
	(187.34,109.27) --
	(187.44,109.28) --
	(187.53,109.29) --
	(187.63,109.29) --
	(187.72,109.30) --
	(187.82,109.31) --
	(187.91,109.31) --
	(188.01,109.32) --
	(188.10,109.33) --
	(188.20,109.33) --
	(188.30,109.34) --
	(188.39,109.35) --
	(188.49,109.35) --
	(188.58,109.36) --
	(188.68,109.37) --
	(188.77,109.37) --
	(188.87,109.38) --
	(188.87,109.39) --
	(188.97,109.39) --
	(189.06,109.40) --
	(189.16,109.40) --
	(189.25,109.41) --
	(189.25,109.42) --
	(189.25,109.42) --
	(189.35,109.43) --
	(189.35,109.44) --
	(189.35,109.44) --
	(189.35,109.45) --
	(189.35,109.46) --
	(189.44,109.46) --
	(189.54,109.47) --
	(189.54,109.48) --
	(189.54,109.48) --
	(189.54,109.49) --
	(189.64,109.50) --
	(189.64,109.50) --
	(189.64,109.51) --
	(189.64,109.52) --
	(189.73,109.52) --
	(189.83,109.53) --
	(189.92,109.54) --
	(189.92,109.54) --
	(189.92,109.55) --
	(189.92,109.56) --
	(190.02,109.56) --
	(190.02,109.57) --
	(190.02,109.58) --
	(190.02,109.58) --
	(190.12,109.59) --
	(190.21,109.60) --
	(190.31,109.60) --
	(190.31,109.61) --
	(190.31,109.62) --
	(190.31,109.62) --
	(190.40,109.63) --
	(190.40,109.64) --
	(190.40,109.64) --
	(190.40,109.65) --
	(190.50,109.66) --
	(190.59,109.66) --
	(190.69,109.67) --
	(190.69,109.68) --
	(190.69,109.68) --
	(190.69,109.69) --
	(190.79,109.70) --
	(190.79,109.70) --
	(190.79,109.71) --
	(190.79,109.72) --
	(190.79,109.72) --
	(190.88,109.73) --
	(190.88,109.74) --
	(190.88,109.74) --
	(190.88,109.75) --
	(190.88,109.76) --
	(190.98,109.76) --
	(190.98,109.77) --
	(190.98,109.78) --
	(190.98,109.78) --
	(190.98,109.79) --
	(191.07,109.80) --
	(191.07,109.80) --
	(191.07,109.81) --
	(191.07,109.82) --
	(191.07,109.82) --
	(191.17,109.83) --
	(191.17,109.84) --
	(191.17,109.84) --
	(191.17,109.85) --
	(191.17,109.86) --
	(191.27,109.86) --
	(191.27,109.87) --
	(191.27,109.88) --
	(191.27,109.88) --
	(191.27,109.89) --
	(191.36,109.90) --
	(191.36,109.90) --
	(191.36,109.91) --
	(191.36,109.92) --
	(191.36,109.92) --
	(191.46,109.93) --
	(191.46,109.94) --
	(191.46,109.94) --
	(191.46,109.95) --
	(191.46,109.96) --
	(191.46,109.96) --
	(191.46,109.97) --
	(191.46,109.98) --
	(191.46,109.98) --
	(191.46,109.99) --
	(191.56,110.00) --
	(191.65,110.00) --
	(191.65,110.01) --
	(191.65,110.02) --
	(191.65,110.02) --
	(191.65,110.03) --
	(191.65,110.04) --
	(191.65,110.04) --
	(191.65,110.05) --
	(191.65,110.06) --
	(191.75,110.06) --
	(191.75,110.07) --
	(191.75,110.08) --
	(191.75,110.08) --
	(191.75,110.09) --
	(191.75,110.10) --
	(191.75,110.10) --
	(191.75,110.11) --
	(191.75,110.12) --
	(191.75,110.12) --
	(191.84,110.13) --
	(191.94,110.14) --
	(191.94,110.14) --
	(191.94,110.15) --
	(191.94,110.16) --
	(191.94,110.16) --
	(191.94,110.17) --
	(191.94,110.18) --
	(191.94,110.18) --
	(191.94,110.19) --
	(192.04,110.19) --
	(192.04,110.20) --
	(192.04,110.21) --
	(192.04,110.21) --
	(192.04,110.22) --
	(192.04,110.23) --
	(192.04,110.23) --
	(192.04,110.24) --
	(192.04,110.25) --
	(192.04,110.25) --
	(192.13,110.26) --
	(192.23,110.27) --
	(192.23,110.27) --
	(192.23,110.28) --
	(192.23,110.29) --
	(192.33,110.29) --
	(192.33,110.30) --
	(192.33,110.31) --
	(192.33,110.31) --
	(192.42,110.32) --
	(192.52,110.33) --
	(192.62,110.33) --
	(192.62,110.34) --
	(192.62,110.35) --
	(192.62,110.35) --
	(192.71,110.36) --
	(192.71,110.37) --
	(192.71,110.37) --
	(192.71,110.38) --
	(192.71,110.39) --
	(192.81,110.39) --
	(192.91,110.40) --
	(192.91,110.41) --
	(192.91,110.41) --
	(192.91,110.42) --
	(192.91,110.43) --
	(192.91,110.43) --
	(192.91,110.44) --
	(192.91,110.45) --
	(192.91,110.45) --
	(193.00,110.46) --
	(193.00,110.47) --
	(193.00,110.47) --
	(193.00,110.48) --
	(193.00,110.49) --
	(193.00,110.49) --
	(193.00,110.50) --
	(193.00,110.51) --
	(193.00,110.51) --
	(193.00,110.52) --
	(193.10,110.53) --
	(193.10,110.53) --
	(193.10,110.54) --
	(193.10,110.55) --
	(193.10,110.55) --
	(193.10,110.56) --
	(193.10,110.57) --
	(193.10,110.57) --
	(193.10,110.58) --
	(193.10,110.59) --
	(193.20,110.59) --
	(193.20,110.60) --
	(193.20,110.61) --
	(193.20,110.61) --
	(193.20,110.62) --
	(193.20,110.63) --
	(193.20,110.63) --
	(193.20,110.64) --
	(193.20,110.65) --
	(193.20,110.65) --
	(193.29,110.66) --
	(193.29,110.67) --
	(193.29,110.67) --
	(193.29,110.68) --
	(193.29,110.69) --
	(193.29,110.69) --
	(193.29,110.70) --
	(193.29,110.71) --
	(193.29,110.71) --
	(193.29,110.72) --
	(193.39,110.73) --
	(193.39,110.73) --
	(193.39,110.74) --
	(193.39,110.75) --
	(193.39,110.75) --
	(193.39,110.76) --
	(193.39,110.77) --
	(193.39,110.77) --
	(193.39,110.78) --
	(193.39,110.79) --
	(193.49,110.79) --
	(193.49,110.80) --
	(193.49,110.81) --
	(193.49,110.81) --
	(193.49,110.82) --
	(193.49,110.83) --
	(193.49,110.83) --
	(193.49,110.84) --
	(193.49,110.85) --
	(193.49,110.85) --
	(193.58,110.86) --
	(193.58,110.87) --
	(193.58,110.87) --
	(193.58,110.88) --
	(193.58,110.89) --
	(193.58,110.89) --
	(193.58,110.90) --
	(193.58,110.91) --
	(193.58,110.91) --
	(193.58,110.92) --
	(193.68,110.93) --
	(193.68,110.93) --
	(193.68,110.94) --
	(193.68,110.95) --
	(193.68,110.95) --
	(193.68,110.96) --
	(193.68,110.97) --
	(193.68,110.97) --
	(193.68,110.98) --
	(193.68,110.99) --
	(193.78,110.99) --
	(193.87,111.00) --
	(193.87,111.00) --
	(193.87,111.01) --
	(193.87,111.02) --
	(193.87,111.02) --
	(193.87,111.03) --
	(193.87,111.04) --
	(193.87,111.04) --
	(193.87,111.05) --
	(193.97,111.06) --
	(193.97,111.06) --
	(193.97,111.07) --
	(193.97,111.08) --
	(193.97,111.08) --
	(193.97,111.09) --
	(193.97,111.10) --
	(193.97,111.10) --
	(193.97,111.11) --
	(193.97,111.12) --
	(194.07,111.12) --
	(194.07,111.13) --
	(194.07,111.14) --
	(194.07,111.14) --
	(194.07,111.15) --
	(194.07,111.16) --
	(194.07,111.16) --
	(194.07,111.17) --
	(194.07,111.18) --
	(194.07,111.18) --
	(194.16,111.19) --
	(194.16,111.20) --
	(194.16,111.20) --
	(194.16,111.21) --
	(194.16,111.22) --
	(194.16,111.22) --
	(194.16,111.23) --
	(194.16,111.24) --
	(194.16,111.24) --
	(194.16,111.25) --
	(194.26,111.26) --
	(194.26,111.26) --
	(194.26,111.27) --
	(194.26,111.28) --
	(194.26,111.28) --
	(194.26,111.29) --
	(194.26,111.30) --
	(194.26,111.30) --
	(194.26,111.31) --
	(194.26,111.32) --
	(194.36,111.32) --
	(194.36,111.33) --
	(194.36,111.34) --
	(194.36,111.34) --
	(194.36,111.35) --
	(194.36,111.36) --
	(194.36,111.36) --
	(194.36,111.37) --
	(194.36,111.38) --
	(194.36,111.38) --
	(194.46,111.39) --
	(194.46,111.40) --
	(194.46,111.40) --
	(194.46,111.41) --
	(194.46,111.42) --
	(194.46,111.42) --
	(194.46,111.43) --
	(194.46,111.44) --
	(194.46,111.44) --
	(194.46,111.45) --
	(194.55,111.46) --
	(194.55,111.46) --
	(194.55,111.47) --
	(194.55,111.48) --
	(194.55,111.48) --
	(194.55,111.49) --
	(194.55,111.50) --
	(194.55,111.50) --
	(194.55,111.51) --
	(194.55,111.52) --
	(194.65,111.52) --
	(194.65,111.53) --
	(194.65,111.54) --
	(194.65,111.54) --
	(194.65,111.55) --
	(194.65,111.56) --
	(194.65,111.56) --
	(194.65,111.57) --
	(194.65,111.58) --
	(194.65,111.58) --
	(194.75,111.59) --
	(194.75,111.60) --
	(194.75,111.60) --
	(194.75,111.61) --
	(194.75,111.62) --
	(194.75,111.62) --
	(194.75,111.63) --
	(194.75,111.64) --
	(194.75,111.64) --
	(194.75,111.65) --
	(194.84,111.66) --
	(194.94,111.66) --
	(194.94,111.67) --
	(194.94,111.68) --
	(194.94,111.68) --
	(194.94,111.69) --
	(194.94,111.70) --
	(194.94,111.70) --
	(194.94,111.71) --
	(194.94,111.72) --
	(195.04,111.72) --
	(195.14,111.73) --
	(195.14,111.74) --
	(195.14,111.74) --
	(195.14,111.75) --
	(195.14,111.76) --
	(195.14,111.76) --
	(195.14,111.77) --
	(195.14,111.78) --
	(195.14,111.78) --
	(195.23,111.79) --
	(195.23,111.79) --
	(195.23,111.80) --
	(195.23,111.81) --
	(195.23,111.81) --
	(195.23,111.82) --
	(195.23,111.83) --
	(195.23,111.83) --
	(195.23,111.84) --
	(195.23,111.85) --
	(195.23,111.85) --
	(195.23,111.86) --
	(195.23,111.87) --
	(195.23,111.87) --
	(195.23,111.88) --
	(195.23,111.89) --
	(195.23,111.89) --
	(195.23,111.90) --
	(195.23,111.91) --
	(195.23,111.91) --
	(195.33,111.92) --
	(195.33,111.93) --
	(195.33,111.93) --
	(195.33,111.94) --
	(195.33,111.95) --
	(195.33,111.95) --
	(195.33,111.96) --
	(195.33,111.97) --
	(195.33,111.97) --
	(195.33,111.98) --
	(195.43,111.99) --
	(195.52,111.99) --
	(195.52,112.00) --
	(195.52,112.01) --
	(195.52,112.01) --
	(195.52,112.02) --
	(195.52,112.03) --
	(195.52,112.03) --
	(195.52,112.04) --
	(195.52,112.05) --
	(195.62,112.05) --
	(195.62,112.06) --
	(195.62,112.07) --
	(195.62,112.07) --
	(195.62,112.08) --
	(195.62,112.09) --
	(195.62,112.09) --
	(195.62,112.10) --
	(195.62,112.11) --
	(195.62,112.11) --
	(195.62,112.12) --
	(195.62,112.13) --
	(195.62,112.13) --
	(195.62,112.14) --
	(195.62,112.15) --
	(195.62,112.15) --
	(195.62,112.16) --
	(195.62,112.17) --
	(195.62,112.17) --
	(195.62,112.18) --
	(195.72,112.19) --
	(195.82,112.19) --
	(195.82,112.20) --
	(195.82,112.21) --
	(195.82,112.21) --
	(195.82,112.22) --
	(195.82,112.23) --
	(195.82,112.23) --
	(195.82,112.24) --
	(195.82,112.25) --
	(195.82,112.25) --
	(195.82,112.26) --
	(195.82,112.27) --
	(195.82,112.27) --
	(195.82,112.28) --
	(195.82,112.29) --
	(195.82,112.29) --
	(195.82,112.30) --
	(195.82,112.31) --
	(195.82,112.31) --
	(195.91,112.32) --
	(196.01,112.33) --
	(196.01,112.33) --
	(196.01,112.34) --
	(196.01,112.35) --
	(196.01,112.35) --
	(196.01,112.36) --
	(196.01,112.37) --
	(196.01,112.37) --
	(196.01,112.38) --
	(196.01,112.39) --
	(196.01,112.39) --
	(196.01,112.40) --
	(196.01,112.41) --
	(196.01,112.41) --
	(196.01,112.42) --
	(196.01,112.43) --
	(196.01,112.43) --
	(196.01,112.44) --
	(196.01,112.45) --
	(196.11,112.45) --
	(196.11,112.46) --
	(196.11,112.47) --
	(196.11,112.47) --
	(196.11,112.48) --
	(196.11,112.49) --
	(196.11,112.49) --
	(196.11,112.50) --
	(196.11,112.51) --
	(196.11,112.51) --
	(196.11,112.52) --
	(196.11,112.53) --
	(196.11,112.53) --
	(196.11,112.54) --
	(196.11,112.55) --
	(196.11,112.55) --
	(196.11,112.56) --
	(196.11,112.57) --
	(196.11,112.57) --
	(196.11,112.58) --
	(196.20,112.58) --
	(196.20,112.59) --
	(196.20,112.60) --
	(196.20,112.60) --
	(196.20,112.61) --
	(196.20,112.62) --
	(196.20,112.62) --
	(196.20,112.63) --
	(196.20,112.64) --
	(196.20,112.64) --
	(196.30,112.65) --
	(196.30,112.66) --
	(196.30,112.66) --
	(196.30,112.67) --
	(196.30,112.68) --
	(196.30,112.68) --
	(196.30,112.69) --
	(196.30,112.70) --
	(196.30,112.70) --
	(196.30,112.71) --
	(196.40,112.72) --
	(196.40,112.72) --
	(196.40,112.73) --
	(196.40,112.74) --
	(196.40,112.74) --
	(196.40,112.75) --
	(196.40,112.76) --
	(196.40,112.76) --
	(196.40,112.77) --
	(196.40,112.78) --
	(196.40,112.78) --
	(196.40,112.79) --
	(196.40,112.80) --
	(196.40,112.80) --
	(196.40,112.81) --
	(196.40,112.82) --
	(196.40,112.82) --
	(196.40,112.83) --
	(196.40,112.84) --
	(196.40,112.84) --
	(196.50,112.85) --
	(196.50,112.86) --
	(196.50,112.86) --
	(196.50,112.88) --
	(196.50,112.88) --
	(196.50,112.89) --
	(196.50,112.90) --
	(196.50,112.90) --
	(196.50,112.91) --
	(196.50,112.92) --
	(196.50,112.92) --
	(196.50,112.93) --
	(196.50,112.94) --
	(196.50,112.94) --
	(196.50,112.95) --
	(196.50,112.96) --
	(196.50,112.96) --
	(196.50,112.97) --
	(196.50,112.98) --
	(196.59,112.98) --
	(196.69,112.99) --
	(196.69,113.00) --
	(196.69,113.00) --
	(196.69,113.01) --
	(196.69,113.02) --
	(196.69,113.02) --
	(196.69,113.03) --
	(196.69,113.04) --
	(196.69,113.04) --
	(196.69,113.05) --
	(196.69,113.06) --
	(196.69,113.06) --
	(196.69,113.07) --
	(196.69,113.08) --
	(196.69,113.08) --
	(196.69,113.09) --
	(196.69,113.10) --
	(196.69,113.10) --
	(196.69,113.11) --
	(196.79,113.12) --
	(196.79,113.12) --
	(196.79,113.13) --
	(196.79,113.14) --
	(196.79,113.14) --
	(196.79,113.15) --
	(196.79,113.16) --
	(196.79,113.16) --
	(196.79,113.17) --
	(196.79,113.18) --
	(196.79,113.18) --
	(196.79,113.19) --
	(196.79,113.20) --
	(196.79,113.20) --
	(196.79,113.21) --
	(196.79,113.22) --
	(196.79,113.22) --
	(196.79,113.23) --
	(196.79,113.24) --
	(196.79,113.24) --
	(196.89,113.25) --
	(196.89,113.26) --
	(196.89,113.26) --
	(196.89,113.27) --
	(196.89,113.28) --
	(196.89,113.28) --
	(196.89,113.29) --
	(196.89,113.30) --
	(196.89,113.30) --
	(196.89,113.31) --
	(196.98,113.32) --
	(196.98,113.32) --
	(196.98,113.33) --
	(196.98,113.34) --
	(196.98,113.34) --
	(196.98,113.36) --
	(196.98,113.36) --
	(196.98,113.37) --
	(196.98,113.38) --
	(197.08,113.38) --
	(197.08,113.39) --
	(197.08,113.39) --
	(197.08,113.40) --
	(197.08,113.41) --
	(197.08,113.41) --
	(197.08,113.42) --
	(197.08,113.43) --
	(197.08,113.43) --
	(197.08,113.44) --
	(197.08,113.45) --
	(197.08,113.45) --
	(197.08,113.46) --
	(197.08,113.47) --
	(197.08,113.48) --
	(197.08,113.49) --
	(197.08,113.49) --
	(197.08,113.50) --
	(197.08,113.51) --
	(197.18,113.51) --
	(197.18,113.52) --
	(197.18,113.53) --
	(197.18,113.53) --
	(197.18,113.54) --
	(197.18,113.55) --
	(197.18,113.57) --
	(197.18,113.57) --
	(197.18,113.58) --
	(197.18,113.59) --
	(197.18,113.59) --
	(197.18,113.60) --
	(197.18,113.61) --
	(197.18,113.61) --
	(197.18,113.62) --
	(197.18,113.63) --
	(197.18,113.63) --
	(197.28,113.64) --
	(197.37,113.65) --
	(197.47,113.65) --
	(197.47,113.66) --
	(197.47,113.67) --
	(197.47,113.67) --
	(197.47,113.68) --
	(197.47,113.69) --
	(197.47,113.69) --
	(197.47,113.70) --
	(197.57,113.71) --
	(197.67,113.71) --
	(197.77,113.72) --
	(197.77,113.73) --
	(197.77,113.73) --
	(197.77,113.75) --
	(197.77,113.75) --
	(197.77,113.79) --
	(197.77,113.79) --
	(197.77,113.80) --
	(197.77,113.81) --
	(197.77,113.82) --
	(197.77,113.83) --
	(197.77,113.83) --
	(197.87,113.84) --
	(197.96,113.85) --
	(198.06,113.85) --
	(198.06,113.86) --
	(198.06,113.87) --
	(198.06,113.87) --
	(198.06,113.88) --
	(198.06,113.89) --
	(198.06,113.90) --
	(198.06,113.91) --
	(198.06,113.91) --
	(198.06,113.92) --
	(198.06,113.93) --
	(198.06,113.95) --
	(198.06,113.95) --
	(198.06,113.96) --
	(198.06,113.97) --
	(198.16,113.97) --
	(198.26,113.98) --
	(198.26,113.99) --
	(198.26,113.99) --
	(198.26,114.00) --
	(198.26,114.01) --
	(198.26,114.03) --
	(198.26,114.03) --
	(198.36,114.04) --
	(198.46,114.05) --
	(198.46,114.05) --
	(198.46,114.06) --
	(198.46,114.07) --
	(198.46,114.07) --
	(198.46,114.08) --
	(198.46,114.09) --
	(198.46,114.10) --
	(198.46,114.11) --
	(198.46,114.11) --
	(198.46,114.12) --
	(198.46,114.13) --
	(198.46,114.13) --
	(198.46,114.14) --
	(198.46,114.15) --
	(198.46,114.16) --
	(198.46,114.17) --
	(198.46,114.17) --
	(198.46,114.18) --
	(198.46,114.18) --
	(198.46,114.20) --
	(198.46,114.20) --
	(198.46,114.21) --
	(198.46,114.22) --
	(198.46,114.22) --
	(198.46,114.23) --
	(198.46,114.24) --
	(198.46,114.24) --
	(198.46,114.25) --
	(198.46,114.26) --
	(198.46,114.26) --
	(198.46,114.28) --
	(198.46,114.28) --
	(198.46,114.29) --
	(198.46,114.30) --
	(198.46,114.30) --
	(198.56,114.31) --
	(198.65,114.32) --
	(198.65,114.32) --
	(198.65,114.33) --
	(198.65,114.34) --
	(198.65,114.34) --
	(198.65,114.35) --
	(198.65,114.36) --
	(198.65,114.37) --
	(198.65,114.38) --
	(198.65,114.38) --
	(198.65,114.40) --
	(198.65,114.40) --
	(198.65,114.42) --
	(198.65,114.42) --
	(198.65,114.43) --
	(198.65,114.44) --
	(198.65,114.44) --
	(198.65,114.45) --
	(198.65,114.46) --
	(198.65,114.46) --
	(198.65,114.47) --
	(198.65,114.50) --
	(198.65,114.50) --
	(198.65,114.51) --
	(198.65,114.52) --
	(198.65,114.52) --
	(198.65,114.53) --
	(198.65,114.54) --
	(198.65,114.54) --
	(198.65,114.55) --
	(198.65,114.56) --
	(198.65,114.57) --
	(198.65,114.58) --
	(198.65,114.58) --
	(198.65,114.59) --
	(198.65,114.60) --
	(198.65,114.60) --
	(198.65,114.61) --
	(198.65,114.62) --
	(198.65,114.62) --
	(198.65,114.63) --
	(198.65,114.64) --
	(198.75,114.64) --
	(198.75,114.65) --
	(198.75,114.66) --
	(198.75,114.68) --
	(198.75,114.68) --
	(198.75,114.70) --
	(198.75,114.70) --
	(198.75,114.71) --
	(198.75,114.72) --
	(198.75,114.72) --
	(198.75,114.73) --
	(198.75,114.74) --
	(198.75,114.74) --
	(198.75,114.75) --
	(198.75,114.76) --
	(198.75,114.76) --
	(198.75,114.77) --
	(198.75,114.78) --
	(198.75,114.78) --
	(198.75,114.79) --
	(198.75,114.80) --
	(198.75,114.80) --
	(198.75,114.81) --
	(198.75,114.82) --
	(198.75,114.82) --
	(198.75,114.83) --
	(198.75,114.84) --
	(198.75,114.84) --
	(198.75,114.85) --
	(198.75,114.86) --
	(198.75,114.86) --
	(198.75,114.87) --
	(198.75,114.88) --
	(198.75,114.89) --
	(198.75,114.90) --
	(198.75,114.90) --
	(198.75,114.91) --
	(198.75,114.92) --
	(198.75,114.92) --
	(198.75,114.93) --
	(198.75,114.94) --
	(198.75,114.94) --
	(198.75,114.95) --
	(198.75,114.96) --
	(198.75,114.96) --
	(198.75,114.97) --
	(198.85,114.97) --
	(198.95,114.98) --
	(198.95,114.99) --
	(198.95,114.99) --
	(198.95,115.00) --
	(198.95,115.01) --
	(198.95,115.01) --
	(198.95,115.02) --
	(198.95,115.03) --
	(198.95,115.03) --
	(198.95,115.04) --
	(198.95,115.05) --
	(198.95,115.05) --
	(198.95,115.06) --
	(198.95,115.07) --
	(198.95,115.07) --
	(198.95,115.08) --
	(198.95,115.09) --
	(198.95,115.09) --
	(198.95,115.10) --
	(198.95,115.11) --
	(198.95,115.11) --
	(198.95,115.12) --
	(198.95,115.13) --
	(198.95,115.13) --
	(198.95,115.14) --
	(198.95,115.15) --
	(198.95,115.15) --
	(198.95,115.16) --
	(198.95,115.17) --
	(198.95,115.17) --
	(198.95,115.18) --
	(198.95,115.19) --
	(198.95,115.19) --
	(198.95,115.20) --
	(198.95,115.21) --
	(198.95,115.21) --
	(198.95,115.22) --
	(198.95,115.23) --
	(198.95,115.23) --
	(198.95,115.24) --
	(198.95,115.25) --
	(198.95,115.25) --
	(198.95,115.26) --
	(198.95,115.27) --
	(198.95,115.27) --
	(198.95,115.28) --
	(198.95,115.29) --
	(198.95,115.29) --
	(198.95,115.30) --
	(199.05,115.31) --
	(199.05,115.31) --
	(199.05,115.32) --
	(199.05,115.33) --
	(199.05,115.33) --
	(199.05,115.34) --
	(199.05,115.35) --
	(199.05,115.35) --
	(199.05,115.36) --
	(199.05,115.37) --
	(199.05,115.37) --
	(199.05,115.38) --
	(199.05,115.39) --
	(199.05,115.39) --
	(199.15,115.40) --
	(199.25,115.41) --
	(199.25,115.41) --
	(199.25,115.42) --
	(199.25,115.43) --
	(199.25,115.43) --
	(199.25,115.44) --
	(199.25,115.45) --
	(199.25,115.45) --
	(199.25,115.46) --
	(199.25,115.47) --
	(199.25,115.47) --
	(199.25,115.48) --
	(199.25,115.49) --
	(199.25,115.49) --
	(199.25,115.50) --
	(199.25,115.51) --
	(199.25,115.51) --
	(199.25,115.52) --
	(199.25,115.53) --
	(199.25,115.53) --
	(199.25,115.55) --
	(199.25,115.56) --
	(199.25,115.57) --
	(199.25,115.57) --
	(199.25,115.58) --
	(199.25,115.59) --
	(199.25,115.59) --
	(199.25,115.60) --
	(199.25,115.61) --
	(199.25,115.61) --
	(199.25,115.62) --
	(199.34,115.63) --
	(199.44,115.64) --
	(199.54,115.65) --
	(199.54,115.65) --
	(199.54,115.66) --
	(199.54,115.67) --
	(199.54,115.67) --
	(199.54,115.68) --
	(199.54,115.69) --
	(199.54,115.69) --
	(199.54,115.70) --
	(199.54,115.71) --
	(199.54,115.71) --
	(199.54,115.72) --
	(199.54,115.73) --
	(199.54,115.74) --
	(199.54,115.75) --
	(199.54,115.75) --
	(199.54,115.76) --
	(199.54,115.77) --
	(199.54,115.77) --
	(199.54,115.78) --
	(199.54,115.78) --
	(199.54,115.79) --
	(199.54,115.80) --
	(199.54,115.80) --
	(199.54,115.81) --
	(199.54,115.82) --
	(199.54,115.83) --
	(199.54,115.84) --
	(199.54,115.84) --
	(199.54,115.85) --
	(199.54,115.86) --
	(199.54,115.86) --
	(199.54,115.87) --
	(199.54,115.88) --
	(199.54,115.88) --
	(199.54,115.89) --
	(199.54,115.90) --
	(199.54,115.90) --
	(199.54,115.91) --
	(199.54,115.92) --
	(199.54,115.92) --
	(199.54,115.93) --
	(199.54,115.94) --
	(199.54,115.94) --
	(199.54,115.95) --
	(199.54,115.96) --
	(199.54,115.96) --
	(199.64,115.97) --
	(199.64,115.98) --
	(199.64,115.98) --
	(199.64,115.99) --
	(199.64,116.00) --
	(199.64,116.00) --
	(199.64,116.01) --
	(199.64,116.02) --
	(199.64,116.02) --
	(199.64,116.03) --
	(199.64,116.04) --
	(199.64,116.04) --
	(199.64,116.05) --
	(199.64,116.06) --
	(199.64,116.06) --
	(199.64,116.07) --
	(199.64,116.08) --
	(199.64,116.08) --
	(199.64,116.09) --
	(199.64,116.10) --
	(199.64,116.10) --
	(199.64,116.11) --
	(199.64,116.12) --
	(199.64,116.12) --
	(199.64,116.13) --
	(199.64,116.14) --
	(199.64,116.14) --
	(199.64,116.15) --
	(199.64,116.16) --
	(199.64,116.16) --
	(199.64,116.17) --
	(199.64,116.18) --
	(199.64,116.19) --
	(199.64,116.20) --
	(199.64,116.20) --
	(199.64,116.21) --
	(199.64,116.22) --
	(199.64,116.22) --
	(199.64,116.24) --
	(199.64,116.24) --
	(199.64,116.25) --
	(199.64,116.26) --
	(199.64,116.27) --
	(199.64,116.28) --
	(199.64,116.28) --
	(199.64,116.29) --
	(199.74,116.30) --
	(199.74,116.31) --
	(199.74,116.32) --
	(199.74,116.32) --
	(199.74,116.33) --
	(199.74,116.34) --
	(199.74,116.35) --
	(199.74,116.36) --
	(199.74,116.36) --
	(199.74,116.37) --
	(199.74,116.38) --
	(199.74,116.38) --
	(199.74,116.39) --
	(199.74,116.40) --
	(199.74,116.40) --
	(199.74,116.41) --
	(199.74,116.42) --
	(199.74,116.42) --
	(199.74,116.44) --
	(199.74,116.44) --
	(199.74,116.45) --
	(199.74,116.46) --
	(199.74,116.46) --
	(199.74,116.47) --
	(199.74,116.48) --
	(199.74,116.48) --
	(199.74,116.49) --
	(199.74,116.50) --
	(199.74,116.50) --
	(199.74,116.51) --
	(199.74,116.52) --
	(199.74,116.52) --
	(199.74,116.53) --
	(199.74,116.54) --
	(199.74,116.54) --
	(199.74,116.55) --
	(199.74,116.56) --
	(199.74,116.56) --
	(199.74,116.57) --
	(199.74,116.57) --
	(199.74,116.58) --
	(199.74,116.59) --
	(199.74,116.59) --
	(199.74,116.60) --
	(199.74,116.61) --
	(199.74,116.62) --
	(199.74,116.63) --
	(199.84,116.63) --
	(199.84,116.64) --
	(199.84,116.65) --
	(199.84,116.65) --
	(199.84,116.66) --
	(199.84,116.67) --
	(199.84,116.67) --
	(199.84,116.68) --
	(199.84,116.69) --
	(199.84,116.69) --
	(199.84,116.70) --
	(199.84,116.71) --
	(199.84,116.71) --
	(199.84,116.72) --
	(199.84,116.73) --
	(199.84,116.74) --
	(199.84,116.75) --
	(199.84,116.75) --
	(199.84,116.76) --
	(199.84,116.77) --
	(199.84,116.77) --
	(199.84,116.78) --
	(199.84,116.79) --
	(199.84,116.79) --
	(199.84,116.81) --
	(199.84,116.82) --
	(199.84,116.83) --
	(199.84,116.83) --
	(199.84,116.84) --
	(199.84,116.85) --
	(199.84,116.86) --
	(199.84,116.87) --
	(199.84,116.87) --
	(199.84,116.88) --
	(199.84,116.89) --
	(199.84,116.89) --
	(199.84,116.90) --
	(199.84,116.91) --
	(199.84,116.91) --
	(199.84,116.92) --
	(199.84,116.93) --
	(199.84,116.94) --
	(199.84,116.95) --
	(199.84,116.95) --
	(199.94,116.96) --
	(200.06,116.97) --
	(200.18,116.97) --
	(200.18,116.98) --
	(200.18,116.99) --
	(200.18,116.99) --
	(200.18,117.00) --
	(200.18,117.01) --
	(200.18,117.01) --
	(200.18,117.02) --
	(200.18,117.03) --
	(200.30,117.03) --
	(200.30,117.04) --
	(200.30,117.05) --
	(200.30,117.07) --
	(200.30,117.09) --
	(200.43,117.09) --
	(200.55,117.10) --
	(200.55,117.11) --
	(200.55,117.13) --
	(200.55,117.13) --
	(200.55,117.17) --
	(200.55,117.18) --
	(200.55,117.21) --
	(200.55,117.26) --
	(200.55,117.27) --
	(200.55,117.29) --
	(200.55,117.29) --
	(200.67,117.30) --
	(200.67,117.31) --
	(200.67,117.31) --
	(200.67,117.33) --
	(200.67,117.33) --
	(200.67,117.34) --
	(200.67,117.35) --
	(200.67,117.36) --
	(200.67,117.39) --
	(200.67,117.40) --
	(200.67,117.43) --
	(200.67,117.44) --
	(200.67,117.45) --
	(200.67,117.46) --
	(200.67,117.47) --
	(200.67,117.48) --
	(200.67,117.48) --
	(200.67,117.50) --
	(200.67,117.50) --
	(200.67,117.55) --
	(200.67,117.56) --
	(200.67,117.57) --
	(200.79,117.63) --
	(200.79,117.64) --
	(200.79,117.64) --
	(200.79,117.66) --
	(200.79,117.67) --
	(200.79,117.68) --
	(200.79,117.69) --
	(200.79,117.71) --
	(200.79,117.84) --
	(200.79,117.94) --
	(200.79,117.96) --
	(200.92,117.96) --
	(200.92,117.98) --
	(200.92,118.02) --
	(200.92,118.03) --
	(200.92,118.08) --
	(200.92,118.09) --
	(200.92,118.10) --
	(200.92,118.17) --
	(200.92,118.19) --
	(200.92,118.20) --
	(201.04,118.23) --
	(201.16,118.23) --
	(201.28,118.29) --
	(201.40,118.30) --
	(201.40,118.33) --
	(201.40,118.33) --
	(201.40,118.39) --
	(201.40,118.46) --
	(201.40,118.49) --
	(201.40,118.49) --
	(201.40,118.50) --
	(201.40,118.51) --
	(201.40,118.52) --
	(201.40,118.53) --
	(201.40,118.53) --
	(201.40,118.57) --
	(201.40,118.60) --
	(201.40,118.61) --
	(201.40,118.62) --
	(201.53,118.63) --
	(201.53,118.63) --
	(201.53,118.68) --
	(201.53,118.69) --
	(201.53,118.70) --
	(201.53,118.76) --
	(201.53,118.77) --
	(201.53,118.79) --
	(201.53,118.85) --
	(201.53,118.88) --
	(201.53,118.91) --
	(201.53,118.92) --
	(201.53,118.94) --
	(201.65,118.96) --
	(201.65,118.96) --
	(201.65,118.97) --
	(201.65,119.05) --
	(201.65,119.06) --
	(201.65,119.07) --
	(201.65,119.09) --
	(201.65,119.10) --
	(201.65,119.14) --
	(201.65,119.14) --
	(201.65,119.16) --
	(201.65,119.16) --
	(201.65,119.17) --
	(201.65,119.18) --
	(201.65,119.19) --
	(201.65,119.20) --
	(201.65,119.20) --
	(201.65,119.21) --
	(201.65,119.22) --
	(201.65,119.23) --
	(201.65,119.24) --
	(201.65,119.25) --
	(201.77,119.29) --
	(201.77,119.32) --
	(201.77,119.33) --
	(201.77,119.34) --
	(201.77,119.36) --
	(201.77,119.40) --
	(201.77,119.40) --
	(201.77,119.41) --
	(201.77,119.42) --
	(201.77,119.42) --
	(201.77,119.43) --
	(201.77,119.44) --
	(201.77,119.45) --
	(201.77,119.46) --
	(201.77,119.46) --
	(201.77,119.49) --
	(201.77,119.50) --
	(201.77,119.51) --
	(201.77,119.52) --
	(201.77,119.52) --
	(201.89,119.62) --
	(201.89,119.63) --
	(201.89,119.66) --
	(201.89,119.68) --
	(201.89,119.70) --
	(201.89,119.70) --
	(201.89,119.71) --
	(201.89,119.72) --
	(201.89,119.74) --
	(201.89,119.75) --
	(201.89,119.76) --
	(201.89,119.77) --
	(201.89,119.79) --
	(201.89,119.79) --
	(201.89,119.80) --
	(201.89,119.81) --
	(201.89,119.82) --
	(201.89,119.83) --
	(201.89,119.85) --
	(201.89,119.85) --
	(201.89,119.89) --
	(201.89,119.89) --
	(201.89,119.90) --
	(201.89,119.91) --
	(201.89,119.93) --
	(201.89,119.93) --
	(201.89,119.94) --
	(201.89,119.95) --
	(202.01,119.95) --
	(202.01,119.96) --
	(202.01,119.99) --
	(202.01,119.99) --
	(202.01,120.07) --
	(202.01,120.07) --
	(202.01,120.09) --
	(202.01,120.10) --
	(202.01,120.11) --
	(202.01,120.12) --
	(202.01,120.13) --
	(202.01,120.15) --
	(202.01,120.19) --
	(202.01,120.21) --
	(202.01,120.22) --
	(202.01,120.23) --
	(202.01,120.23) --
	(202.01,120.24) --
	(202.01,120.25) --
	(202.01,120.25) --
	(202.01,120.26) --
	(202.01,120.27) --
	(202.14,120.28) --
	(202.26,120.29) --
	(202.38,120.29) --
	(202.38,120.58) --
	(202.38,120.59) --
	(202.38,120.60) --
	(202.38,120.61) --
	(202.38,120.62) --
	(202.38,120.62) --
	(202.38,120.69) --
	(202.38,120.70) --
	(202.38,120.80) --
	(202.50,120.95) --
	(202.50,121.02) --
	(202.50,121.08) --
	(202.50,121.20) --
	(202.50,121.21) --
	(202.50,121.22) --
	(202.50,121.28) --
	(202.50,121.29) --
	(202.50,121.43) --
	(202.50,121.49) --
	(202.50,121.50) --
	(202.63,121.61) --
	(202.63,121.62) --
	(202.63,121.68) --
	(202.63,121.71) --
	(202.63,121.79) --
	(202.63,121.82) --
	(202.63,121.88) --
	(202.63,121.89) --
	(202.63,121.94) --
	(202.75,121.95) --
	(202.75,121.95) --
	(202.75,122.06) --
	(202.75,122.09) --
	(202.75,122.09) --
	(202.75,122.17) --
	(202.75,122.20) --
	(202.75,122.20) --
	(202.75,122.24) --
	(202.75,122.24) --
	(202.75,122.25) --
	(202.75,122.26) --
	(202.87,122.28) --
	(202.87,122.29) --
	(202.87,122.35) --
	(202.87,122.48) --
	(202.87,122.48) --
	(202.87,122.50) --
	(202.87,122.51) --
	(202.87,122.55) --
	(202.87,122.56) --
	(202.87,122.57) --
	(202.87,122.61) --
	(202.87,122.62) --
	(202.87,122.62) --
	(202.87,122.67) --
	(202.87,122.68) --
	(202.87,122.92) --
	(202.99,122.94) --
	(203.12,122.94) --
	(203.24,122.95) --
	(203.24,122.98) --
	(203.24,122.99) --
	(203.24,123.00) --
	(203.24,123.05) --
	(203.24,123.12) --
	(203.24,123.14) --
	(203.24,123.15) --
	(203.24,123.16) --
	(203.24,123.17) --
	(203.24,123.25) --
	(203.24,123.25) --
	(203.24,123.41) --
	(203.24,123.43) --
	(203.24,123.53) --
	(203.24,123.54) --
	(203.24,123.55) --
	(203.24,123.55) --
	(203.24,123.58) --
	(203.24,123.59) --
	(203.36,123.60) --
	(203.48,123.61) --
	(203.61,123.61) --
	(203.61,123.67) --
	(203.61,123.74) --
	(203.61,123.94) --
	(203.61,123.94) --
	(203.73,124.27) --
	(203.73,124.34) --
	(203.73,124.40) --
	(203.73,124.44) --
	(203.73,124.52) --
	(203.73,124.60) --
	(203.73,124.61) --
	(203.73,124.65) --
	(203.73,124.74) --
	(203.73,124.75) --
	(203.73,124.91) --
	(203.73,124.92) --
	(203.85,124.93) --
	(203.85,125.13) --
	(203.85,125.14) --
	(203.85,125.23) --
	(203.85,125.27) --
	(203.85,125.37) --
	(203.85,125.42) --
	(203.85,125.46) --
	(203.85,125.47) --
	(203.98,125.60) --
	(203.98,125.60) --
	(203.98,125.73) --
	(203.98,125.74) --
	(203.98,125.82) --
	(203.98,125.89) --
	(203.98,125.96) --
	(203.98,126.23) --
	(203.98,126.24) --
	(204.10,126.26) --
	(204.10,126.27) --
	(204.10,126.33) --
	(204.10,126.33) --
	(204.10,126.35) --
	(204.10,126.39) --
	(204.10,126.42) --
	(204.10,126.43) --
	(204.10,126.55) --
	(204.10,126.57) --
	(204.10,126.92) --
	(204.22,126.92) --
	(204.34,126.93) --
	(204.34,127.26) --
	(204.34,127.26) --
	(204.34,127.36) --
	(204.34,127.38) --
	(204.47,127.59) --
	(204.47,127.68) --
	(204.47,127.83) --
	(204.47,127.84) --
	(204.47,127.89) --
	(204.47,128.05) --
	(204.47,128.12) --
	(204.47,128.19) --
	(204.47,128.20) --
	(204.59,128.21) --
	(204.71,128.21) --
	(204.71,128.22) --
	(204.84,128.23) --
	(204.96,128.23) --
	(205.08,128.24) --
	(205.08,128.25) --
	(205.21,128.25) --
	(205.21,128.26) --
	(205.21,128.27) --
	(205.21,128.27) --
	(205.21,128.28) --
	(205.21,128.29) --
	(205.21,128.29) --
	(205.21,128.30) --
	(205.21,128.31) --
	(205.21,128.31) --
	(205.21,128.32) --
	(205.21,128.39) --
	(205.21,128.58) --
	(205.21,128.84) --
	(205.21,128.86) --
	(205.33,128.92) --
	(205.33,128.92) --
	(205.33,129.04) --
	(205.33,129.08) --
	(205.33,129.12) --
	(205.33,129.12) --
	(205.33,129.13) --
	(205.33,129.14) --
	(205.33,129.38) --
	(205.33,129.39) --
	(205.45,129.58) --
	(205.45,129.59) --
	(205.45,129.61) --
	(205.45,129.65) --
	(205.45,129.91) --
	(205.45,129.92) --
	(205.57,130.23) --
	(205.70,130.24) --
	(205.82,130.25) --
	(205.82,130.38) --
	(205.82,130.51) --
	(205.82,130.58) --
	(205.82,130.58) --
	(205.82,130.65) --
	(205.94,130.91) --
	(205.94,130.91) --
	(205.94,130.95) --
	(205.94,131.07) --
	(205.94,131.09) --
	(205.94,131.29) --
	(205.94,131.51) --
	(206.07,131.57) --
	(206.07,131.69) --
	(206.07,131.70) --
	(206.07,131.81) --
	(206.07,131.84) --
	(206.07,131.84) --
	(206.07,131.85) --
	(206.19,131.90) --
	(206.31,132.24) --
	(206.31,132.29) --
	(206.31,132.44) --
	(206.31,132.47) --
	(206.31,132.58) --
	(206.31,132.64) --
	(206.31,132.69) --
	(206.31,132.83) --
	(206.44,132.90) --
	(206.44,132.92) --
	(206.44,133.16) --
	(206.44,133.17) --
	(206.44,133.17) --
	(206.44,133.29) --
	(206.44,133.32) --
	(206.44,133.51) --
	(206.44,133.55) --
	(206.44,133.56) --
	(206.56,133.56) --
	(206.56,133.57) --
	(206.56,133.76) --
	(206.56,133.77) --
	(206.56,133.78) --
	(206.56,133.91) --
	(206.56,134.00) --
	(206.56,134.00) --
	(206.56,134.02) --
	(206.56,134.07) --
	(206.56,134.21) --
	(206.68,134.23) --
	(206.68,134.47) --
	(206.68,134.81) --
	(206.68,134.85) --
	(206.81,134.89) --
	(206.81,134.94) --
	(206.81,134.96) --
	(206.81,134.96) --
	(206.81,135.04) --
	(206.81,135.09) --
	(206.93,135.22) --
	(206.93,135.36) --
	(206.93,135.36) --
	(206.93,135.38) --
	(207.05,135.56) --
	(207.05,135.58) --
	(207.05,135.59) --
	(207.05,135.61) --
	(207.05,135.62) --
	(207.05,135.62) --
	(207.05,135.63) --
	(207.05,135.65) --
	(207.05,135.66) --
	(207.05,135.66) --
	(207.05,135.68) --
	(207.05,135.68) --
	(207.05,135.69) --
	(207.05,135.69) --
	(207.05,135.70) --
	(207.05,135.71) --
	(207.05,135.75) --
	(207.05,135.76) --
	(207.05,135.78) --
	(207.05,135.79) --
	(207.05,135.79) --
	(207.05,135.85) --
	(207.05,135.86) --
	(207.05,135.87) --
	(207.05,135.88) --
	(207.05,135.89) --
	(207.05,135.90) --
	(207.05,135.91) --
	(207.05,135.91) --
	(207.05,135.92) --
	(207.05,135.93) --
	(207.05,135.96) --
	(207.05,135.97) --
	(207.05,135.99) --
	(207.05,136.01) --
	(207.05,136.02) --
	(207.05,136.05) --
	(207.05,136.06) --
	(207.05,136.07) --
	(207.05,136.08) --
	(207.05,136.10) --
	(207.05,136.13) --
	(207.05,136.14) --
	(207.05,136.15) --
	(207.05,136.16) --
	(207.05,136.18) --
	(207.05,136.20) --
	(207.05,136.21) --
	(207.05,136.23) --
	(207.05,136.27) --
	(207.05,136.28) --
	(207.05,136.29) --
	(207.05,136.30) --
	(207.05,136.31) --
	(207.05,136.33) --
	(207.05,136.34) --
	(207.05,136.37) --
	(207.05,136.39) --
	(207.05,136.40) --
	(207.05,136.43) --
	(207.05,136.45) --
	(207.05,136.47) --
	(207.05,136.47) --
	(207.05,136.51) --
	(207.05,136.52) --
	(207.05,136.52) --
	(207.05,136.53) --
	(207.05,136.54) --
	(207.05,136.54) --
	(207.05,136.55) --
	(207.05,136.56) --
	(207.05,136.60) --
	(207.05,136.68) --
	(207.05,136.71) --
	(207.05,136.72) --
	(207.05,136.76) --
	(207.05,136.79) --
	(207.18,136.82) --
	(207.18,136.84) --
	(207.18,136.88) --
	(207.30,136.88) --
	(207.42,136.89) --
	(207.42,136.98) --
	(207.42,137.04) --
	(207.42,137.04) --
	(207.42,137.06) --
	(207.42,137.28) --
	(207.42,137.29) --
	(207.42,137.35) --
	(207.42,137.51) --
	(207.55,137.55) --
	(207.55,137.64) --
	(207.55,137.75) --
	(207.55,137.79) --
	(207.55,138.14) --
	(207.55,138.18) --
	(207.67,138.21) --
	(207.67,138.41) --
	(207.67,138.68) --
	(207.67,138.68) --
	(207.67,138.78) --
	(207.80,138.88) --
	(207.80,138.93) --
	(207.80,138.99) --
	(207.80,139.20) --
	(207.80,139.21) --
	(207.80,139.27) --
	(207.80,139.37) --
	(207.80,139.43) --
	(207.92,139.54) --
	(207.92,139.74) --
	(207.92,139.97) --
	(207.92,139.98) --
	(207.92,140.02) --
	(207.92,140.09) --
	(208.05,140.20) --
	(208.05,140.24) --
	(208.05,140.37) --
	(208.05,140.53) --
	(208.05,140.54) --
	(208.05,140.63) --
	(208.05,140.76) --
	(208.05,140.79) --
	(208.05,140.79) --
	(208.17,140.87) --
	(208.17,141.04) --
	(208.17,141.13) --
	(208.17,141.34) --
	(208.17,141.46) --
	(208.17,141.46) --
	(208.17,141.47) --
	(208.30,141.53) --
	(208.30,141.62) --
	(208.30,141.73) --
	(208.30,141.93) --
	(208.30,142.03) --
	(208.30,142.07) --
	(208.30,142.15) --
	(208.42,142.19) --
	(208.42,142.25) --
	(208.42,142.36) --
	(208.42,142.51) --
	(208.42,142.51) --
	(208.42,142.55) --
	(208.42,142.75) --
	(208.42,142.79) --
	(208.54,142.86) --
	(208.54,142.99) --
	(208.54,143.11) --
	(208.54,143.14) --
	(208.54,143.36) --
	(208.54,143.44) --
	(208.54,143.44) --
	(208.54,143.52) --
	(208.67,143.52) --
	(208.67,143.62) --
	(208.67,143.66) --
	(208.67,143.73) --
	(208.67,143.78) --
	(208.67,143.81) --
	(208.67,143.85) --
	(208.67,143.86) --
	(208.67,143.89) --
	(208.67,143.92) --
	(208.67,143.99) --
	(208.67,144.03) --
	(208.67,144.43) --
	(208.67,144.44) --
	(208.67,144.48) --
	(208.67,144.60) --
	(208.67,144.70) --
	(208.67,144.71) --
	(208.79,144.82) --
	(208.92,144.83) --
	(208.92,144.85) --
	(208.92,144.86) --
	(208.92,144.98) --
	(208.92,145.18) --
	(208.92,145.22) --
	(208.92,145.45) --
	(208.92,145.55) --
	(208.92,145.55) --
	(208.92,145.59) --
	(208.92,145.61) --
	(208.92,145.97) --
	(208.92,146.19) --
	(208.92,146.20) --
	(208.92,146.62) --
	(208.92,146.66) --
	(208.92,146.66) --
	(208.92,146.76) --
	(208.92,146.82) --
	(209.04,146.84) --
	(209.04,146.90) --
	(209.04,146.91) --
	(209.04,147.37) --
	(209.04,147.38) --
	(209.04,147.45) --
	(209.04,147.49) --
	(209.04,147.55) --
	(209.04,147.70) --
	(209.04,147.82) --
	(209.04,148.12) --
	(209.04,148.16) --
	(209.04,148.51) --
	(209.04,148.70) --
	(209.04,148.71) --
	(209.04,148.76) --
	(209.04,148.83) --
	(209.04,148.94) --
	(209.04,149.05) --
	(209.04,149.86) --
	(209.04,149.96) --
	(209.04,149.96) --
	(209.04,150.09) --
	(209.17,150.16) --
	(209.29,150.17) --
	(209.29,150.21) --
	(209.29,150.23) --
	(209.29,150.23) --
	(209.29,150.43) --
	(209.29,150.49) --
	(209.29,150.57) --
	(209.29,150.79) --
	(209.29,150.80) --
	(209.29,150.99) --
	(209.29,151.10) --
	(209.29,151.10) --
	(209.29,151.17) --
	(209.29,151.46) --
	(209.29,151.49) --
	(209.29,151.50) --
	(209.29,151.91) --
	(209.29,152.14) --
	(209.29,152.47) --
	(209.29,152.50) --
	(209.29,152.51) --
	(209.29,152.58) --
	(209.29,152.58) --
	(209.29,152.66) --
	(209.29,152.67) --
	(209.29,152.68) --
	(209.29,152.75) --
	(209.29,153.28) --
	(209.29,153.33) --
	(209.29,153.38) --
	(209.29,153.40) --
	(209.29,153.47) --
	(209.42,153.48) --
	(209.42,153.49) --
	(209.42,153.50) --
	(209.42,153.51) --
	(209.54,153.55) --
	(209.54,153.65) --
	(209.54,153.67) --
	(209.54,153.73) --
	(209.54,153.78) --
	(209.54,153.82) --
	(209.54,153.87) --
	(209.54,153.93) --
	(209.54,153.96) --
	(209.54,153.98) --
	(209.54,154.00) --
	(209.54,154.04) --
	(209.54,154.05) --
	(209.54,154.06) --
	(209.54,154.14) --
	(209.54,154.20) --
	(209.54,154.35) --
	(209.54,154.42) --
	(209.54,154.46) --
	(209.54,154.54) --
	(209.54,154.67) --
	(209.54,154.70) --
	(209.54,154.81) --
	(209.54,154.82) --
	(209.54,154.89) --
	(209.54,155.02) --
	(209.54,155.12) --
	(209.54,155.13) --
	(209.54,155.17) --
	(209.54,155.23) --
	(209.54,155.25) --
	(209.54,155.27) --
	(209.54,155.33) --
	(209.54,155.33) --
	(209.54,155.38) --
	(209.54,155.59) --
	(209.54,155.63) --
	(209.54,155.64) --
	(209.54,155.72) --
	(209.54,155.82) --
	(209.54,155.82) --
	(209.54,155.83) --
	(209.54,155.84) --
	(209.54,155.89) --
	(209.54,156.13) --
	(209.54,156.24) --
	(209.54,156.32) --
	(209.54,156.38) --
	(209.54,156.54) --
	(209.54,156.79) --
	(209.67,156.80) --
	(209.67,156.81) --
	(209.67,156.95) --
	(209.67,157.21) --
	(209.67,157.60) --
	(209.67,158.07) --
	(209.67,158.08) --
	(209.67,158.46) --
	(209.67,158.57) --
	(209.67,158.75) --
	(209.67,158.94) --
	(209.67,158.99) --
	(209.67,159.10) --
	(209.67,159.16) --
	(209.67,159.18) --
	(209.67,159.35) --
	(209.67,159.59) --
	(209.67,159.59) --
	(209.67,159.65) --
	(209.67,159.66) --
	(209.67,160.03) --
	(209.67,160.09) --
	(209.79,160.12) --
	(209.92,160.13) --
	(209.92,160.14) --
	(210.05,160.19) --
	(210.17,160.19) --
	(210.17,160.25) --
	(210.17,160.27) --
	(210.17,160.28) --
	(210.17,160.48) --
	(210.17,160.66) --
	(210.17,160.67) --
	(210.17,160.84) --
	(210.17,160.93) --
	(210.17,160.95) --
	(210.17,160.96) --
	(210.17,161.00) --
	(210.17,161.00) --
	(210.17,161.09) --
	(210.17,161.10) --
	(210.17,161.18) --
	(210.17,161.19) --
	(210.17,161.24) --
	(210.17,161.37) --
	(210.17,161.44) --
	(210.30,161.45) --
	(210.42,161.45) --
	(210.55,161.51) --
	(210.67,161.52) --
	(210.67,161.55) --
	(210.67,161.67) --
	(210.67,161.72) --
	(210.67,161.75) --
	(210.67,161.75) --
	(210.67,161.77) --
	(210.67,161.81) --
	(210.67,162.07) --
	(210.67,162.16) --
	(210.67,162.39) --
	(210.67,162.44) --
	(210.67,162.45) --
	(210.67,162.93) --
	(210.67,163.29) --
	(210.67,163.37) --
	(210.80,163.44) --
	(210.92,163.45) --
	(211.05,163.51) --
	(211.18,163.51) --
	(211.18,163.59) --
	(211.18,163.74) --
	(211.18,163.92) --
	(211.18,163.93) --
	(211.18,163.94) --
	(211.18,163.97) --
	(211.18,163.98) --
	(211.18,164.06) --
	(211.18,164.08) --
	(211.18,164.24) --
	(211.18,164.26) --
	(211.18,164.31) --
	(211.18,164.32) --
	(211.18,164.49) --
	(211.18,164.49) --
	(211.18,164.53) --
	(211.18,164.73) --
	(211.18,164.91) --
	(211.18,164.98) --
	(211.18,165.09) --
	(211.18,165.10) --
	(211.18,165.11) --
	(211.18,165.22) --
	(211.18,165.26) --
	(211.18,165.30) --
	(211.18,165.52) --
	(211.18,165.76) --
	(211.18,165.94) --
	(211.18,165.94) --
	(211.18,166.03) --
	(211.18,166.12) --
	(211.30,166.76) --
	(211.30,166.78) --
	(211.30,166.86) --
	(211.30,166.87) --
	(211.30,167.22) --
	(211.30,167.53) --
	(211.30,167.60) --
	(211.30,167.75) --
	(211.30,167.83) --
	(211.30,167.85) --
	(211.30,168.09) --
	(211.30,168.09) --
	(211.30,168.10) --
	(211.30,168.15) --
	(211.30,168.16) --
	(211.30,168.27) --
	(211.30,168.34) --
	(211.30,168.42) --
	(211.30,168.42) --
	(211.30,168.51) --
	(211.30,168.52) --
	(211.30,168.57) --
	(211.30,168.60) --
	(211.30,168.73) --
	(211.30,168.87) --
	(211.30,168.92) --
	(211.30,168.93) --
	(211.30,169.02) --
	(211.30,169.35) --
	(211.30,169.39) --
	(211.30,169.41) --
	(211.30,169.42) --
	(211.30,169.65) --
	(211.30,169.76) --
	(211.30,169.82) --
	(211.30,169.94) --
	(211.30,169.94) --
	(211.30,170.00) --
	(211.30,170.01) --
	(211.30,170.06) --
	(211.30,170.07) --
	(211.43,170.08) --
	(211.55,170.08) --
	(211.55,170.17) --
	(211.55,170.41) --
	(211.55,170.42) --
	(211.55,170.49) --
	(211.55,170.61) --
	(211.55,170.66) --
	(211.55,170.73) --
	(211.55,170.88) --
	(211.55,171.25) --
	(211.55,171.32) --
	(211.55,171.33) --
	(211.55,171.48) --
	(211.55,171.51) --
	(211.55,171.68) --
	(211.55,171.69) --
	(211.55,171.71) --
	(211.55,171.74) --
	(211.55,171.74) --
	(211.55,171.84) --
	(211.55,171.94) --
	(211.55,171.99) --
	(211.55,172.07) --
	(211.55,172.08) --
	(211.55,172.16) --
	(211.55,172.19) --
	(211.55,172.25) --
	(211.55,172.88) --
	(211.55,172.89) --
	(211.55,173.33) --
	(211.55,173.60) --
	(211.55,173.64) --
	(211.55,173.86) --
	(211.55,173.99) --
	(211.55,174.01) --
	(211.55,174.22) --
	(211.55,174.45) --
	(211.55,174.76) --
	(211.55,174.96) --
	(211.55,175.14) --
	(211.55,175.19) --
	(211.55,175.20) --
	(211.55,175.20) --
	(211.55,175.57) --
	(211.55,175.66) --
	(211.55,175.71) --
	(211.55,175.79) --
	(211.55,175.92) --
	(211.55,176.09) --
	(211.55,176.42) --
	(211.55,176.45) --
	(211.55,176.73) --
	(211.55,176.94) --
	(211.55,177.19) --
	(211.55,177.35) --
	(211.55,177.42) --
	(211.55,177.50) --
	(211.55,177.53) --
	(211.55,177.84) --
	(211.55,177.94) --
	(211.55,178.16) --
	(211.55,178.41) --
	(211.55,178.51) --
	(211.55,178.61) --
	(211.55,178.62) --
	(211.55,178.68) --
	(211.55,178.79) --
	(211.55,179.33) --
	(211.55,179.36) --
	(211.55,179.43) --
	(211.55,179.52) --
	(211.55,179.64) --
	(211.55,179.87) --
	(211.55,180.17) --
	(211.55,180.39) --
	(211.55,180.51) --
	(211.55,180.71) --
	(211.55,180.87) --
	(211.55,180.90) --
	(211.55,180.91) --
	(211.55,181.56) --
	(211.55,181.61) --
	(211.55,181.66) --
	(211.55,181.70) --
	(211.55,181.76) --
	(211.55,181.84) --
	(211.55,181.89) --
	(211.55,182.59) --
	(211.55,182.70) --
	(211.55,182.86) --
	(211.55,182.98) --
	(211.55,183.10) --
	(211.55,183.12) --
	(211.55,183.12) --
	(211.55,183.14) --
	(211.55,183.18) --
	(211.55,183.28) --
	(211.55,183.30) --
	(211.68,183.36) --
	(211.68,183.36) --
	(211.68,183.40) --
	(211.68,183.65) --
	(211.68,183.74) --
	(211.68,184.13) --
	(211.68,184.63) --
	(211.68,184.67) --
	(211.68,184.68) --
	(211.68,185.00) --
	(211.68,185.05) --
	(211.68,185.33) --
	(211.68,185.37) --
	(211.68,185.97) --
	(211.68,186.12) --
	(211.68,186.49) --
	(211.68,186.53) --
	(211.68,186.67) --
	(211.68,186.68) --
	(211.68,187.23) --
	(211.68,187.24) --
	(211.68,187.34) --
	(211.68,187.60) --
	(211.68,187.60) --
	(211.68,187.76) --
	(211.68,187.96) --
	(211.68,188.02) --
	(211.68,188.07) --
	(211.68,188.20) --
	(211.68,188.30) --
	(211.68,188.32) --
	(211.68,188.57) --
	(211.68,188.60) --
	(211.68,188.61) --
	(211.68,188.63) --
	(211.68,188.84) --
	(211.68,189.22) --
	(211.68,189.29) --
	(211.68,189.39) --
	(211.68,189.56) --
	(211.68,189.64) --
	(211.68,189.66) --
	(211.68,189.76) --
	(211.68,189.80) --
	(211.68,189.84) --
	(211.68,189.90) --
	(211.68,189.95) --
	(211.68,190.23) --
	(211.68,190.41) --
	(211.68,190.87) --
	(211.68,191.32) --
	(211.68,191.35) --
	(211.68,191.50) --
	(211.68,191.59) --
	(211.68,191.72) --
	(211.68,191.73) --
	(211.68,191.74) --
	(211.68,191.79) --
	(211.68,191.83) --
	(211.68,191.85) --
	(211.68,191.86) --
	(211.68,191.87) --
	(211.68,191.90) --
	(211.68,192.06) --
	(211.68,192.07) --
	(211.68,192.29) --
	(211.68,192.53) --
	(211.68,192.59) --
	(211.68,192.81) --
	(211.68,192.82) --
	(211.68,192.84) --
	(211.68,193.11) --
	(211.68,193.14) --
	(211.68,193.50) --
	(211.68,193.55) --
	(211.68,193.63) --
	(211.68,193.70) --
	(211.68,194.11) --
	(211.68,194.23) --
	(211.68,194.30) --
	(211.68,194.38) --
	(211.68,194.45) --
	(211.68,194.46) --
	(211.68,194.50) --
	(211.68,194.50) --
	(211.68,194.52) --
	(211.68,195.04) --
	(211.68,195.20) --
	(211.68,195.64) --
	(211.68,195.78) --
	(211.68,196.01) --
	(211.68,196.14) --
	(211.68,196.29) --
	(211.68,196.30) --
	(211.68,196.31) --
	(211.68,196.53) --
	(211.81,196.63) --
	(211.81,196.83) --
	(211.81,196.90) --
	(211.81,196.93) --
	(211.81,196.97) --
	(211.81,197.12) --
	(211.81,197.14) --
	(211.81,197.16) --
	(211.81,197.57) --
	(211.81,197.59) --
	(211.81,197.88) --
	(211.81,198.01) --
	(211.81,198.09) --
	(211.81,198.19) --
	(211.81,198.19) --
	(211.81,198.24) --
	(211.81,198.26) --
	(211.81,198.89) --
	(211.81,198.94) --
	(211.81,199.49) --
	(211.81,199.67) --
	(211.81,199.73) --
	(211.81,199.80) --
	(211.81,199.95) --
	(211.81,200.07) --
	(211.81,200.07) --
	(211.81,200.24) --
	(211.81,200.29) --
	(211.81,200.38) --
	(211.81,200.41) --
	(211.81,200.45) --
	(211.81,200.76) --
	(211.81,200.82) --
	(211.81,200.99) --
	(211.81,201.21) --
	(211.81,202.48) --
	(211.81,202.57) --
	(211.81,202.74) --
	(211.81,203.22) --
	(211.93,203.27) --
	(211.93,203.28) --
	(211.93,203.32) --
	(211.93,203.34) --
	(211.93,203.50) --
	(211.93,203.50) --
	(211.93,203.82) --
	(211.93,203.96) --
	(211.93,203.97) --
	(211.93,204.01) --
	(211.93,204.16) --
	(211.93,204.19) --
	(211.93,204.27) --
	(211.93,204.34) --
	(211.93,204.47) --
	(211.93,204.56) --
	(211.93,204.67) --
	(211.93,204.71) --
	(211.93,204.86) --
	(211.93,204.91) --
	(211.93,204.93) --
	(211.93,205.00) --
	(211.93,205.31) --
	(211.93,205.45) --
	(211.93,205.73) --
	(211.93,205.75) --
	(211.93,206.12) --
	(211.93,206.19) --
	(211.93,206.46) --
	(211.93,206.47) --
	(211.93,206.86) --
	(211.93,206.95) --
	(211.93,207.17) --
	(211.93,207.18) --
	(211.93,207.51) --
	(211.93,207.51) --
	(211.93,207.53) --
	(211.93,207.68) --
	(211.93,207.81) --
	(211.93,207.86) --
	(211.93,207.90) --
	(211.93,208.25) --
	(211.93,208.28) --
	(211.93,208.42) --
	(211.93,208.48) --
	(211.93,208.68) --
	(211.93,209.11) --
	(211.93,209.12) --
	(211.93,209.16) --
	(211.93,209.39) --
	(211.93,209.45) --
	(211.93,209.47) --
	(211.93,209.70) --
	(212.06,209.91) --
	(212.06,210.06) --
	(212.06,210.14) --
	(212.06,210.28) --
	(212.06,210.42) --
	(212.06,210.44) --
	(212.06,210.65) --
	(212.06,210.76) --
	(212.06,210.77) --
	(212.06,211.03) --
	(212.06,211.33) --
	(212.06,211.40) --
	(212.06,211.58) --
	(212.06,211.81) --
	(212.06,211.86) --
	(212.06,212.02) --
	(212.06,212.09) --
	(212.06,212.16) --
	(212.06,212.16) --
	(212.06,212.21) --
	(212.06,212.37) --
	(212.06,212.67) --
	(212.06,212.71) --
	(212.06,212.96) --
	(212.06,212.98) --
	(212.06,213.01) --
	(212.06,213.22) --
	(212.06,213.23) --
	(212.06,213.63) --
	(212.06,213.81) --
	(212.06,213.85) --
	(212.06,213.93) --
	(212.06,214.29) --
	(212.06,214.37) --
	(212.06,214.60) --
	(212.06,214.74) --
	(212.06,215.00) --
	(212.06,215.06) --
	(212.06,215.08) --
	(212.06,215.26) --
	(212.06,215.34) --
	(212.06,215.38) --
	(212.06,215.49) --
	(212.06,215.86) --
	(212.06,216.01) --
	(212.06,216.19) --
	(212.06,216.60) --
	(212.06,217.43) --
	(212.06,217.56) --
	(212.06,218.09) --
	(212.06,218.14) --
	(212.06,218.26) --
	(212.06,218.91) --
	(212.06,219.06) --
	(212.06,219.11) --
	(212.06,219.13) --
	(212.06,219.54) --
	(212.06,219.58) --
	(212.06,219.60) --
	(212.06,219.96) --
	(212.06,220.00) --
	(212.06,220.08) --
	(212.06,220.35) --
	(212.06,220.57) --
	(212.06,220.62) --
	(212.06,221.13) --
	(212.06,221.50) --
	(212.06,221.67) --
	(212.06,221.76) --
	(212.06,221.81) --
	(212.06,221.91) --
	(212.06,222.03) --
	(212.06,222.11) --
	(212.06,222.14) --
	(212.06,222.55) --
	(212.06,222.73) --
	(212.06,222.80) --
	(212.18,223.19) --
	(212.18,223.59) --
	(212.18,223.71) --
	(212.18,223.79) --
	(212.18,223.92) --
	(212.18,224.04) --
	(212.18,224.09) --
	(212.18,224.35) --
	(212.18,224.36) --
	(212.18,224.52) --
	(212.18,224.53) --
	(212.18,224.72) --
	(212.18,224.73) --
	(212.18,224.78) --
	(212.18,224.91) --
	(212.18,225.33) --
	(212.18,225.39) --
	(212.18,225.53) --
	(212.18,225.66) --
	(212.18,225.71) --
	(212.18,226.12) --
	(212.18,226.27) --
	(212.18,226.34) --
	(212.18,226.50) --
	(212.18,226.71) --
	(212.18,226.85) --
	(212.18,226.87) --
	(212.18,226.91) --
	(212.18,227.01) --
	(212.18,227.13) --
	(212.18,227.17) --
	(212.18,227.24) --
	(212.18,227.32) --
	(212.18,227.74) --
	(212.18,227.76) --
	(212.18,227.83) --
	(212.18,227.90) --
	(212.18,227.96) --
	(212.18,228.06) --
	(212.18,228.42) --
	(212.18,228.61) --
	(212.18,228.80) --
	(212.18,228.89) --
	(212.18,229.06) --
	(212.18,229.28) --
	(212.18,229.46) --
	(212.18,229.47) --
	(212.18,229.57) --
	(212.18,229.70) --
	(212.18,229.91) --
	(212.18,230.27) --
	(212.18,230.33) --
	(212.18,230.45) --
	(212.18,230.45) --
	(212.18,230.60) --
	(212.18,230.73) --
	(212.18,231.00) --
	(212.18,231.04) --
	(212.18,231.29) --
	(212.18,231.49) --
	(212.18,231.50) --
	(212.18,231.55) --
	(212.18,231.77) --
	(212.18,231.95) --
	(212.18,232.05) --
	(212.18,232.12) --
	(212.18,232.22) --
	(212.18,232.46) --
	(212.18,232.50) --
	(212.18,232.50) --
	(212.18,232.72) --
	(212.18,232.80) --
	(212.18,232.82) --
	(212.18,232.85) --
	(212.18,232.96) --
	(212.18,233.09) --
	(212.18,233.15) --
	(212.18,233.41) --
	(212.18,233.41) --
	(212.18,233.63) --
	(212.18,233.70) --
	(212.18,233.75) --
	(212.18,233.88) --
	(212.18,233.93) --
	(212.18,234.43) --
	(212.18,234.45) --
	(212.18,234.51) --
	(212.18,234.61) --
	(212.18,235.11) --
	(212.18,235.32) --
	(212.18,235.42) --
	(212.18,235.49) --
	(212.18,235.67) --
	(212.18,235.70) --
	(212.18,235.86) --
	(212.18,235.92) --
	(212.31,236.47) --
	(212.44,236.47) --
	(212.44,236.53) --
	(212.44,236.69) --
	(212.44,236.70) --
	(212.44,236.83) --
	(212.44,237.07) --
	(212.44,237.08) --
	(212.44,237.28) --
	(212.44,237.29) --
	(212.44,237.35) --
	(212.44,237.42) --
	(212.44,237.65) --
	(212.44,237.82) --
	(212.44,238.09) --
	(212.44,238.17) --
	(212.44,238.54) --
	(212.44,238.68) --
	(212.44,239.14) --
	(212.44,239.49) --
	(212.44,239.79) --
	(212.44,239.83) --
	(212.44,239.95) --
	(212.44,240.82) --
	(212.44,240.91) --
	(212.44,241.05) --
	(212.44,241.05) --
	(212.44,241.14) --
	(212.44,241.20) --
	(212.44,241.35) --
	(212.44,241.66) --
	(212.44,241.81) --
	(212.44,241.88) --
	(212.44,243.37) --
	(212.44,243.73) --
	(212.44,244.41) --
	(212.44,244.78) --
	(212.44,245.60) --
	(212.44,245.83) --
	(212.44,246.09) --
	(212.44,246.25) --
	(212.44,246.26) --
	(212.44,246.35) --
	(212.44,246.43) --
	(212.44,246.64) --
	(212.44,247.04) --
	(212.44,247.09) --
	(212.44,247.31) --
	(212.44,247.39) --
	(212.44,247.50) --
	(212.44,247.51) --
	(212.44,247.51) --
	(212.44,247.77) --
	(212.44,247.83) --
	(212.44,247.96) --
	(212.44,248.58) --
	(212.44,249.03) --
	(212.44,249.21) --
	(212.44,249.22) --
	(212.44,249.27) --
	(212.44,249.32) --
	(212.56,249.74) --
	(212.56,249.75) --
	(212.56,249.76) --
	(212.56,250.79) --
	(212.56,250.81) --
	(212.56,250.95) --
	(212.56,251.01) --
	(212.56,251.55) --
	(212.56,251.70) --
	(212.56,251.77) --
	(212.56,251.78) --
	(212.56,252.27) --
	(212.56,252.51) --
	(212.56,252.71) --
	(212.56,253.04) --
	(212.56,253.66) --
	(212.56,253.71) --
	(212.56,253.78) --
	(212.56,254.17) --
	(212.56,254.18) --
	(212.56,255.27) --
	(212.56,255.75) --
	(212.56,256.01) --
	(212.56,256.34) --
	(212.56,256.50) --
	(212.56,256.57) --
	(212.56,257.35) --
	(212.56,257.50) --
	(212.56,257.76) --
	(212.56,257.93) --
	(212.56,258.17) --
	(212.56,258.47) --
	(212.56,258.99) --
	(212.56,259.73) --
	(212.56,259.97) --
	(212.56,260.33) --
	(212.56,260.77) --
	(212.56,261.02) --
	(212.56,261.22) --
	(212.56,261.96) --
	(212.56,262.42) --
	(212.56,262.65) --
	(212.56,262.66) --
	(212.56,262.70) --
	(212.56,262.79) --
	(212.56,262.81) --
	(212.56,262.82) --
	(212.56,262.90) --
	(212.56,262.96) --
	(212.69,263.02) --
	(212.69,263.67) --
	(212.69,263.75) --
	(212.69,264.12) --
	(212.69,264.15) --
	(212.69,264.19) --
	(212.69,264.26) --
	(212.69,264.35) --
	(212.69,265.13) --
	(212.69,265.23) --
	(212.69,265.51) --
	(212.69,265.68) --
	(212.69,265.84) --
	(212.69,265.84) --
	(212.69,266.20) --
	(212.69,266.26) --
	(212.69,266.42) --
	(212.69,266.67) --
	(212.69,266.91) --
	(212.69,267.16) --
	(212.69,267.18) --
	(212.69,267.80) --
	(212.69,267.91) --
	(212.69,267.97) --
	(212.69,267.97) --
	(212.69,268.05) --
	(212.69,268.58) --
	(212.69,268.65) --
	(212.69,268.67) --
	(212.69,268.86) --
	(212.69,269.10) --
	(212.69,269.10) --
	(212.69,269.34) --
	(212.69,269.62) --
	(212.82,269.66) --
	(212.94,269.67) --
	(212.94,269.77) --
	(212.94,270.11) --
	(212.94,270.13) --
	(212.94,270.14) --
	(212.94,270.90) --
	(212.94,271.04) --
	(212.94,271.33) --
	(212.94,271.63) --
	(212.94,271.72) --
	(212.94,271.85) --
	(212.94,272.20) --
	(212.94,272.21) --
	(212.94,272.32) --
	(212.94,272.37) --
	(212.94,272.58) --
	(212.94,272.60) --
	(212.94,272.67) --
	(212.94,273.11) --
	(212.94,273.28) --
	(212.94,273.78) --
	(212.94,273.84) --
	(212.94,273.98) --
	(212.94,274.02) --
	(212.94,274.04) --
	(212.94,274.47) --
	(212.94,274.83) --
	(212.94,274.91) --
	(212.94,275.27) --
	(212.94,275.34) --
	(212.94,275.47) --
	(212.94,275.62) --
	(212.94,275.84) --
	(212.94,276.05) --
	(213.07,276.30) --
	(213.07,276.31) --
	(213.07,276.37) --
	(213.07,276.39) --
	(213.07,276.83) --
	(213.07,277.03) --
	(213.07,277.11) --
	(213.07,277.57) --
	(213.07,277.73) --
	(213.07,277.79) --
	(213.07,278.32) --
	(213.07,278.32) --
	(213.07,278.76) --
	(213.07,279.06) --
	(213.07,279.29) --
	(213.07,279.34) --
	(213.07,279.35) --
	(213.07,279.94) --
	(213.07,280.24) --
	(213.07,280.55) --
	(213.07,280.91) --
	(213.07,281.15) --
	(213.07,281.16) --
	(213.07,282.04) --
	(213.07,282.26) --
	(213.07,282.75) --
	(213.07,282.78) --
	(213.07,283.01) --
	(213.07,283.52) --
	(213.07,283.57) --
	(213.07,283.67) --
	(213.07,283.93) --
	(213.07,284.27) --
	(213.07,284.71) --
	(213.07,285.01) --
	(213.07,285.14) --
	(213.07,285.87) --
	(213.07,286.81) --
	(213.07,287.24) --
	(213.07,287.43) --
	(213.07,287.47) --
	(213.07,287.61) --
	(213.07,288.54) --
	(213.07,288.73) --
	(213.07,288.99) --
	(213.07,289.03) --
	(213.07,289.36) --
	(213.20,289.58) --
	(213.20,290.47) --
	(213.20,290.49) --
	(213.20,290.51) --
	(213.20,290.96) --
	(213.20,290.98) --
	(213.20,291.21) --
	(213.20,291.44) --
	(213.20,291.51) --
	(213.20,291.70) --
	(213.20,292.45) --
	(213.20,293.19) --
	(213.20,293.34) --
	(213.20,293.93) --
	(213.20,294.00) --
	(213.20,294.08) --
	(213.20,294.98) --
	(213.20,295.09) --
	(213.20,295.27) --
	(213.20,295.37) --
	(213.20,296.12) --
	(213.20,296.16) --
	(213.20,296.40) --
	(213.20,296.44) --
	(213.20,296.46) --
	(213.20,297.05) --
	(213.20,297.42) --
	(213.20,297.46) --
	(213.20,297.46) --
	(213.20,297.74) --
	(213.20,297.79) --
	(213.20,297.99) --
	(213.20,298.29) --
	(213.20,298.39) --
	(213.20,298.69) --
	(213.20,298.85) --
	(213.20,298.87) --
	(213.20,298.97) --
	(213.20,299.04) --
	(213.20,299.06) --
	(213.20,299.07) --
	(213.20,299.14) --
	(213.20,299.88) --
	(213.20,300.09) --
	(213.20,300.11) --
	(213.20,300.33) --
	(213.20,300.85) --
	(213.20,300.91) --
	(213.20,300.92) --
	(213.20,300.92) --
	(213.20,301.37) --
	(213.20,301.68) --
	(213.20,301.69) --
	(213.20,302.11) --
	(213.20,302.42) --
	(213.20,302.52) --
	(213.32,302.53) --
	(213.45,302.66) --
	(213.58,302.66) --
	(213.58,302.72) --
	(213.58,302.73) --
	(213.71,302.79) --
	(213.83,302.80) --
	(213.83,302.82) --
	(213.83,302.83) --
	(213.96,302.84) --
	(214.09,302.85) --
	(214.22,302.86);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.64, 61.20) -- (183.64,312.15);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.27, 61.20) -- (180.27,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.17, 61.20) -- ( 82.17,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73, 61.20) -- (122.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.30, 61.20) -- (163.30,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.87, 61.20) -- (203.87,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.20,312.15) rectangle (190.87,264.15);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,300.15) -- ( 76.20,300.15);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,288.15) -- ( 76.20,288.15);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,276.15) -- ( 76.20,276.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,296.71) {Observed Data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,284.71) {Forecasted Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,272.71) {Forecasted Demand};
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.17, 61.20) -- ( 82.17,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73, 61.20) -- (122.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.30, 61.20) -- (163.30,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.87, 61.20) -- (203.87,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 70.49) -- (227.75, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,103.69) -- (227.75,103.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.88) -- (227.75,136.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.08) -- (227.75,170.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.27) -- (227.75,203.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,236.47) -- (227.75,236.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.66) -- (227.75,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,302.86) -- (227.75,302.86);
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.79,  0.00) --
	(251.54, 22.86) --
	(274.44, 41.45) --
	(281.67, 51.91) --
	(281.76, 68.17) --
	(284.62, 77.17) --
	(285.66, 87.63) --
	(288.05, 99.54) --
	(304.43,111.16) --
	(351.50,125.97) --
	(379.57,155.89) --
	(440.50,247.67) --
	(449.51,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.73, 61.20) -- (466.24, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.73, 61.20) -- (329.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.23, 61.20) -- (375.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.74, 61.20) -- (420.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.24, 61.20) -- (466.24, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.73, 39.60) {35000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (375.23, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (420.74, 39.60) {45000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (466.24, 39.60) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (302.14,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 70.49) -- (296.14, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,128.58) -- (296.14,128.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,186.67) -- (296.14,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,244.77) -- (296.14,244.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14,302.86) -- (296.14,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75, 70.49) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,128.58) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,186.67) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,244.77) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.75,302.86) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.14, 61.20) --
	(480.69, 61.20) --
	(480.69,312.15) --
	(302.14,312.15) --
	(302.14, 61.20);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.42, 15.60) {Volume, MWh};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.75,186.67) {Price, EUR/MWh};
\end{scope}
\begin{scope}
\path[clip] (302.14, 61.20) rectangle (480.69,312.15);
\definecolor{drawColor}{RGB}{0,81,159}
\definecolor{fillColor}{RGB}{0,81,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75, 22.86) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.93, 41.45) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.95, 51.91) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.15, 68.17) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.68, 77.17) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.74, 87.63) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66, 99.54) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,111.16) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.77,125.97) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,155.89) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.80,247.67) circle (  1.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.17,  0.00) --
	(226.17,  0.21) --
	(226.17,  0.50) --
	(226.52,  0.79) --
	(226.52,  1.08) --
	(226.52,  1.37) --
	(226.52,  1.66) --
	(226.52,  1.95) --
	(226.52,  2.24) --
	(226.52,  2.53) --
	(226.52,  2.82) --
	(226.52,  3.11) --
	(226.52,  3.40) --
	(226.87,  3.69) --
	(226.87,  3.98) --
	(226.87,  4.27) --
	(226.87,  4.56) --
	(226.87,  4.85) --
	(227.21,  5.14) --
	(227.56,  5.43) --
	(227.56,  5.72) --
	(227.56,  6.01) --
	(227.56,  6.30) --
	(227.91,  6.60) --
	(227.91,  6.89) --
	(228.26,  7.18) --
	(228.61,  7.47) --
	(228.61,  7.76) --
	(228.96,  8.05) --
	(229.31,  8.34) --
	(229.31,  8.63) --
	(229.31,  8.92) --
	(229.66,  9.21) --
	(230.01,  9.50) --
	(230.36,  9.79) --
	(230.36, 10.08) --
	(230.36, 10.37) --
	(230.36, 10.66) --
	(230.36, 10.95) --
	(230.36, 11.24) --
	(230.36, 11.53) --
	(230.36, 11.82) --
	(230.72, 12.11) --
	(231.08, 12.40) --
	(231.44, 12.69) --
	(231.80, 12.99) --
	(231.80, 13.28) --
	(232.16, 13.57) --
	(232.53, 13.86) --
	(232.53, 14.15) --
	(232.53, 14.44) --
	(232.53, 14.73) --
	(232.89, 15.02) --
	(233.26, 15.31) --
	(233.62, 15.60) --
	(233.62, 15.89) --
	(233.62, 16.18) --
	(233.99, 16.47) --
	(234.35, 16.76) --
	(234.35, 17.05) --
	(234.72, 17.34) --
	(235.08, 17.63) --
	(235.45, 17.92) --
	(235.82, 18.21) --
	(236.18, 18.50) --
	(236.55, 18.79) --
	(236.55, 19.08) --
	(236.55, 19.38) --
	(236.55, 19.67) --
	(236.55, 19.96) --
	(236.55, 20.25) --
	(236.55, 20.54) --
	(236.55, 20.83) --
	(236.92, 21.12) --
	(237.28, 21.41) --
	(237.65, 21.70) --
	(238.02, 21.99) --
	(238.39, 22.28) --
	(238.75, 22.57) --
	(239.08, 22.86) --
	(239.41, 23.15) --
	(239.74, 23.44) --
	(240.07, 23.73) --
	(240.40, 24.02) --
	(240.73, 24.31) --
	(241.06, 24.60) --
	(241.39, 24.89) --
	(241.72, 25.18) --
	(242.05, 25.47) --
	(242.38, 25.76) --
	(242.71, 26.06) --
	(243.04, 26.35) --
	(243.37, 26.64) --
	(243.70, 26.93) --
	(244.03, 27.22) --
	(244.36, 27.51) --
	(244.69, 27.80) --
	(245.02, 28.09) --
	(245.35, 28.38) --
	(245.68, 28.67) --
	(246.02, 28.96) --
	(246.35, 29.25) --
	(246.68, 29.54) --
	(247.01, 29.83) --
	(247.34, 30.12) --
	(247.34, 30.41) --
	(247.67, 30.70) --
	(248.01, 30.99) --
	(248.34, 31.28) --
	(248.67, 31.57) --
	(249.00, 31.86) --
	(249.34, 32.15) --
	(249.67, 32.45) --
	(250.00, 32.74) --
	(250.34, 33.03) --
	(250.67, 33.32) --
	(251.01, 33.61) --
	(251.34, 33.90) --
	(251.68, 34.19) --
	(252.02, 34.48) --
	(252.36, 34.77) --
	(252.69, 35.06) --
	(253.03, 35.35) --
	(253.37, 35.64) --
	(253.71, 35.93) --
	(254.05, 36.22) --
	(254.39, 36.51) --
	(254.73, 36.80) --
	(255.08, 37.09) --
	(255.42, 37.38) --
	(255.76, 37.67) --
	(256.11, 37.96) --
	(256.45, 38.25) --
	(256.80, 38.54) --
	(257.14, 38.84) --
	(257.49, 39.13) --
	(257.84, 39.42) --
	(258.19, 39.71) --
	(258.53, 40.00) --
	(258.88, 40.29) --
	(259.23, 40.58) --
	(259.58, 40.87) --
	(259.93, 41.16) --
	(260.55, 41.45) --
	(261.18, 41.74) --
	(261.80, 42.03) --
	(262.42, 42.32) --
	(263.05, 42.61) --
	(263.67, 42.90) --
	(264.30, 43.19) --
	(264.93, 43.48) --
	(265.56, 43.77) --
	(266.19, 44.06) --
	(266.82, 44.35) --
	(267.45, 44.64) --
	(268.09, 44.93) --
	(268.72, 45.23) --
	(269.35, 45.52) --
	(269.99, 45.81) --
	(270.63, 46.10) --
	(271.26, 46.39) --
	(271.90, 46.68) --
	(272.54, 46.97) --
	(273.18, 47.26) --
	(273.82, 47.55) --
	(274.47, 47.84) --
	(275.11, 48.13) --
	(275.75, 48.42) --
	(276.40, 48.71) --
	(277.05, 49.00) --
	(277.70, 49.29) --
	(278.35, 49.58) --
	(279.00, 49.87) --
	(279.66, 50.16) --
	(280.31, 50.45) --
	(280.97, 50.74) --
	(281.63, 51.03) --
	(282.29, 51.32) --
	(282.95, 51.62) --
	(283.01, 51.91) --
	(283.06, 52.20) --
	(283.12, 52.49) --
	(283.18, 52.78) --
	(283.23, 53.07) --
	(283.29, 53.36) --
	(283.34, 53.65) --
	(283.40, 53.94) --
	(283.46, 54.23) --
	(283.51, 54.52) --
	(283.57, 54.81) --
	(283.63, 55.10) --
	(283.68, 55.39) --
	(283.74, 55.68) --
	(283.80, 55.97) --
	(283.85, 56.26) --
	(283.91, 56.55) --
	(283.97, 56.84) --
	(284.02, 57.13) --
	(284.08, 57.42) --
	(284.14, 57.71) --
	(284.19, 58.01) --
	(284.25, 58.30) --
	(284.31, 58.59) --
	(284.36, 58.88) --
	(284.42, 59.17) --
	(284.48, 59.46) --
	(284.53, 59.75) --
	(284.59, 60.04) --
	(284.65, 60.33) --
	(284.71, 60.62) --
	(284.76, 60.91) --
	(284.82, 61.20) --
	(284.88, 61.49) --
	(284.93, 61.78) --
	(284.99, 62.07) --
	(285.05, 62.36) --
	(285.11, 62.65) --
	(285.16, 62.94) --
	(285.22, 63.23) --
	(285.28, 63.52) --
	(285.34, 63.81) --
	(285.39, 64.10) --
	(285.45, 64.39) --
	(285.51, 64.69) --
	(285.57, 64.98) --
	(285.63, 65.27) --
	(285.68, 65.56) --
	(285.74, 65.85) --
	(285.80, 66.14) --
	(285.86, 66.43) --
	(285.92, 66.72) --
	(285.97, 67.01) --
	(286.03, 67.30) --
	(286.09, 67.59) --
	(286.15, 67.88) --
	(286.32, 68.17) --
	(286.50, 68.46) --
	(286.67, 68.75) --
	(286.85, 69.04) --
	(287.02, 69.33) --
	(287.20, 69.62) --
	(287.37, 69.91) --
	(287.55, 70.20) --
	(287.72, 70.49) --
	(287.90, 70.78) --
	(288.08, 71.08) --
	(288.25, 71.37) --
	(288.43, 71.66) --
	(288.61, 71.95) --
	(288.79, 72.24) --
	(288.97, 72.53) --
	(289.14, 72.82) --
	(289.32, 73.11) --
	(289.50, 73.40) --
	(289.68, 73.69) --
	(289.86, 73.98) --
	(290.04, 74.27) --
	(290.22, 74.56) --
	(290.40, 74.85) --
	(290.59, 75.14) --
	(290.77, 75.43) --
	(290.95, 75.72) --
	(291.13, 76.01) --
	(291.32, 76.30) --
	(291.50, 76.59) --
	(291.68, 76.88) --
	(291.76, 77.17) --
	(291.85, 77.47) --
	(291.93, 77.76) --
	(292.01, 78.05) --
	(292.10, 78.34) --
	(292.18, 78.63) --
	(292.26, 78.92) --
	(292.35, 79.21) --
	(292.43, 79.50) --
	(292.51, 79.79) --
	(292.60, 80.08) --
	(292.68, 80.37) --
	(292.77, 80.66) --
	(292.85, 80.95) --
	(292.93, 81.24) --
	(293.02, 81.53) --
	(293.10, 81.82) --
	(293.19, 82.11) --
	(293.27, 82.40) --
	(293.36, 82.69) --
	(293.44, 82.98) --
	(293.53, 83.27) --
	(293.61, 83.56) --
	(293.70, 83.86) --
	(293.79, 84.15) --
	(293.87, 84.44) --
	(293.96, 84.73) --
	(294.04, 85.02) --
	(294.13, 85.31) --
	(294.22, 85.60) --
	(294.30, 85.89) --
	(294.39, 86.18) --
	(294.48, 86.47) --
	(294.56, 86.76) --
	(294.65, 87.05) --
	(294.74, 87.34) --
	(294.90, 87.63) --
	(295.07, 87.92) --
	(295.23, 88.21) --
	(295.40, 88.50) --
	(295.56, 88.79) --
	(295.73, 89.08) --
	(295.89, 89.37) --
	(296.06, 89.66) --
	(296.23, 89.95) --
	(296.39, 90.25) --
	(296.56, 90.54) --
	(296.73, 90.83) --
	(296.89, 91.12) --
	(297.06, 91.41) --
	(297.23, 91.70) --
	(297.40, 91.99) --
	(297.56, 92.28) --
	(297.73, 92.57) --
	(297.90, 92.86) --
	(298.07, 93.15) --
	(298.24, 93.44) --
	(298.41, 93.73) --
	(298.58, 94.02) --
	(298.75, 94.31) --
	(298.92, 94.60) --
	(299.08, 94.89) --
	(299.25, 95.18) --
	(299.43, 95.47) --
	(299.60, 95.76) --
	(299.77, 96.05) --
	(299.94, 96.34) --
	(300.11, 96.64) --
	(300.28, 96.93) --
	(300.45, 97.22) --
	(300.62, 97.51) --
	(300.79, 97.80) --
	(300.97, 98.09) --
	(301.14, 98.38) --
	(301.31, 98.67) --
	(301.48, 98.96) --
	(301.66, 99.25) --
	(302.08, 99.54) --
	(302.51, 99.83) --
	(302.93,100.12) --
	(303.36,100.41) --
	(303.79,100.70) --
	(304.21,100.99) --
	(304.64,101.28) --
	(305.07,101.57) --
	(305.50,101.86) --
	(305.93,102.15) --
	(306.36,102.44) --
	(306.79,102.73) --
	(307.22,103.02) --
	(307.65,103.32) --
	(308.08,103.61) --
	(308.52,103.90) --
	(308.95,104.19) --
	(309.38,104.48) --
	(309.82,104.77) --
	(310.25,105.06) --
	(310.69,105.35) --
	(311.12,105.64) --
	(311.56,105.93) --
	(312.00,106.22) --
	(312.44,106.51) --
	(312.87,106.80) --
	(313.31,107.09) --
	(313.75,107.38) --
	(314.19,107.67) --
	(314.63,107.96) --
	(315.07,108.25) --
	(315.51,108.54) --
	(315.95,108.83) --
	(316.40,109.12) --
	(316.84,109.41) --
	(317.28,109.71) --
	(317.73,110.00) --
	(318.17,110.29) --
	(318.61,110.58) --
	(319.06,110.87) --
	(319.70,111.16) --
	(320.35,111.45) --
	(321.00,111.74) --
	(321.65,112.03) --
	(322.29,112.32) --
	(322.94,112.61) --
	(323.59,112.90) --
	(324.24,113.19) --
	(324.89,113.48) --
	(325.54,113.77) --
	(326.19,114.06) --
	(326.84,114.35) --
	(327.50,114.64) --
	(328.15,114.93) --
	(328.81,115.22) --
	(329.46,115.51) --
	(330.12,115.80) --
	(330.77,116.10) --
	(331.43,116.39) --
	(332.08,116.68) --
	(332.74,116.97) --
	(333.40,117.26) --
	(334.06,117.55) --
	(334.72,117.84) --
	(335.38,118.13) --
	(336.05,118.42) --
	(336.71,118.71) --
	(337.37,119.00) --
	(338.03,119.29) --
	(338.70,119.58) --
	(339.36,119.87) --
	(340.03,120.16) --
	(340.69,120.45) --
	(341.36,120.74) --
	(342.03,121.03) --
	(342.69,121.32) --
	(343.36,121.61) --
	(344.03,121.90) --
	(344.70,122.19) --
	(345.37,122.49) --
	(346.04,122.78) --
	(346.71,123.07) --
	(347.38,123.36) --
	(348.05,123.65) --
	(348.72,123.94) --
	(349.40,124.23) --
	(350.07,124.52) --
	(350.74,124.81) --
	(351.42,125.10) --
	(352.09,125.39) --
	(352.77,125.68) --
	(352.99,125.97) --
	(353.22,126.26) --
	(353.45,126.55) --
	(353.67,126.84) --
	(353.90,127.13) --
	(354.13,127.42) --
	(354.36,127.71) --
	(354.58,128.00) --
	(354.81,128.29) --
	(355.04,128.58) --
	(355.27,128.88) --
	(355.50,129.17) --
	(355.73,129.46) --
	(355.95,129.75) --
	(356.18,130.04) --
	(356.41,130.33) --
	(356.64,130.62) --
	(356.87,130.91) --
	(357.10,131.20) --
	(357.33,131.49) --
	(357.56,131.78) --
	(357.79,132.07) --
	(358.02,132.36) --
	(358.25,132.65) --
	(358.48,132.94) --
	(358.71,133.23) --
	(358.94,133.52) --
	(359.17,133.81) --
	(359.40,134.10) --
	(359.63,134.39) --
	(359.86,134.68) --
	(360.09,134.97) --
	(360.32,135.27) --
	(360.55,135.56) --
	(360.78,135.85) --
	(361.02,136.14) --
	(361.25,136.43) --
	(361.48,136.72) --
	(361.71,137.01) --
	(361.94,137.30) --
	(362.17,137.59) --
	(362.41,137.88) --
	(362.64,138.17) --
	(362.87,138.46) --
	(363.10,138.75) --
	(363.33,139.04) --
	(363.57,139.33) --
	(363.80,139.62) --
	(364.03,139.91) --
	(364.26,140.20) --
	(364.50,140.49) --
	(364.73,140.78) --
	(364.96,141.07) --
	(365.19,141.36) --
	(365.43,141.66) --
	(365.66,141.95) --
	(365.89,142.24) --
	(366.13,142.53) --
	(366.36,142.82) --
	(366.59,143.11) --
	(366.83,143.40) --
	(367.06,143.69) --
	(367.29,143.98) --
	(367.53,144.27) --
	(367.76,144.56) --
	(368.00,144.85) --
	(368.23,145.14) --
	(368.46,145.43) --
	(368.70,145.72) --
	(368.93,146.01) --
	(369.17,146.30) --
	(369.40,146.59) --
	(369.64,146.88) --
	(369.87,147.17) --
	(370.10,147.46) --
	(370.34,147.75) --
	(370.57,148.04) --
	(370.81,148.34) --
	(371.04,148.63) --
	(371.28,148.92) --
	(371.51,149.21) --
	(371.75,149.50) --
	(371.99,149.79) --
	(372.22,150.08) --
	(372.46,150.37) --
	(372.69,150.66) --
	(372.93,150.95) --
	(373.16,151.24) --
	(373.40,151.53) --
	(373.64,151.82) --
	(373.87,152.11) --
	(374.11,152.40) --
	(374.35,152.69) --
	(374.58,152.98) --
	(374.82,153.27) --
	(375.06,153.56) --
	(375.29,153.85) --
	(375.53,154.14) --
	(375.77,154.43) --
	(376.00,154.73) --
	(376.24,155.02) --
	(376.48,155.31) --
	(376.71,155.60) --
	(376.87,155.89) --
	(377.03,156.18) --
	(377.19,156.47) --
	(377.34,156.76) --
	(377.50,157.05) --
	(377.66,157.34) --
	(377.81,157.63) --
	(377.97,157.92) --
	(378.13,158.21) --
	(378.29,158.50) --
	(378.44,158.79) --
	(378.60,159.08) --
	(378.76,159.37) --
	(378.92,159.66) --
	(379.08,159.95) --
	(379.23,160.24) --
	(379.39,160.53) --
	(379.55,160.82) --
	(379.71,161.12) --
	(379.86,161.41) --
	(380.02,161.70) --
	(380.18,161.99) --
	(380.34,162.28) --
	(380.50,162.57) --
	(380.66,162.86) --
	(380.81,163.15) --
	(380.97,163.44) --
	(381.13,163.73) --
	(381.29,164.02) --
	(381.45,164.31) --
	(381.60,164.60) --
	(381.76,164.89) --
	(381.92,165.18) --
	(382.08,165.47) --
	(382.24,165.76) --
	(382.40,166.05) --
	(382.56,166.34) --
	(382.71,166.63) --
	(382.87,166.92) --
	(383.03,167.21) --
	(383.19,167.51) --
	(383.35,167.80) --
	(383.51,168.09) --
	(383.67,168.38) --
	(383.83,168.67) --
	(383.98,168.96) --
	(384.14,169.25) --
	(384.30,169.54) --
	(384.46,169.83) --
	(384.62,170.12) --
	(384.78,170.41) --
	(384.94,170.70) --
	(385.10,170.99) --
	(385.26,171.28) --
	(385.42,171.57) --
	(385.57,171.86) --
	(385.73,172.15) --
	(385.89,172.44) --
	(386.05,172.73) --
	(386.21,173.02) --
	(386.37,173.31) --
	(386.53,173.60) --
	(386.69,173.90) --
	(386.85,174.19) --
	(387.01,174.48) --
	(387.17,174.77) --
	(387.33,175.06) --
	(387.49,175.35) --
	(387.65,175.64) --
	(387.81,175.93) --
	(387.97,176.22) --
	(388.13,176.51) --
	(388.29,176.80) --
	(388.45,177.09) --
	(388.61,177.38) --
	(388.77,177.67) --
	(388.93,177.96) --
	(389.09,178.25) --
	(389.25,178.54) --
	(389.41,178.83) --
	(389.57,179.12) --
	(389.73,179.41) --
	(389.89,179.70) --
	(390.05,179.99) --
	(390.21,180.29) --
	(390.37,180.58) --
	(390.53,180.87) --
	(390.69,181.16) --
	(390.85,181.45) --
	(391.01,181.74) --
	(391.17,182.03) --
	(391.33,182.32) --
	(391.49,182.61) --
	(391.65,182.90) --
	(391.81,183.19) --
	(391.97,183.48) --
	(392.13,183.77) --
	(392.29,184.06) --
	(392.45,184.35) --
	(392.61,184.64) --
	(392.77,184.93) --
	(392.93,185.22) --
	(393.09,185.51) --
	(393.25,185.80) --
	(393.41,186.09) --
	(393.58,186.38) --
	(393.74,186.67) --
	(393.90,186.97) --
	(394.06,187.26) --
	(394.22,187.55) --
	(394.38,187.84) --
	(394.54,188.13) --
	(394.70,188.42) --
	(394.86,188.71) --
	(395.02,189.00) --
	(395.19,189.29) --
	(395.35,189.58) --
	(395.51,189.87) --
	(395.67,190.16) --
	(395.83,190.45) --
	(395.99,190.74) --
	(396.15,191.03) --
	(396.31,191.32) --
	(396.47,191.61) --
	(396.64,191.90) --
	(396.80,192.19) --
	(396.96,192.48) --
	(397.12,192.77) --
	(397.28,193.06) --
	(397.44,193.36) --
	(397.60,193.65) --
	(397.76,193.94) --
	(397.93,194.23) --
	(398.09,194.52) --
	(398.25,194.81) --
	(398.41,195.10) --
	(398.57,195.39) --
	(398.73,195.68) --
	(398.73,195.97) --
	(398.73,196.26) --
	(398.89,196.55) --
	(399.06,196.84) --
	(399.22,197.13) --
	(399.22,197.42) --
	(399.22,197.71) --
	(399.38,198.00) --
	(399.54,198.29) --
	(399.70,198.58) --
	(399.86,198.87) --
	(399.86,199.16) --
	(400.03,199.45) --
	(400.19,199.75) --
	(400.19,200.04) --
	(400.19,200.33) --
	(400.35,200.62) --
	(400.51,200.91) --
	(400.67,201.20) --
	(400.83,201.49) --
	(401.00,201.78) --
	(401.00,202.07) --
	(401.16,202.36) --
	(401.32,202.65) --
	(401.32,202.94) --
	(401.48,203.23) --
	(401.48,203.52) --
	(401.64,203.81) --
	(401.80,204.10) --
	(401.97,204.39) --
	(402.13,204.68) --
	(402.13,204.97) --
	(402.29,205.26) --
	(402.45,205.55) --
	(402.61,205.84) --
	(402.61,206.14) --
	(402.61,206.43) --
	(402.78,206.72) --
	(402.94,207.01) --
	(403.10,207.30) --
	(403.10,207.59) --
	(403.10,207.88) --
	(403.26,208.17) --
	(403.42,208.46) --
	(403.59,208.75) --
	(403.59,209.04) --
	(403.75,209.33) --
	(403.91,209.62) --
	(404.07,209.91) --
	(404.23,210.20) --
	(404.23,210.49) --
	(404.23,210.78) --
	(404.40,211.07) --
	(404.56,211.36) --
	(404.56,211.65) --
	(404.56,211.94) --
	(404.72,212.23) --
	(404.88,212.53) --
	(405.05,212.82) --
	(405.21,213.11) --
	(405.37,213.40) --
	(405.37,213.69) --
	(405.53,213.98) --
	(405.69,214.27) --
	(405.86,214.56) --
	(406.02,214.85) --
	(406.18,215.14) --
	(406.34,215.43) --
	(406.51,215.72) --
	(406.67,216.01) --
	(406.83,216.30) --
	(406.99,216.59) --
	(407.16,216.88) --
	(407.32,217.17) --
	(407.48,217.46) --
	(407.64,217.75) --
	(407.81,218.04) --
	(407.97,218.33) --
	(408.13,218.62) --
	(408.29,218.92) --
	(408.46,219.21) --
	(408.62,219.50) --
	(408.78,219.79) --
	(408.95,220.08) --
	(409.11,220.37) --
	(409.27,220.66) --
	(409.43,220.95) --
	(409.60,221.24) --
	(409.76,221.53) --
	(409.92,221.82) --
	(410.08,222.11) --
	(410.25,222.40) --
	(410.41,222.69) --
	(410.57,222.98) --
	(410.73,223.27) --
	(410.90,223.56) --
	(411.06,223.85) --
	(411.22,224.14) --
	(411.39,224.43) --
	(411.55,224.72) --
	(411.71,225.01) --
	(411.87,225.31) --
	(412.04,225.60) --
	(412.20,225.89) --
	(412.36,226.18) --
	(412.53,226.47) --
	(412.69,226.76) --
	(412.85,227.05) --
	(413.02,227.34) --
	(413.18,227.63) --
	(413.34,227.92) --
	(413.50,228.21) --
	(413.67,228.50) --
	(413.83,228.79) --
	(413.99,229.08) --
	(414.16,229.37) --
	(414.32,229.66) --
	(414.48,229.95) --
	(414.65,230.24) --
	(414.81,230.53) --
	(414.97,230.82) --
	(415.13,231.11) --
	(415.30,231.40) --
	(415.46,231.69) --
	(415.62,231.99) --
	(415.79,232.28) --
	(415.95,232.57) --
	(416.11,232.86) --
	(416.28,233.15) --
	(416.44,233.44) --
	(416.60,233.73) --
	(416.77,234.02) --
	(416.93,234.31) --
	(417.09,234.60) --
	(417.26,234.89) --
	(417.42,235.18) --
	(417.58,235.47) --
	(417.75,235.76) --
	(417.91,236.05) --
	(418.07,236.34) --
	(418.24,236.63) --
	(418.40,236.92) --
	(418.56,237.21) --
	(418.73,237.50) --
	(418.89,237.79) --
	(418.89,238.08) --
	(419.05,238.38) --
	(419.22,238.67) --
	(419.38,238.96) --
	(419.54,239.25) --
	(419.71,239.54) --
	(419.87,239.83) --
	(420.03,240.12) --
	(420.20,240.41) --
	(420.36,240.70) --
	(420.53,240.99) --
	(420.69,241.28) --
	(420.85,241.57) --
	(421.02,241.86) --
	(421.18,242.15) --
	(421.34,242.44) --
	(421.51,242.73) --
	(421.67,243.02) --
	(421.83,243.31) --
	(422.00,243.60) --
	(422.00,243.89) --
	(422.16,244.18) --
	(422.32,244.47) --
	(422.49,244.77) --
	(422.65,245.06) --
	(422.82,245.35) --
	(422.98,245.64) --
	(423.14,245.93) --
	(423.31,246.22) --
	(423.47,246.51) --
	(423.64,246.80) --
	(423.64,247.09) --
	(423.80,247.38) --
	(424.01,247.67) --
	(424.23,247.96) --
	(424.23,248.25) --
	(424.23,248.54) --
	(424.44,248.83) --
	(424.66,249.12) --
	(424.87,249.41) --
	(424.87,249.70) --
	(425.08,249.99) --
	(425.30,250.28) --
	(425.51,250.57) --
	(425.73,250.86) --
	(425.73,251.16) --
	(425.73,251.45) --
	(425.94,251.74) --
	(426.16,252.03) --
	(426.37,252.32) --
	(426.58,252.61) --
	(426.80,252.90) --
	(427.01,253.19) --
	(427.23,253.48) --
	(427.44,253.77) --
	(427.66,254.06) --
	(427.66,254.35) --
	(427.66,254.64) --
	(427.87,254.93) --
	(428.08,255.22) --
	(428.30,255.51) --
	(428.51,255.80) --
	(428.73,256.09) --
	(428.94,256.38) --
	(429.16,256.67) --
	(429.37,256.96) --
	(429.59,257.25) --
	(429.80,257.55) --
	(430.01,257.84) --
	(430.23,258.13) --
	(430.44,258.42) --
	(430.66,258.71) --
	(430.87,259.00) --
	(431.09,259.29) --
	(431.30,259.58) --
	(431.52,259.87) --
	(431.73,260.16) --
	(431.95,260.45) --
	(432.16,260.74) --
	(432.38,261.03) --
	(432.59,261.32) --
	(432.59,261.61) --
	(432.80,261.90) --
	(433.02,262.19) --
	(433.23,262.48) --
	(433.45,262.77) --
	(433.45,263.06) --
	(433.45,263.35) --
	(433.66,263.64) --
	(433.66,263.94) --
	(433.66,264.23) --
	(433.66,264.52) --
	(433.66,264.81) --
	(433.88,265.10) --
	(434.09,265.39) --
	(434.09,265.68) --
	(434.09,265.97) --
	(434.09,266.26) --
	(434.31,266.55) --
	(434.31,266.84) --
	(434.31,267.13) --
	(434.31,267.42) --
	(434.52,267.71) --
	(434.74,268.00) --
	(434.95,268.29) --
	(434.95,268.58) --
	(434.95,268.87) --
	(434.95,269.16) --
	(435.17,269.45) --
	(435.17,269.74) --
	(435.17,270.03) --
	(435.17,270.32) --
	(435.38,270.62) --
	(435.60,270.91) --
	(435.81,271.20) --
	(435.81,271.49) --
	(435.81,271.78) --
	(435.81,272.07) --
	(436.03,272.36) --
	(436.03,272.65) --
	(436.03,272.94) --
	(436.03,273.23) --
	(436.24,273.52) --
	(436.46,273.81) --
	(436.67,274.10) --
	(436.67,274.39) --
	(436.67,274.68) --
	(436.67,274.97) --
	(436.89,275.26) --
	(436.89,275.55) --
	(436.89,275.84) --
	(436.89,276.13) --
	(436.89,276.42) --
	(437.10,276.71) --
	(437.10,277.01) --
	(437.10,277.30) --
	(437.10,277.59) --
	(437.10,277.88) --
	(437.32,278.17) --
	(437.32,278.46) --
	(437.32,278.75) --
	(437.32,279.04) --
	(437.32,279.33) --
	(437.54,279.62) --
	(437.54,279.91) --
	(437.54,280.20) --
	(437.54,280.49) --
	(437.54,280.78) --
	(437.75,281.07) --
	(437.75,281.36) --
	(437.75,281.65) --
	(437.75,281.94) --
	(437.75,282.23) --
	(437.97,282.52) --
	(437.97,282.81) --
	(437.97,283.10) --
	(437.97,283.40) --
	(437.97,283.69) --
	(438.18,283.98) --
	(438.18,284.27) --
	(438.18,284.56) --
	(438.18,284.85) --
	(438.18,285.14) --
	(438.40,285.43) --
	(438.40,285.72) --
	(438.40,286.01) --
	(438.40,286.30) --
	(438.40,286.59) --
	(438.40,286.88) --
	(438.40,287.17) --
	(438.40,287.46) --
	(438.40,287.75) --
	(438.40,288.04) --
	(438.61,288.33) --
	(438.83,288.62) --
	(438.83,288.91) --
	(438.83,289.20) --
	(438.83,289.49) --
	(438.83,289.79) --
	(438.83,290.08) --
	(438.83,290.37) --
	(438.83,290.66) --
	(438.83,290.95) --
	(439.05,291.24) --
	(439.05,291.53) --
	(439.05,291.82) --
	(439.05,292.11) --
	(439.05,292.40) --
	(439.05,292.69) --
	(439.05,292.98) --
	(439.05,293.27) --
	(439.05,293.56) --
	(439.05,293.85) --
	(439.26,294.14) --
	(439.48,294.43) --
	(439.48,294.72) --
	(439.48,295.01) --
	(439.48,295.30) --
	(439.48,295.59) --
	(439.48,295.88) --
	(439.48,296.18) --
	(439.48,296.47) --
	(439.48,296.76) --
	(439.69,297.05) --
	(439.69,297.34) --
	(439.69,297.63) --
	(439.69,297.92) --
	(439.69,298.21) --
	(439.69,298.50) --
	(439.69,298.79) --
	(439.69,299.08) --
	(439.69,299.37) --
	(439.69,299.66) --
	(439.91,299.95) --
	(440.13,300.24) --
	(440.13,300.53) --
	(440.13,300.82) --
	(440.13,301.11) --
	(440.34,301.40) --
	(440.34,301.69) --
	(440.34,301.98) --
	(440.34,302.27) --
	(440.56,302.57) --
	(440.78,302.86) --
	(440.99,303.15) --
	(440.99,303.44) --
	(440.99,303.73) --
	(440.99,304.02) --
	(441.21,304.31) --
	(441.21,304.60) --
	(441.21,304.89) --
	(441.21,305.18) --
	(441.21,305.47) --
	(441.43,305.76) --
	(441.64,306.05) --
	(441.64,306.34) --
	(441.64,306.63) --
	(441.64,306.92) --
	(441.64,307.21) --
	(441.64,307.50) --
	(441.64,307.79) --
	(441.64,308.08) --
	(441.64,308.37) --
	(441.86,308.66) --
	(441.86,308.96) --
	(441.86,309.25) --
	(441.86,309.54) --
	(441.86,309.83) --
	(441.86,310.12) --
	(441.86,310.41) --
	(441.86,310.70) --
	(441.86,310.99) --
	(441.86,311.28) --
	(442.08,311.57) --
	(442.08,311.86) --
	(442.08,312.15) --
	(442.08,312.44) --
	(442.08,312.73) --
	(442.08,313.02) --
	(442.08,313.31) --
	(442.08,313.60) --
	(442.08,313.89) --
	(442.08,314.18) --
	(442.29,314.47) --
	(442.29,314.76) --
	(442.29,315.05) --
	(442.29,315.34) --
	(442.29,315.64) --
	(442.29,315.93) --
	(442.29,316.22) --
	(442.29,316.51) --
	(442.29,316.80) --
	(442.29,317.09) --
	(442.51,317.38) --
	(442.51,317.67) --
	(442.51,317.96) --
	(442.51,318.25) --
	(442.51,318.54) --
	(442.51,318.83) --
	(442.51,319.12) --
	(442.51,319.41) --
	(442.51,319.70) --
	(442.51,319.99) --
	(442.73,320.28) --
	(442.73,320.57) --
	(442.73,320.86) --
	(442.73,321.15) --
	(442.73,321.44) --
	(442.73,321.73) --
	(442.73,322.03) --
	(442.73,322.32) --
	(442.73,322.61) --
	(442.73,322.90) --
	(442.95,323.19) --
	(442.95,323.48) --
	(442.95,323.77) --
	(442.95,324.06) --
	(442.95,324.35) --
	(442.95,324.64) --
	(442.95,324.93) --
	(442.95,325.22) --
	(442.95,325.51) --
	(442.95,325.80) --
	(443.16,326.09) --
	(443.16,326.38) --
	(443.16,326.67) --
	(443.16,326.96) --
	(443.16,327.25) --
	(443.16,327.54) --
	(443.16,327.83) --
	(443.16,328.12) --
	(443.16,328.42) --
	(443.16,328.71) --
	(443.38,329.00) --
	(443.38,329.29) --
	(443.38,329.58) --
	(443.38,329.87) --
	(443.38,330.16) --
	(443.38,330.45) --
	(443.38,330.74) --
	(443.38,331.03) --
	(443.38,331.32) --
	(443.38,331.61) --
	(443.60,331.90) --
	(443.82,332.19) --
	(443.82,332.48) --
	(443.82,332.77) --
	(443.82,333.06) --
	(443.82,333.35) --
	(443.82,333.64) --
	(443.82,333.93) --
	(443.82,334.22) --
	(443.82,334.51) --
	(444.03,334.81) --
	(444.03,335.10) --
	(444.03,335.39) --
	(444.03,335.68) --
	(444.03,335.97) --
	(444.03,336.26) --
	(444.03,336.55) --
	(444.03,336.84) --
	(444.03,337.13) --
	(444.03,337.42) --
	(444.25,337.71) --
	(444.25,338.00) --
	(444.25,338.29) --
	(444.25,338.58) --
	(444.25,338.87) --
	(444.25,339.16) --
	(444.25,339.45) --
	(444.25,339.74) --
	(444.25,340.03) --
	(444.25,340.32) --
	(444.47,340.61) --
	(444.47,340.90) --
	(444.47,341.20) --
	(444.47,341.49) --
	(444.47,341.78) --
	(444.47,342.07) --
	(444.47,342.36) --
	(444.47,342.65) --
	(444.47,342.94) --
	(444.47,343.23) --
	(444.69,343.52) --
	(444.69,343.81) --
	(444.69,344.10) --
	(444.69,344.39) --
	(444.69,344.68) --
	(444.69,344.97) --
	(444.69,345.26) --
	(444.69,345.55) --
	(444.69,345.84) --
	(444.69,346.13) --
	(444.90,346.42) --
	(444.90,346.71) --
	(444.90,347.00) --
	(444.90,347.29) --
	(444.90,347.59) --
	(444.90,347.88) --
	(444.90,348.17) --
	(444.90,348.46) --
	(444.90,348.75) --
	(444.90,349.04) --
	(445.12,349.33) --
	(445.12,349.62) --
	(445.12,349.91) --
	(445.12,350.20) --
	(445.12,350.49) --
	(445.12,350.78) --
	(445.12,351.07) --
	(445.12,351.36) --
	(445.12,351.65) --
	(445.12,351.94) --
	(445.34,352.23) --
	(445.34,352.52) --
	(445.34,352.81) --
	(445.34,353.10) --
	(445.34,353.39) --
	(445.34,353.68) --
	(445.34,353.97) --
	(445.34,354.27) --
	(445.34,354.56) --
	(445.34,354.85) --
	(445.56,355.14) --
	(445.56,355.43) --
	(445.56,355.72) --
	(445.56,356.01) --
	(445.56,356.30) --
	(445.56,356.59) --
	(445.56,356.88) --
	(445.56,357.17) --
	(445.56,357.46) --
	(445.56,357.75) --
	(445.77,358.04) --
	(445.77,358.33) --
	(445.77,358.62) --
	(445.77,358.91) --
	(445.77,359.20) --
	(445.77,359.49) --
	(445.77,359.78) --
	(445.77,360.07) --
	(445.77,360.36) --
	(445.77,360.66) --
	(445.99,360.95) --
	(446.21,361.24) --
	(446.21,361.35);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (420.87, 61.20) -- (420.87,312.15);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.29, 61.20) -- (413.29,312.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (329.73, 61.20) -- (329.73,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (375.23, 61.20) -- (375.23,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (420.74, 61.20) -- (420.74,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (466.24, 61.20) -- (466.24,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14, 70.49) -- (480.69, 70.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,128.58) -- (480.69,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,186.67) -- (480.69,186.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,244.77) -- (480.69,244.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (302.14,302.86) -- (480.69,302.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.14,109.20) rectangle (445.82, 61.20);
\definecolor{drawColor}{RGB}{184,151,46}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14, 97.20) -- (329.14, 97.20);
\definecolor{drawColor}{RGB}{0,75,147}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14, 85.20) -- (329.14, 85.20);
\definecolor{drawColor}{RGB}{208,65,25}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.14, 73.20) -- (329.14, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14, 93.76) {Observed Data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14, 81.76) {Forecasted Supply};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.14, 69.76) {Forecasted Demand};
\end{scope}
\end{tikzpicture}

